TSFC: a structure-preserving form compiler

A form compiler takes a high-level description of the weak form of partial differential equations and produces low-level code that carries out the finite element assembly. In this paper we present the Two-Stage Form Compiler (TSFC), a new form compiler with the main motivation to maintain the structure of the input expression as long as possible. This facilitates the application of optimizations at the highest possible level of abstraction. TSFC features a novel, structure-preserving method for separating the contributions of a form to the subblocks of the local tensor in discontinuous Galerkin problems. This enables us to preserve the tensor structure of expressions longer through the compilation process than other form compilers. This is also achieved in part by a two-stage approach that cleanly separates the lowering of finite element constructs to tensor algebra in the first stage, from the scheduling of those tensor operations in the second stage. TSFC also efficiently traverses complicated expressions, and experimental evaluation demonstrates good compile-time performance even for highly complex forms.

==> example.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.029389in}{7.401959in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.029389in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.029389in}{7.401959in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.401959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{5.726244in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{5.726244in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{7.091998in}}%
\pgfpathlineto{\pgfqpoint{0.789968in}{7.091998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059993in}{5.786284in}}%
\pgfpathlineto{\pgfqpoint{0.888543in}{5.786284in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{5.789139in}}%
\pgfpathlineto{\pgfqpoint{0.884351in}{5.791940in}}%
\pgfpathlineto{\pgfqpoint{0.883042in}{5.794689in}}%
\pgfpathlineto{\pgfqpoint{0.882293in}{5.797387in}}%
\pgfpathlineto{\pgfqpoint{0.882118in}{5.800038in}}%
\pgfpathlineto{\pgfqpoint{0.882522in}{5.802642in}}%
\pgfpathlineto{\pgfqpoint{0.883497in}{5.805201in}}%
\pgfpathlineto{\pgfqpoint{0.885025in}{5.807717in}}%
\pgfpathlineto{\pgfqpoint{0.887077in}{5.810191in}}%
\pgfpathlineto{\pgfqpoint{0.889617in}{5.812624in}}%
\pgfpathlineto{\pgfqpoint{0.892599in}{5.815018in}}%
\pgfpathlineto{\pgfqpoint{0.895970in}{5.817374in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{5.819693in}}%
\pgfpathlineto{\pgfqpoint{0.903649in}{5.821976in}}%
\pgfpathlineto{\pgfqpoint{0.907833in}{5.824225in}}%
\pgfpathlineto{\pgfqpoint{0.912162in}{5.826440in}}%
\pgfpathlineto{\pgfqpoint{0.916575in}{5.828623in}}%
\pgfpathlineto{\pgfqpoint{0.921011in}{5.830774in}}%
\pgfpathlineto{\pgfqpoint{0.925415in}{5.832894in}}%
\pgfpathlineto{\pgfqpoint{0.929737in}{5.834984in}}%
\pgfpathlineto{\pgfqpoint{0.933933in}{5.837045in}}%
\pgfpathlineto{\pgfqpoint{0.937963in}{5.839078in}}%
\pgfpathlineto{\pgfqpoint{0.941797in}{5.841083in}}%
\pgfpathlineto{\pgfqpoint{0.945409in}{5.843062in}}%
\pgfpathlineto{\pgfqpoint{0.948781in}{5.845015in}}%
\pgfpathlineto{\pgfqpoint{0.951901in}{5.846942in}}%
\pgfpathlineto{\pgfqpoint{0.954763in}{5.848844in}}%
\pgfpathlineto{\pgfqpoint{0.957366in}{5.850723in}}%
\pgfpathlineto{\pgfqpoint{0.959714in}{5.852577in}}%
\pgfpathlineto{\pgfqpoint{0.961815in}{5.854409in}}%
\pgfpathlineto{\pgfqpoint{0.963680in}{5.856219in}}%
\pgfpathlineto{\pgfqpoint{0.965323in}{5.858007in}}%
\pgfpathlineto{\pgfqpoint{0.966758in}{5.859773in}}%
\pgfpathlineto{\pgfqpoint{0.968003in}{5.861519in}}%
\pgfpathlineto{\pgfqpoint{0.969075in}{5.863244in}}%
\pgfpathlineto{\pgfqpoint{0.969990in}{5.864950in}}%
\pgfpathlineto{\pgfqpoint{0.970767in}{5.866636in}}%
\pgfpathlineto{\pgfqpoint{0.971420in}{5.868303in}}%
\pgfpathlineto{\pgfqpoint{0.971967in}{5.869952in}}%
\pgfpathlineto{\pgfqpoint{0.972420in}{5.871583in}}%
\pgfpathlineto{\pgfqpoint{0.972793in}{5.873195in}}%
\pgfpathlineto{\pgfqpoint{0.973099in}{5.874791in}}%
\pgfpathlineto{\pgfqpoint{0.973347in}{5.876369in}}%
\pgfpathlineto{\pgfqpoint{0.973546in}{5.877931in}}%
\pgfpathlineto{\pgfqpoint{0.973707in}{5.879477in}}%
\pgfpathlineto{\pgfqpoint{0.973834in}{5.881006in}}%
\pgfpathlineto{\pgfqpoint{0.973934in}{5.882520in}}%
\pgfpathlineto{\pgfqpoint{0.974013in}{5.884019in}}%
\pgfpathlineto{\pgfqpoint{0.974074in}{5.885503in}}%
\pgfpathlineto{\pgfqpoint{0.974120in}{5.886972in}}%
\pgfpathlineto{\pgfqpoint{0.974156in}{5.888426in}}%
\pgfpathlineto{\pgfqpoint{0.974183in}{5.889867in}}%
\pgfpathlineto{\pgfqpoint{0.974202in}{5.891293in}}%
\pgfpathlineto{\pgfqpoint{0.974216in}{5.892706in}}%
\pgfpathlineto{\pgfqpoint{0.974225in}{5.894106in}}%
\pgfpathlineto{\pgfqpoint{0.974230in}{5.895492in}}%
\pgfpathlineto{\pgfqpoint{0.974232in}{5.896866in}}%
\pgfpathlineto{\pgfqpoint{0.974231in}{5.898227in}}%
\pgfpathlineto{\pgfqpoint{0.974227in}{5.899576in}}%
\pgfpathlineto{\pgfqpoint{0.974220in}{5.900913in}}%
\pgfpathlineto{\pgfqpoint{0.974210in}{5.902237in}}%
\pgfpathlineto{\pgfqpoint{0.974197in}{5.903550in}}%
\pgfpathlineto{\pgfqpoint{0.974180in}{5.904852in}}%
\pgfpathlineto{\pgfqpoint{0.974158in}{5.906142in}}%
\pgfpathlineto{\pgfqpoint{0.974132in}{5.907421in}}%
\pgfpathlineto{\pgfqpoint{0.974100in}{5.908689in}}%
\pgfpathlineto{\pgfqpoint{0.974062in}{5.909946in}}%
\pgfpathlineto{\pgfqpoint{0.974016in}{5.911193in}}%
\pgfpathlineto{\pgfqpoint{0.973961in}{5.912429in}}%
\pgfpathlineto{\pgfqpoint{0.973898in}{5.913655in}}%
\pgfpathlineto{\pgfqpoint{0.973823in}{5.914871in}}%
\pgfpathlineto{\pgfqpoint{0.973738in}{5.916077in}}%
\pgfpathlineto{\pgfqpoint{0.973640in}{5.917274in}}%
\pgfpathlineto{\pgfqpoint{0.973528in}{5.918460in}}%
\pgfpathlineto{\pgfqpoint{0.973403in}{5.919638in}}%
\pgfpathlineto{\pgfqpoint{0.973262in}{5.920806in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{5.921965in}}%
\pgfpathlineto{\pgfqpoint{0.972935in}{5.923115in}}%
\pgfpathlineto{\pgfqpoint{0.972748in}{5.924256in}}%
\pgfpathlineto{\pgfqpoint{0.972545in}{5.925388in}}%
\pgfpathlineto{\pgfqpoint{0.972329in}{5.926512in}}%
\pgfpathlineto{\pgfqpoint{0.972099in}{5.927628in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{5.928735in}}%
\pgfpathlineto{\pgfqpoint{0.971605in}{5.929834in}}%
\pgfpathlineto{\pgfqpoint{0.971346in}{5.930924in}}%
\pgfpathlineto{\pgfqpoint{0.971083in}{5.932007in}}%
\pgfpathlineto{\pgfqpoint{0.970817in}{5.933082in}}%
\pgfpathlineto{\pgfqpoint{0.970553in}{5.934149in}}%
\pgfpathlineto{\pgfqpoint{0.970295in}{5.935209in}}%
\pgfpathlineto{\pgfqpoint{0.970046in}{5.936261in}}%
\pgfpathlineto{\pgfqpoint{0.969810in}{5.937306in}}%
\pgfpathlineto{\pgfqpoint{0.969590in}{5.938343in}}%
\pgfpathlineto{\pgfqpoint{0.969392in}{5.939373in}}%
\pgfpathlineto{\pgfqpoint{0.969217in}{5.940396in}}%
\pgfpathlineto{\pgfqpoint{0.969069in}{5.941412in}}%
\pgfpathlineto{\pgfqpoint{0.968951in}{5.942422in}}%
\pgfpathlineto{\pgfqpoint{0.968866in}{5.943424in}}%
\pgfpathlineto{\pgfqpoint{0.968813in}{5.944419in}}%
\pgfpathlineto{\pgfqpoint{0.968796in}{5.945408in}}%
\pgfpathlineto{\pgfqpoint{0.979741in}{5.945408in}}%
\pgfpathlineto{\pgfqpoint{0.979741in}{5.945408in}}%
\pgfpathlineto{\pgfqpoint{0.979723in}{5.944419in}}%
\pgfpathlineto{\pgfqpoint{0.979671in}{5.943424in}}%
\pgfpathlineto{\pgfqpoint{0.979585in}{5.942422in}}%
\pgfpathlineto{\pgfqpoint{0.979467in}{5.941412in}}%
\pgfpathlineto{\pgfqpoint{0.979320in}{5.940396in}}%
\pgfpathlineto{\pgfqpoint{0.979145in}{5.939373in}}%
\pgfpathlineto{\pgfqpoint{0.978946in}{5.938343in}}%
\pgfpathlineto{\pgfqpoint{0.978727in}{5.937306in}}%
\pgfpathlineto{\pgfqpoint{0.978491in}{5.936261in}}%
\pgfpathlineto{\pgfqpoint{0.978241in}{5.935209in}}%
\pgfpathlineto{\pgfqpoint{0.977983in}{5.934149in}}%
\pgfpathlineto{\pgfqpoint{0.977719in}{5.933082in}}%
\pgfpathlineto{\pgfqpoint{0.977454in}{5.932007in}}%
\pgfpathlineto{\pgfqpoint{0.977190in}{5.930924in}}%
\pgfpathlineto{\pgfqpoint{0.976931in}{5.929834in}}%
\pgfpathlineto{\pgfqpoint{0.976679in}{5.928735in}}%
\pgfpathlineto{\pgfqpoint{0.976438in}{5.927628in}}%
\pgfpathlineto{\pgfqpoint{0.976208in}{5.926512in}}%
\pgfpathlineto{\pgfqpoint{0.975991in}{5.925388in}}%
\pgfpathlineto{\pgfqpoint{0.975789in}{5.924256in}}%
\pgfpathlineto{\pgfqpoint{0.975602in}{5.923115in}}%
\pgfpathlineto{\pgfqpoint{0.975430in}{5.921965in}}%
\pgfpathlineto{\pgfqpoint{0.975274in}{5.920806in}}%
\pgfpathlineto{\pgfqpoint{0.975134in}{5.919638in}}%
\pgfpathlineto{\pgfqpoint{0.975008in}{5.918460in}}%
\pgfpathlineto{\pgfqpoint{0.974897in}{5.917274in}}%
\pgfpathlineto{\pgfqpoint{0.974799in}{5.916077in}}%
\pgfpathlineto{\pgfqpoint{0.974713in}{5.914871in}}%
\pgfpathlineto{\pgfqpoint{0.974639in}{5.913655in}}%
\pgfpathlineto{\pgfqpoint{0.974575in}{5.912429in}}%
\pgfpathlineto{\pgfqpoint{0.974521in}{5.911193in}}%
\pgfpathlineto{\pgfqpoint{0.974475in}{5.909946in}}%
\pgfpathlineto{\pgfqpoint{0.974436in}{5.908689in}}%
\pgfpathlineto{\pgfqpoint{0.974404in}{5.907421in}}%
\pgfpathlineto{\pgfqpoint{0.974378in}{5.906142in}}%
\pgfpathlineto{\pgfqpoint{0.974357in}{5.904852in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{5.903550in}}%
\pgfpathlineto{\pgfqpoint{0.974326in}{5.902237in}}%
\pgfpathlineto{\pgfqpoint{0.974316in}{5.900913in}}%
\pgfpathlineto{\pgfqpoint{0.974309in}{5.899576in}}%
\pgfpathlineto{\pgfqpoint{0.974305in}{5.898227in}}%
\pgfpathlineto{\pgfqpoint{0.974304in}{5.896866in}}%
\pgfpathlineto{\pgfqpoint{0.974306in}{5.895492in}}%
\pgfpathlineto{\pgfqpoint{0.974312in}{5.894106in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{5.892706in}}%
\pgfpathlineto{\pgfqpoint{0.974334in}{5.891293in}}%
\pgfpathlineto{\pgfqpoint{0.974354in}{5.889867in}}%
\pgfpathlineto{\pgfqpoint{0.974381in}{5.888426in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{5.886972in}}%
\pgfpathlineto{\pgfqpoint{0.974463in}{5.885503in}}%
\pgfpathlineto{\pgfqpoint{0.974524in}{5.884019in}}%
\pgfpathlineto{\pgfqpoint{0.974602in}{5.882520in}}%
\pgfpathlineto{\pgfqpoint{0.974703in}{5.881006in}}%
\pgfpathlineto{\pgfqpoint{0.974830in}{5.879477in}}%
\pgfpathlineto{\pgfqpoint{0.974990in}{5.877931in}}%
\pgfpathlineto{\pgfqpoint{0.975190in}{5.876369in}}%
\pgfpathlineto{\pgfqpoint{0.975438in}{5.874791in}}%
\pgfpathlineto{\pgfqpoint{0.975743in}{5.873195in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{5.871583in}}%
\pgfpathlineto{\pgfqpoint{0.976570in}{5.869952in}}%
\pgfpathlineto{\pgfqpoint{0.977116in}{5.868303in}}%
\pgfpathlineto{\pgfqpoint{0.977770in}{5.866636in}}%
\pgfpathlineto{\pgfqpoint{0.978546in}{5.864950in}}%
\pgfpathlineto{\pgfqpoint{0.979462in}{5.863244in}}%
\pgfpathlineto{\pgfqpoint{0.980533in}{5.861519in}}%
\pgfpathlineto{\pgfqpoint{0.981778in}{5.859773in}}%
\pgfpathlineto{\pgfqpoint{0.983214in}{5.858007in}}%
\pgfpathlineto{\pgfqpoint{0.984857in}{5.856219in}}%
\pgfpathlineto{\pgfqpoint{0.986722in}{5.854409in}}%
\pgfpathlineto{\pgfqpoint{0.988823in}{5.852577in}}%
\pgfpathlineto{\pgfqpoint{0.991171in}{5.850723in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{5.848844in}}%
\pgfpathlineto{\pgfqpoint{0.996636in}{5.846942in}}%
\pgfpathlineto{\pgfqpoint{0.999756in}{5.845015in}}%
\pgfpathlineto{\pgfqpoint{1.003127in}{5.843062in}}%
\pgfpathlineto{\pgfqpoint{1.006739in}{5.841083in}}%
\pgfpathlineto{\pgfqpoint{1.010573in}{5.839078in}}%
\pgfpathlineto{\pgfqpoint{1.014604in}{5.837045in}}%
\pgfpathlineto{\pgfqpoint{1.018799in}{5.834984in}}%
\pgfpathlineto{\pgfqpoint{1.023122in}{5.832894in}}%
\pgfpathlineto{\pgfqpoint{1.027526in}{5.830774in}}%
\pgfpathlineto{\pgfqpoint{1.031962in}{5.828623in}}%
\pgfpathlineto{\pgfqpoint{1.036374in}{5.826440in}}%
\pgfpathlineto{\pgfqpoint{1.040703in}{5.824225in}}%
\pgfpathlineto{\pgfqpoint{1.044887in}{5.821976in}}%
\pgfpathlineto{\pgfqpoint{1.048862in}{5.819693in}}%
\pgfpathlineto{\pgfqpoint{1.052566in}{5.817374in}}%
\pgfpathlineto{\pgfqpoint{1.055938in}{5.815018in}}%
\pgfpathlineto{\pgfqpoint{1.058920in}{5.812624in}}%
\pgfpathlineto{\pgfqpoint{1.061460in}{5.810191in}}%
\pgfpathlineto{\pgfqpoint{1.063512in}{5.807717in}}%
\pgfpathlineto{\pgfqpoint{1.065040in}{5.805201in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{5.802642in}}%
\pgfpathlineto{\pgfqpoint{1.066418in}{5.800038in}}%
\pgfpathlineto{\pgfqpoint{1.066244in}{5.797387in}}%
\pgfpathlineto{\pgfqpoint{1.065495in}{5.794689in}}%
\pgfpathlineto{\pgfqpoint{1.064186in}{5.791940in}}%
\pgfpathlineto{\pgfqpoint{1.062340in}{5.789139in}}%
\pgfpathlineto{\pgfqpoint{1.059993in}{5.786284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365710in}{6.070118in}}%
\pgfpathlineto{\pgfqpoint{1.320026in}{6.070118in}}%
\pgfpathlineto{\pgfqpoint{1.319106in}{6.070161in}}%
\pgfpathlineto{\pgfqpoint{1.318205in}{6.070203in}}%
\pgfpathlineto{\pgfqpoint{1.317327in}{6.070245in}}%
\pgfpathlineto{\pgfqpoint{1.316472in}{6.070288in}}%
\pgfpathlineto{\pgfqpoint{1.315645in}{6.070330in}}%
\pgfpathlineto{\pgfqpoint{1.314847in}{6.070372in}}%
\pgfpathlineto{\pgfqpoint{1.314079in}{6.070415in}}%
\pgfpathlineto{\pgfqpoint{1.313342in}{6.070457in}}%
\pgfpathlineto{\pgfqpoint{1.312637in}{6.070499in}}%
\pgfpathlineto{\pgfqpoint{1.311963in}{6.070542in}}%
\pgfpathlineto{\pgfqpoint{1.311318in}{6.070584in}}%
\pgfpathlineto{\pgfqpoint{1.310702in}{6.070626in}}%
\pgfpathlineto{\pgfqpoint{1.310111in}{6.070668in}}%
\pgfpathlineto{\pgfqpoint{1.309542in}{6.070711in}}%
\pgfpathlineto{\pgfqpoint{1.308991in}{6.070753in}}%
\pgfpathlineto{\pgfqpoint{1.308454in}{6.070795in}}%
\pgfpathlineto{\pgfqpoint{1.307924in}{6.070837in}}%
\pgfpathlineto{\pgfqpoint{1.307397in}{6.070879in}}%
\pgfpathlineto{\pgfqpoint{1.306864in}{6.070921in}}%
\pgfpathlineto{\pgfqpoint{1.306320in}{6.070964in}}%
\pgfpathlineto{\pgfqpoint{1.305756in}{6.071006in}}%
\pgfpathlineto{\pgfqpoint{1.305164in}{6.071048in}}%
\pgfpathlineto{\pgfqpoint{1.304536in}{6.071090in}}%
\pgfpathlineto{\pgfqpoint{1.303864in}{6.071132in}}%
\pgfpathlineto{\pgfqpoint{1.303139in}{6.071174in}}%
\pgfpathlineto{\pgfqpoint{1.302353in}{6.071216in}}%
\pgfpathlineto{\pgfqpoint{1.301498in}{6.071258in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{6.071300in}}%
\pgfpathlineto{\pgfqpoint{1.299552in}{6.071342in}}%
\pgfpathlineto{\pgfqpoint{1.298449in}{6.071384in}}%
\pgfpathlineto{\pgfqpoint{1.297252in}{6.071426in}}%
\pgfpathlineto{\pgfqpoint{1.295957in}{6.071468in}}%
\pgfpathlineto{\pgfqpoint{1.294561in}{6.071510in}}%
\pgfpathlineto{\pgfqpoint{1.293064in}{6.071552in}}%
\pgfpathlineto{\pgfqpoint{1.291465in}{6.071594in}}%
\pgfpathlineto{\pgfqpoint{1.289768in}{6.071636in}}%
\pgfpathlineto{\pgfqpoint{1.287976in}{6.071678in}}%
\pgfpathlineto{\pgfqpoint{1.286095in}{6.071720in}}%
\pgfpathlineto{\pgfqpoint{1.284132in}{6.071762in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{6.071804in}}%
\pgfpathlineto{\pgfqpoint{1.280002in}{6.071846in}}%
\pgfpathlineto{\pgfqpoint{1.277858in}{6.071888in}}%
\pgfpathlineto{\pgfqpoint{1.275682in}{6.071930in}}%
\pgfpathlineto{\pgfqpoint{1.273488in}{6.071971in}}%
\pgfpathlineto{\pgfqpoint{1.271294in}{6.072013in}}%
\pgfpathlineto{\pgfqpoint{1.269119in}{6.072055in}}%
\pgfpathlineto{\pgfqpoint{1.266981in}{6.072097in}}%
\pgfpathlineto{\pgfqpoint{1.264899in}{6.072139in}}%
\pgfpathlineto{\pgfqpoint{1.262895in}{6.072181in}}%
\pgfpathlineto{\pgfqpoint{1.260987in}{6.072222in}}%
\pgfpathlineto{\pgfqpoint{1.259193in}{6.072264in}}%
\pgfpathlineto{\pgfqpoint{1.257533in}{6.072306in}}%
\pgfpathlineto{\pgfqpoint{1.256024in}{6.072348in}}%
\pgfpathlineto{\pgfqpoint{1.254680in}{6.072389in}}%
\pgfpathlineto{\pgfqpoint{1.253516in}{6.072431in}}%
\pgfpathlineto{\pgfqpoint{1.252543in}{6.072473in}}%
\pgfpathlineto{\pgfqpoint{1.251772in}{6.072515in}}%
\pgfpathlineto{\pgfqpoint{1.251208in}{6.072556in}}%
\pgfpathlineto{\pgfqpoint{1.250856in}{6.072598in}}%
\pgfpathlineto{\pgfqpoint{1.250718in}{6.072640in}}%
\pgfpathlineto{\pgfqpoint{1.250794in}{6.072681in}}%
\pgfpathlineto{\pgfqpoint{1.251079in}{6.072723in}}%
\pgfpathlineto{\pgfqpoint{1.251567in}{6.072765in}}%
\pgfpathlineto{\pgfqpoint{1.252249in}{6.072806in}}%
\pgfpathlineto{\pgfqpoint{1.253116in}{6.072848in}}%
\pgfpathlineto{\pgfqpoint{1.254153in}{6.072889in}}%
\pgfpathlineto{\pgfqpoint{1.255346in}{6.072931in}}%
\pgfpathlineto{\pgfqpoint{1.256679in}{6.072973in}}%
\pgfpathlineto{\pgfqpoint{1.258134in}{6.073014in}}%
\pgfpathlineto{\pgfqpoint{1.259694in}{6.073056in}}%
\pgfpathlineto{\pgfqpoint{1.261340in}{6.073097in}}%
\pgfpathlineto{\pgfqpoint{1.263054in}{6.073139in}}%
\pgfpathlineto{\pgfqpoint{1.264817in}{6.073180in}}%
\pgfpathlineto{\pgfqpoint{1.266614in}{6.073222in}}%
\pgfpathlineto{\pgfqpoint{1.268426in}{6.073263in}}%
\pgfpathlineto{\pgfqpoint{1.270239in}{6.073305in}}%
\pgfpathlineto{\pgfqpoint{1.272041in}{6.073346in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{6.073388in}}%
\pgfpathlineto{\pgfqpoint{1.275562in}{6.073429in}}%
\pgfpathlineto{\pgfqpoint{1.277264in}{6.073471in}}%
\pgfpathlineto{\pgfqpoint{1.278919in}{6.073512in}}%
\pgfpathlineto{\pgfqpoint{1.280522in}{6.073553in}}%
\pgfpathlineto{\pgfqpoint{1.282073in}{6.073595in}}%
\pgfpathlineto{\pgfqpoint{1.283570in}{6.073636in}}%
\pgfpathlineto{\pgfqpoint{1.285016in}{6.073678in}}%
\pgfpathlineto{\pgfqpoint{1.286415in}{6.073719in}}%
\pgfpathlineto{\pgfqpoint{1.287770in}{6.073760in}}%
\pgfpathlineto{\pgfqpoint{1.289088in}{6.073802in}}%
\pgfpathlineto{\pgfqpoint{1.290374in}{6.073843in}}%
\pgfpathlineto{\pgfqpoint{1.291637in}{6.073884in}}%
\pgfpathlineto{\pgfqpoint{1.292882in}{6.073926in}}%
\pgfpathlineto{\pgfqpoint{1.294119in}{6.073967in}}%
\pgfpathlineto{\pgfqpoint{1.295354in}{6.074008in}}%
\pgfpathlineto{\pgfqpoint{1.296594in}{6.074049in}}%
\pgfpathlineto{\pgfqpoint{1.297845in}{6.074091in}}%
\pgfpathlineto{\pgfqpoint{1.299112in}{6.074132in}}%
\pgfpathlineto{\pgfqpoint{1.300401in}{6.074173in}}%
\pgfpathlineto{\pgfqpoint{1.301714in}{6.074214in}}%
\pgfpathlineto{\pgfqpoint{1.303054in}{6.074256in}}%
\pgfpathlineto{\pgfqpoint{1.382682in}{6.074256in}}%
\pgfpathlineto{\pgfqpoint{1.382682in}{6.074256in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{6.074214in}}%
\pgfpathlineto{\pgfqpoint{1.385335in}{6.074173in}}%
\pgfpathlineto{\pgfqpoint{1.386624in}{6.074132in}}%
\pgfpathlineto{\pgfqpoint{1.387892in}{6.074091in}}%
\pgfpathlineto{\pgfqpoint{1.389142in}{6.074049in}}%
\pgfpathlineto{\pgfqpoint{1.390382in}{6.074008in}}%
\pgfpathlineto{\pgfqpoint{1.391617in}{6.073967in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{6.073926in}}%
\pgfpathlineto{\pgfqpoint{1.394100in}{6.073884in}}%
\pgfpathlineto{\pgfqpoint{1.395362in}{6.073843in}}%
\pgfpathlineto{\pgfqpoint{1.396649in}{6.073802in}}%
\pgfpathlineto{\pgfqpoint{1.397966in}{6.073760in}}%
\pgfpathlineto{\pgfqpoint{1.399321in}{6.073719in}}%
\pgfpathlineto{\pgfqpoint{1.400720in}{6.073678in}}%
\pgfpathlineto{\pgfqpoint{1.402166in}{6.073636in}}%
\pgfpathlineto{\pgfqpoint{1.403664in}{6.073595in}}%
\pgfpathlineto{\pgfqpoint{1.405214in}{6.073553in}}%
\pgfpathlineto{\pgfqpoint{1.406818in}{6.073512in}}%
\pgfpathlineto{\pgfqpoint{1.408472in}{6.073471in}}%
\pgfpathlineto{\pgfqpoint{1.410174in}{6.073429in}}%
\pgfpathlineto{\pgfqpoint{1.411918in}{6.073388in}}%
\pgfpathlineto{\pgfqpoint{1.413695in}{6.073346in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{6.073305in}}%
\pgfpathlineto{\pgfqpoint{1.417310in}{6.073263in}}%
\pgfpathlineto{\pgfqpoint{1.419123in}{6.073222in}}%
\pgfpathlineto{\pgfqpoint{1.420919in}{6.073180in}}%
\pgfpathlineto{\pgfqpoint{1.422682in}{6.073139in}}%
\pgfpathlineto{\pgfqpoint{1.424396in}{6.073097in}}%
\pgfpathlineto{\pgfqpoint{1.426042in}{6.073056in}}%
\pgfpathlineto{\pgfqpoint{1.427602in}{6.073014in}}%
\pgfpathlineto{\pgfqpoint{1.429057in}{6.072973in}}%
\pgfpathlineto{\pgfqpoint{1.430390in}{6.072931in}}%
\pgfpathlineto{\pgfqpoint{1.431583in}{6.072889in}}%
\pgfpathlineto{\pgfqpoint{1.432620in}{6.072848in}}%
\pgfpathlineto{\pgfqpoint{1.433487in}{6.072806in}}%
\pgfpathlineto{\pgfqpoint{1.434170in}{6.072765in}}%
\pgfpathlineto{\pgfqpoint{1.434658in}{6.072723in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{6.072681in}}%
\pgfpathlineto{\pgfqpoint{1.435018in}{6.072640in}}%
\pgfpathlineto{\pgfqpoint{1.434880in}{6.072598in}}%
\pgfpathlineto{\pgfqpoint{1.434529in}{6.072556in}}%
\pgfpathlineto{\pgfqpoint{1.433965in}{6.072515in}}%
\pgfpathlineto{\pgfqpoint{1.433193in}{6.072473in}}%
\pgfpathlineto{\pgfqpoint{1.432220in}{6.072431in}}%
\pgfpathlineto{\pgfqpoint{1.431056in}{6.072389in}}%
\pgfpathlineto{\pgfqpoint{1.429712in}{6.072348in}}%
\pgfpathlineto{\pgfqpoint{1.428203in}{6.072306in}}%
\pgfpathlineto{\pgfqpoint{1.426543in}{6.072264in}}%
\pgfpathlineto{\pgfqpoint{1.424750in}{6.072222in}}%
\pgfpathlineto{\pgfqpoint{1.422841in}{6.072181in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{6.072139in}}%
\pgfpathlineto{\pgfqpoint{1.418756in}{6.072097in}}%
\pgfpathlineto{\pgfqpoint{1.416618in}{6.072055in}}%
\pgfpathlineto{\pgfqpoint{1.414442in}{6.072013in}}%
\pgfpathlineto{\pgfqpoint{1.412248in}{6.071971in}}%
\pgfpathlineto{\pgfqpoint{1.410055in}{6.071930in}}%
\pgfpathlineto{\pgfqpoint{1.407878in}{6.071888in}}%
\pgfpathlineto{\pgfqpoint{1.405735in}{6.071846in}}%
\pgfpathlineto{\pgfqpoint{1.403639in}{6.071804in}}%
\pgfpathlineto{\pgfqpoint{1.401604in}{6.071762in}}%
\pgfpathlineto{\pgfqpoint{1.399641in}{6.071720in}}%
\pgfpathlineto{\pgfqpoint{1.397760in}{6.071678in}}%
\pgfpathlineto{\pgfqpoint{1.395968in}{6.071636in}}%
\pgfpathlineto{\pgfqpoint{1.394271in}{6.071594in}}%
\pgfpathlineto{\pgfqpoint{1.392673in}{6.071552in}}%
\pgfpathlineto{\pgfqpoint{1.391175in}{6.071510in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{6.071468in}}%
\pgfpathlineto{\pgfqpoint{1.388484in}{6.071426in}}%
\pgfpathlineto{\pgfqpoint{1.387287in}{6.071384in}}%
\pgfpathlineto{\pgfqpoint{1.386184in}{6.071342in}}%
\pgfpathlineto{\pgfqpoint{1.385170in}{6.071300in}}%
\pgfpathlineto{\pgfqpoint{1.384238in}{6.071258in}}%
\pgfpathlineto{\pgfqpoint{1.383384in}{6.071216in}}%
\pgfpathlineto{\pgfqpoint{1.382598in}{6.071174in}}%
\pgfpathlineto{\pgfqpoint{1.381873in}{6.071132in}}%
\pgfpathlineto{\pgfqpoint{1.381200in}{6.071090in}}%
\pgfpathlineto{\pgfqpoint{1.380573in}{6.071048in}}%
\pgfpathlineto{\pgfqpoint{1.379981in}{6.071006in}}%
\pgfpathlineto{\pgfqpoint{1.379417in}{6.070964in}}%
\pgfpathlineto{\pgfqpoint{1.378872in}{6.070921in}}%
\pgfpathlineto{\pgfqpoint{1.378340in}{6.070879in}}%
\pgfpathlineto{\pgfqpoint{1.377812in}{6.070837in}}%
\pgfpathlineto{\pgfqpoint{1.377283in}{6.070795in}}%
\pgfpathlineto{\pgfqpoint{1.376745in}{6.070753in}}%
\pgfpathlineto{\pgfqpoint{1.376194in}{6.070711in}}%
\pgfpathlineto{\pgfqpoint{1.375626in}{6.070668in}}%
\pgfpathlineto{\pgfqpoint{1.375035in}{6.070626in}}%
\pgfpathlineto{\pgfqpoint{1.374418in}{6.070584in}}%
\pgfpathlineto{\pgfqpoint{1.373774in}{6.070542in}}%
\pgfpathlineto{\pgfqpoint{1.373099in}{6.070499in}}%
\pgfpathlineto{\pgfqpoint{1.372394in}{6.070457in}}%
\pgfpathlineto{\pgfqpoint{1.371657in}{6.070415in}}%
\pgfpathlineto{\pgfqpoint{1.370889in}{6.070372in}}%
\pgfpathlineto{\pgfqpoint{1.370091in}{6.070330in}}%
\pgfpathlineto{\pgfqpoint{1.369264in}{6.070288in}}%
\pgfpathlineto{\pgfqpoint{1.368410in}{6.070245in}}%
\pgfpathlineto{\pgfqpoint{1.367531in}{6.070203in}}%
\pgfpathlineto{\pgfqpoint{1.366630in}{6.070161in}}%
\pgfpathlineto{\pgfqpoint{1.365710in}{6.070118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789113in}{6.076713in}}%
\pgfpathlineto{\pgfqpoint{1.633823in}{6.076713in}}%
\pgfpathlineto{\pgfqpoint{1.630457in}{6.077100in}}%
\pgfpathlineto{\pgfqpoint{1.627453in}{6.077486in}}%
\pgfpathlineto{\pgfqpoint{1.624859in}{6.077870in}}%
\pgfpathlineto{\pgfqpoint{1.622720in}{6.078254in}}%
\pgfpathlineto{\pgfqpoint{1.621072in}{6.078636in}}%
\pgfpathlineto{\pgfqpoint{1.619945in}{6.079018in}}%
\pgfpathlineto{\pgfqpoint{1.619357in}{6.079398in}}%
\pgfpathlineto{\pgfqpoint{1.619318in}{6.079778in}}%
\pgfpathlineto{\pgfqpoint{1.619829in}{6.080157in}}%
\pgfpathlineto{\pgfqpoint{1.620880in}{6.080534in}}%
\pgfpathlineto{\pgfqpoint{1.622451in}{6.080911in}}%
\pgfpathlineto{\pgfqpoint{1.624516in}{6.081287in}}%
\pgfpathlineto{\pgfqpoint{1.627037in}{6.081662in}}%
\pgfpathlineto{\pgfqpoint{1.629971in}{6.082036in}}%
\pgfpathlineto{\pgfqpoint{1.633269in}{6.082408in}}%
\pgfpathlineto{\pgfqpoint{1.636878in}{6.082780in}}%
\pgfpathlineto{\pgfqpoint{1.640742in}{6.083152in}}%
\pgfpathlineto{\pgfqpoint{1.644802in}{6.083522in}}%
\pgfpathlineto{\pgfqpoint{1.648999in}{6.083891in}}%
\pgfpathlineto{\pgfqpoint{1.653278in}{6.084259in}}%
\pgfpathlineto{\pgfqpoint{1.657583in}{6.084627in}}%
\pgfpathlineto{\pgfqpoint{1.661864in}{6.084993in}}%
\pgfpathlineto{\pgfqpoint{1.666073in}{6.085359in}}%
\pgfpathlineto{\pgfqpoint{1.670169in}{6.085723in}}%
\pgfpathlineto{\pgfqpoint{1.674116in}{6.086087in}}%
\pgfpathlineto{\pgfqpoint{1.677885in}{6.086450in}}%
\pgfpathlineto{\pgfqpoint{1.681450in}{6.086812in}}%
\pgfpathlineto{\pgfqpoint{1.684794in}{6.087173in}}%
\pgfpathlineto{\pgfqpoint{1.687905in}{6.087533in}}%
\pgfpathlineto{\pgfqpoint{1.690775in}{6.087893in}}%
\pgfpathlineto{\pgfqpoint{1.693401in}{6.088251in}}%
\pgfpathlineto{\pgfqpoint{1.695787in}{6.088609in}}%
\pgfpathlineto{\pgfqpoint{1.697937in}{6.088966in}}%
\pgfpathlineto{\pgfqpoint{1.699861in}{6.089322in}}%
\pgfpathlineto{\pgfqpoint{1.701569in}{6.089677in}}%
\pgfpathlineto{\pgfqpoint{1.703076in}{6.090031in}}%
\pgfpathlineto{\pgfqpoint{1.704395in}{6.090384in}}%
\pgfpathlineto{\pgfqpoint{1.705541in}{6.090737in}}%
\pgfpathlineto{\pgfqpoint{1.706531in}{6.091089in}}%
\pgfpathlineto{\pgfqpoint{1.707379in}{6.091439in}}%
\pgfpathlineto{\pgfqpoint{1.708102in}{6.091790in}}%
\pgfpathlineto{\pgfqpoint{1.708713in}{6.092139in}}%
\pgfpathlineto{\pgfqpoint{1.709226in}{6.092487in}}%
\pgfpathlineto{\pgfqpoint{1.709654in}{6.092835in}}%
\pgfpathlineto{\pgfqpoint{1.710010in}{6.093181in}}%
\pgfpathlineto{\pgfqpoint{1.710302in}{6.093527in}}%
\pgfpathlineto{\pgfqpoint{1.710541in}{6.093873in}}%
\pgfpathlineto{\pgfqpoint{1.710735in}{6.094217in}}%
\pgfpathlineto{\pgfqpoint{1.710892in}{6.094561in}}%
\pgfpathlineto{\pgfqpoint{1.711017in}{6.094903in}}%
\pgfpathlineto{\pgfqpoint{1.711117in}{6.095245in}}%
\pgfpathlineto{\pgfqpoint{1.711196in}{6.095586in}}%
\pgfpathlineto{\pgfqpoint{1.711257in}{6.095927in}}%
\pgfpathlineto{\pgfqpoint{1.711304in}{6.096266in}}%
\pgfpathlineto{\pgfqpoint{1.711340in}{6.096605in}}%
\pgfpathlineto{\pgfqpoint{1.711366in}{6.096943in}}%
\pgfpathlineto{\pgfqpoint{1.711384in}{6.097281in}}%
\pgfpathlineto{\pgfqpoint{1.711396in}{6.097617in}}%
\pgfpathlineto{\pgfqpoint{1.711402in}{6.097953in}}%
\pgfpathlineto{\pgfqpoint{1.711404in}{6.098288in}}%
\pgfpathlineto{\pgfqpoint{1.711400in}{6.098622in}}%
\pgfpathlineto{\pgfqpoint{1.711392in}{6.098956in}}%
\pgfpathlineto{\pgfqpoint{1.711379in}{6.099289in}}%
\pgfpathlineto{\pgfqpoint{1.711362in}{6.099621in}}%
\pgfpathlineto{\pgfqpoint{1.711338in}{6.099952in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{6.100282in}}%
\pgfpathlineto{\pgfqpoint{1.711273in}{6.100612in}}%
\pgfpathlineto{\pgfqpoint{1.711229in}{6.100941in}}%
\pgfpathlineto{\pgfqpoint{1.711177in}{6.101270in}}%
\pgfpathlineto{\pgfqpoint{1.711115in}{6.101597in}}%
\pgfpathlineto{\pgfqpoint{1.711042in}{6.101924in}}%
\pgfpathlineto{\pgfqpoint{1.710957in}{6.102250in}}%
\pgfpathlineto{\pgfqpoint{1.710859in}{6.102576in}}%
\pgfpathlineto{\pgfqpoint{1.710747in}{6.102901in}}%
\pgfpathlineto{\pgfqpoint{1.710621in}{6.103225in}}%
\pgfpathlineto{\pgfqpoint{1.710478in}{6.103548in}}%
\pgfpathlineto{\pgfqpoint{1.710319in}{6.103871in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{6.104192in}}%
\pgfpathlineto{\pgfqpoint{1.709950in}{6.104514in}}%
\pgfpathlineto{\pgfqpoint{1.709741in}{6.104834in}}%
\pgfpathlineto{\pgfqpoint{1.709516in}{6.105154in}}%
\pgfpathlineto{\pgfqpoint{1.709276in}{6.105473in}}%
\pgfpathlineto{\pgfqpoint{1.709023in}{6.105792in}}%
\pgfpathlineto{\pgfqpoint{1.708759in}{6.106109in}}%
\pgfpathlineto{\pgfqpoint{1.708486in}{6.106427in}}%
\pgfpathlineto{\pgfqpoint{1.708207in}{6.106743in}}%
\pgfpathlineto{\pgfqpoint{1.707925in}{6.107059in}}%
\pgfpathlineto{\pgfqpoint{1.707645in}{6.107374in}}%
\pgfpathlineto{\pgfqpoint{1.707370in}{6.107688in}}%
\pgfpathlineto{\pgfqpoint{1.707104in}{6.108002in}}%
\pgfpathlineto{\pgfqpoint{1.706851in}{6.108315in}}%
\pgfpathlineto{\pgfqpoint{1.706616in}{6.108628in}}%
\pgfpathlineto{\pgfqpoint{1.706402in}{6.108939in}}%
\pgfpathlineto{\pgfqpoint{1.706215in}{6.109250in}}%
\pgfpathlineto{\pgfqpoint{1.706056in}{6.109561in}}%
\pgfpathlineto{\pgfqpoint{1.705929in}{6.109871in}}%
\pgfpathlineto{\pgfqpoint{1.705836in}{6.110180in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{6.110488in}}%
\pgfpathlineto{\pgfqpoint{1.705761in}{6.110796in}}%
\pgfpathlineto{\pgfqpoint{1.717175in}{6.110796in}}%
\pgfpathlineto{\pgfqpoint{1.717175in}{6.110796in}}%
\pgfpathlineto{\pgfqpoint{1.717156in}{6.110488in}}%
\pgfpathlineto{\pgfqpoint{1.717100in}{6.110180in}}%
\pgfpathlineto{\pgfqpoint{1.717007in}{6.109871in}}%
\pgfpathlineto{\pgfqpoint{1.716880in}{6.109561in}}%
\pgfpathlineto{\pgfqpoint{1.716721in}{6.109250in}}%
\pgfpathlineto{\pgfqpoint{1.716534in}{6.108939in}}%
\pgfpathlineto{\pgfqpoint{1.716320in}{6.108628in}}%
\pgfpathlineto{\pgfqpoint{1.716085in}{6.108315in}}%
\pgfpathlineto{\pgfqpoint{1.715832in}{6.108002in}}%
\pgfpathlineto{\pgfqpoint{1.715566in}{6.107688in}}%
\pgfpathlineto{\pgfqpoint{1.715291in}{6.107374in}}%
\pgfpathlineto{\pgfqpoint{1.715011in}{6.107059in}}%
\pgfpathlineto{\pgfqpoint{1.714729in}{6.106743in}}%
\pgfpathlineto{\pgfqpoint{1.714450in}{6.106427in}}%
\pgfpathlineto{\pgfqpoint{1.714177in}{6.106109in}}%
\pgfpathlineto{\pgfqpoint{1.713913in}{6.105792in}}%
\pgfpathlineto{\pgfqpoint{1.713660in}{6.105473in}}%
\pgfpathlineto{\pgfqpoint{1.713420in}{6.105154in}}%
\pgfpathlineto{\pgfqpoint{1.713195in}{6.104834in}}%
\pgfpathlineto{\pgfqpoint{1.712986in}{6.104514in}}%
\pgfpathlineto{\pgfqpoint{1.712793in}{6.104192in}}%
\pgfpathlineto{\pgfqpoint{1.712617in}{6.103871in}}%
\pgfpathlineto{\pgfqpoint{1.712458in}{6.103548in}}%
\pgfpathlineto{\pgfqpoint{1.712315in}{6.103225in}}%
\pgfpathlineto{\pgfqpoint{1.712189in}{6.102901in}}%
\pgfpathlineto{\pgfqpoint{1.712077in}{6.102576in}}%
\pgfpathlineto{\pgfqpoint{1.711979in}{6.102250in}}%
\pgfpathlineto{\pgfqpoint{1.711894in}{6.101924in}}%
\pgfpathlineto{\pgfqpoint{1.711821in}{6.101597in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{6.101270in}}%
\pgfpathlineto{\pgfqpoint{1.711707in}{6.100941in}}%
\pgfpathlineto{\pgfqpoint{1.711663in}{6.100612in}}%
\pgfpathlineto{\pgfqpoint{1.711627in}{6.100282in}}%
\pgfpathlineto{\pgfqpoint{1.711597in}{6.099952in}}%
\pgfpathlineto{\pgfqpoint{1.711574in}{6.099621in}}%
\pgfpathlineto{\pgfqpoint{1.711557in}{6.099289in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{6.098956in}}%
\pgfpathlineto{\pgfqpoint{1.711536in}{6.098622in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{6.098288in}}%
\pgfpathlineto{\pgfqpoint{1.711534in}{6.097953in}}%
\pgfpathlineto{\pgfqpoint{1.711540in}{6.097617in}}%
\pgfpathlineto{\pgfqpoint{1.711552in}{6.097281in}}%
\pgfpathlineto{\pgfqpoint{1.711570in}{6.096943in}}%
\pgfpathlineto{\pgfqpoint{1.711596in}{6.096605in}}%
\pgfpathlineto{\pgfqpoint{1.711632in}{6.096266in}}%
\pgfpathlineto{\pgfqpoint{1.711679in}{6.095927in}}%
\pgfpathlineto{\pgfqpoint{1.711740in}{6.095586in}}%
\pgfpathlineto{\pgfqpoint{1.711819in}{6.095245in}}%
\pgfpathlineto{\pgfqpoint{1.711919in}{6.094903in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{6.094561in}}%
\pgfpathlineto{\pgfqpoint{1.712201in}{6.094217in}}%
\pgfpathlineto{\pgfqpoint{1.712395in}{6.093873in}}%
\pgfpathlineto{\pgfqpoint{1.712634in}{6.093527in}}%
\pgfpathlineto{\pgfqpoint{1.712926in}{6.093181in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{6.092835in}}%
\pgfpathlineto{\pgfqpoint{1.713710in}{6.092487in}}%
\pgfpathlineto{\pgfqpoint{1.714223in}{6.092139in}}%
\pgfpathlineto{\pgfqpoint{1.714834in}{6.091790in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{6.091439in}}%
\pgfpathlineto{\pgfqpoint{1.716405in}{6.091089in}}%
\pgfpathlineto{\pgfqpoint{1.717395in}{6.090737in}}%
\pgfpathlineto{\pgfqpoint{1.718541in}{6.090384in}}%
\pgfpathlineto{\pgfqpoint{1.719860in}{6.090031in}}%
\pgfpathlineto{\pgfqpoint{1.721367in}{6.089677in}}%
\pgfpathlineto{\pgfqpoint{1.723075in}{6.089322in}}%
\pgfpathlineto{\pgfqpoint{1.724999in}{6.088966in}}%
\pgfpathlineto{\pgfqpoint{1.727149in}{6.088609in}}%
\pgfpathlineto{\pgfqpoint{1.729535in}{6.088251in}}%
\pgfpathlineto{\pgfqpoint{1.732161in}{6.087893in}}%
\pgfpathlineto{\pgfqpoint{1.735031in}{6.087533in}}%
\pgfpathlineto{\pgfqpoint{1.738142in}{6.087173in}}%
\pgfpathlineto{\pgfqpoint{1.741486in}{6.086812in}}%
\pgfpathlineto{\pgfqpoint{1.745051in}{6.086450in}}%
\pgfpathlineto{\pgfqpoint{1.748820in}{6.086087in}}%
\pgfpathlineto{\pgfqpoint{1.752767in}{6.085723in}}%
\pgfpathlineto{\pgfqpoint{1.756863in}{6.085359in}}%
\pgfpathlineto{\pgfqpoint{1.761072in}{6.084993in}}%
\pgfpathlineto{\pgfqpoint{1.765353in}{6.084627in}}%
\pgfpathlineto{\pgfqpoint{1.769658in}{6.084259in}}%
\pgfpathlineto{\pgfqpoint{1.773937in}{6.083891in}}%
\pgfpathlineto{\pgfqpoint{1.778134in}{6.083522in}}%
\pgfpathlineto{\pgfqpoint{1.782194in}{6.083152in}}%
\pgfpathlineto{\pgfqpoint{1.786058in}{6.082780in}}%
\pgfpathlineto{\pgfqpoint{1.789667in}{6.082408in}}%
\pgfpathlineto{\pgfqpoint{1.792965in}{6.082036in}}%
\pgfpathlineto{\pgfqpoint{1.795899in}{6.081662in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{6.081287in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{6.080911in}}%
\pgfpathlineto{\pgfqpoint{1.802056in}{6.080534in}}%
\pgfpathlineto{\pgfqpoint{1.803107in}{6.080157in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{6.079778in}}%
\pgfpathlineto{\pgfqpoint{1.803579in}{6.079398in}}%
\pgfpathlineto{\pgfqpoint{1.802991in}{6.079018in}}%
\pgfpathlineto{\pgfqpoint{1.801864in}{6.078636in}}%
\pgfpathlineto{\pgfqpoint{1.800216in}{6.078254in}}%
\pgfpathlineto{\pgfqpoint{1.798077in}{6.077870in}}%
\pgfpathlineto{\pgfqpoint{1.795483in}{6.077486in}}%
\pgfpathlineto{\pgfqpoint{1.792479in}{6.077100in}}%
\pgfpathlineto{\pgfqpoint{1.789113in}{6.076713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166430in}{6.072488in}}%
\pgfpathlineto{\pgfqpoint{1.993705in}{6.072488in}}%
\pgfpathlineto{\pgfqpoint{1.991551in}{6.072884in}}%
\pgfpathlineto{\pgfqpoint{1.989873in}{6.073280in}}%
\pgfpathlineto{\pgfqpoint{1.988697in}{6.073674in}}%
\pgfpathlineto{\pgfqpoint{1.988042in}{6.074068in}}%
\pgfpathlineto{\pgfqpoint{1.987918in}{6.074460in}}%
\pgfpathlineto{\pgfqpoint{1.988324in}{6.074852in}}%
\pgfpathlineto{\pgfqpoint{1.989251in}{6.075242in}}%
\pgfpathlineto{\pgfqpoint{1.990681in}{6.075632in}}%
\pgfpathlineto{\pgfqpoint{1.992588in}{6.076020in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{6.076408in}}%
\pgfpathlineto{\pgfqpoint{1.997685in}{6.076794in}}%
\pgfpathlineto{\pgfqpoint{2.000789in}{6.077179in}}%
\pgfpathlineto{\pgfqpoint{2.004198in}{6.077564in}}%
\pgfpathlineto{\pgfqpoint{2.007858in}{6.077947in}}%
\pgfpathlineto{\pgfqpoint{2.011716in}{6.078329in}}%
\pgfpathlineto{\pgfqpoint{2.015717in}{6.078711in}}%
\pgfpathlineto{\pgfqpoint{2.019808in}{6.079091in}}%
\pgfpathlineto{\pgfqpoint{2.023937in}{6.079471in}}%
\pgfpathlineto{\pgfqpoint{2.028058in}{6.079849in}}%
\pgfpathlineto{\pgfqpoint{2.032125in}{6.080227in}}%
\pgfpathlineto{\pgfqpoint{2.036101in}{6.080603in}}%
\pgfpathlineto{\pgfqpoint{2.039952in}{6.080979in}}%
\pgfpathlineto{\pgfqpoint{2.043648in}{6.081353in}}%
\pgfpathlineto{\pgfqpoint{2.047167in}{6.081727in}}%
\pgfpathlineto{\pgfqpoint{2.050490in}{6.082100in}}%
\pgfpathlineto{\pgfqpoint{2.053606in}{6.082472in}}%
\pgfpathlineto{\pgfqpoint{2.056505in}{6.082843in}}%
\pgfpathlineto{\pgfqpoint{2.059185in}{6.083213in}}%
\pgfpathlineto{\pgfqpoint{2.061645in}{6.083582in}}%
\pgfpathlineto{\pgfqpoint{2.063889in}{6.083950in}}%
\pgfpathlineto{\pgfqpoint{2.065923in}{6.084317in}}%
\pgfpathlineto{\pgfqpoint{2.067756in}{6.084683in}}%
\pgfpathlineto{\pgfqpoint{2.069398in}{6.085049in}}%
\pgfpathlineto{\pgfqpoint{2.070861in}{6.085413in}}%
\pgfpathlineto{\pgfqpoint{2.072157in}{6.085777in}}%
\pgfpathlineto{\pgfqpoint{2.073300in}{6.086140in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{6.086502in}}%
\pgfpathlineto{\pgfqpoint{2.075175in}{6.086863in}}%
\pgfpathlineto{\pgfqpoint{2.075934in}{6.087223in}}%
\pgfpathlineto{\pgfqpoint{2.076589in}{6.087582in}}%
\pgfpathlineto{\pgfqpoint{2.077152in}{6.087940in}}%
\pgfpathlineto{\pgfqpoint{2.077635in}{6.088298in}}%
\pgfpathlineto{\pgfqpoint{2.078045in}{6.088654in}}%
\pgfpathlineto{\pgfqpoint{2.078394in}{6.089010in}}%
\pgfpathlineto{\pgfqpoint{2.078688in}{6.089365in}}%
\pgfpathlineto{\pgfqpoint{2.078935in}{6.089719in}}%
\pgfpathlineto{\pgfqpoint{2.079141in}{6.090072in}}%
\pgfpathlineto{\pgfqpoint{2.079313in}{6.090425in}}%
\pgfpathlineto{\pgfqpoint{2.079456in}{6.090776in}}%
\pgfpathlineto{\pgfqpoint{2.079573in}{6.091127in}}%
\pgfpathlineto{\pgfqpoint{2.079669in}{6.091477in}}%
\pgfpathlineto{\pgfqpoint{2.079746in}{6.091826in}}%
\pgfpathlineto{\pgfqpoint{2.079809in}{6.092174in}}%
\pgfpathlineto{\pgfqpoint{2.079859in}{6.092522in}}%
\pgfpathlineto{\pgfqpoint{2.079898in}{6.092868in}}%
\pgfpathlineto{\pgfqpoint{2.079927in}{6.093214in}}%
\pgfpathlineto{\pgfqpoint{2.079949in}{6.093559in}}%
\pgfpathlineto{\pgfqpoint{2.079964in}{6.093903in}}%
\pgfpathlineto{\pgfqpoint{2.079972in}{6.094247in}}%
\pgfpathlineto{\pgfqpoint{2.079975in}{6.094589in}}%
\pgfpathlineto{\pgfqpoint{2.079972in}{6.094931in}}%
\pgfpathlineto{\pgfqpoint{2.079964in}{6.095272in}}%
\pgfpathlineto{\pgfqpoint{2.079950in}{6.095613in}}%
\pgfpathlineto{\pgfqpoint{2.079930in}{6.095952in}}%
\pgfpathlineto{\pgfqpoint{2.079904in}{6.096291in}}%
\pgfpathlineto{\pgfqpoint{2.079871in}{6.096629in}}%
\pgfpathlineto{\pgfqpoint{2.079831in}{6.096966in}}%
\pgfpathlineto{\pgfqpoint{2.079782in}{6.097302in}}%
\pgfpathlineto{\pgfqpoint{2.079724in}{6.097638in}}%
\pgfpathlineto{\pgfqpoint{2.079656in}{6.097973in}}%
\pgfpathlineto{\pgfqpoint{2.079577in}{6.098307in}}%
\pgfpathlineto{\pgfqpoint{2.079485in}{6.098640in}}%
\pgfpathlineto{\pgfqpoint{2.079381in}{6.098973in}}%
\pgfpathlineto{\pgfqpoint{2.079262in}{6.099305in}}%
\pgfpathlineto{\pgfqpoint{2.079129in}{6.099636in}}%
\pgfpathlineto{\pgfqpoint{2.078981in}{6.099966in}}%
\pgfpathlineto{\pgfqpoint{2.078817in}{6.100296in}}%
\pgfpathlineto{\pgfqpoint{2.078637in}{6.100625in}}%
\pgfpathlineto{\pgfqpoint{2.078441in}{6.100953in}}%
\pgfpathlineto{\pgfqpoint{2.078230in}{6.101281in}}%
\pgfpathlineto{\pgfqpoint{2.078004in}{6.101607in}}%
\pgfpathlineto{\pgfqpoint{2.077765in}{6.101933in}}%
\pgfpathlineto{\pgfqpoint{2.077515in}{6.102259in}}%
\pgfpathlineto{\pgfqpoint{2.077255in}{6.102583in}}%
\pgfpathlineto{\pgfqpoint{2.076988in}{6.102907in}}%
\pgfpathlineto{\pgfqpoint{2.076716in}{6.103231in}}%
\pgfpathlineto{\pgfqpoint{2.076443in}{6.103553in}}%
\pgfpathlineto{\pgfqpoint{2.076173in}{6.103875in}}%
\pgfpathlineto{\pgfqpoint{2.075908in}{6.104196in}}%
\pgfpathlineto{\pgfqpoint{2.075654in}{6.104516in}}%
\pgfpathlineto{\pgfqpoint{2.075412in}{6.104836in}}%
\pgfpathlineto{\pgfqpoint{2.075189in}{6.105155in}}%
\pgfpathlineto{\pgfqpoint{2.074986in}{6.105473in}}%
\pgfpathlineto{\pgfqpoint{2.074808in}{6.105791in}}%
\pgfpathlineto{\pgfqpoint{2.074658in}{6.106108in}}%
\pgfpathlineto{\pgfqpoint{2.074538in}{6.106424in}}%
\pgfpathlineto{\pgfqpoint{2.074451in}{6.106740in}}%
\pgfpathlineto{\pgfqpoint{2.074398in}{6.107055in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{6.107369in}}%
\pgfpathlineto{\pgfqpoint{2.085755in}{6.107369in}}%
\pgfpathlineto{\pgfqpoint{2.085755in}{6.107369in}}%
\pgfpathlineto{\pgfqpoint{2.085738in}{6.107055in}}%
\pgfpathlineto{\pgfqpoint{2.085685in}{6.106740in}}%
\pgfpathlineto{\pgfqpoint{2.085597in}{6.106424in}}%
\pgfpathlineto{\pgfqpoint{2.085478in}{6.106108in}}%
\pgfpathlineto{\pgfqpoint{2.085327in}{6.105791in}}%
\pgfpathlineto{\pgfqpoint{2.085149in}{6.105473in}}%
\pgfpathlineto{\pgfqpoint{2.084947in}{6.105155in}}%
\pgfpathlineto{\pgfqpoint{2.084723in}{6.104836in}}%
\pgfpathlineto{\pgfqpoint{2.084482in}{6.104516in}}%
\pgfpathlineto{\pgfqpoint{2.084227in}{6.104196in}}%
\pgfpathlineto{\pgfqpoint{2.083963in}{6.103875in}}%
\pgfpathlineto{\pgfqpoint{2.083692in}{6.103553in}}%
\pgfpathlineto{\pgfqpoint{2.083420in}{6.103231in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{6.102907in}}%
\pgfpathlineto{\pgfqpoint{2.082881in}{6.102583in}}%
\pgfpathlineto{\pgfqpoint{2.082621in}{6.102259in}}%
\pgfpathlineto{\pgfqpoint{2.082371in}{6.101933in}}%
\pgfpathlineto{\pgfqpoint{2.082132in}{6.101607in}}%
\pgfpathlineto{\pgfqpoint{2.081906in}{6.101281in}}%
\pgfpathlineto{\pgfqpoint{2.081695in}{6.100953in}}%
\pgfpathlineto{\pgfqpoint{2.081499in}{6.100625in}}%
\pgfpathlineto{\pgfqpoint{2.081319in}{6.100296in}}%
\pgfpathlineto{\pgfqpoint{2.081155in}{6.099966in}}%
\pgfpathlineto{\pgfqpoint{2.081006in}{6.099636in}}%
\pgfpathlineto{\pgfqpoint{2.080873in}{6.099305in}}%
\pgfpathlineto{\pgfqpoint{2.080755in}{6.098973in}}%
\pgfpathlineto{\pgfqpoint{2.080650in}{6.098640in}}%
\pgfpathlineto{\pgfqpoint{2.080559in}{6.098307in}}%
\pgfpathlineto{\pgfqpoint{2.080480in}{6.097973in}}%
\pgfpathlineto{\pgfqpoint{2.080412in}{6.097638in}}%
\pgfpathlineto{\pgfqpoint{2.080354in}{6.097302in}}%
\pgfpathlineto{\pgfqpoint{2.080305in}{6.096966in}}%
\pgfpathlineto{\pgfqpoint{2.080264in}{6.096629in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{6.096291in}}%
\pgfpathlineto{\pgfqpoint{2.080206in}{6.095952in}}%
\pgfpathlineto{\pgfqpoint{2.080186in}{6.095613in}}%
\pgfpathlineto{\pgfqpoint{2.080172in}{6.095272in}}%
\pgfpathlineto{\pgfqpoint{2.080164in}{6.094931in}}%
\pgfpathlineto{\pgfqpoint{2.080161in}{6.094589in}}%
\pgfpathlineto{\pgfqpoint{2.080164in}{6.094247in}}%
\pgfpathlineto{\pgfqpoint{2.080172in}{6.093903in}}%
\pgfpathlineto{\pgfqpoint{2.080187in}{6.093559in}}%
\pgfpathlineto{\pgfqpoint{2.080208in}{6.093214in}}%
\pgfpathlineto{\pgfqpoint{2.080238in}{6.092868in}}%
\pgfpathlineto{\pgfqpoint{2.080277in}{6.092522in}}%
\pgfpathlineto{\pgfqpoint{2.080327in}{6.092174in}}%
\pgfpathlineto{\pgfqpoint{2.080389in}{6.091826in}}%
\pgfpathlineto{\pgfqpoint{2.080467in}{6.091477in}}%
\pgfpathlineto{\pgfqpoint{2.080563in}{6.091127in}}%
\pgfpathlineto{\pgfqpoint{2.080680in}{6.090776in}}%
\pgfpathlineto{\pgfqpoint{2.080822in}{6.090425in}}%
\pgfpathlineto{\pgfqpoint{2.080994in}{6.090072in}}%
\pgfpathlineto{\pgfqpoint{2.081201in}{6.089719in}}%
\pgfpathlineto{\pgfqpoint{2.081448in}{6.089365in}}%
\pgfpathlineto{\pgfqpoint{2.081742in}{6.089010in}}%
\pgfpathlineto{\pgfqpoint{2.082090in}{6.088654in}}%
\pgfpathlineto{\pgfqpoint{2.082501in}{6.088298in}}%
\pgfpathlineto{\pgfqpoint{2.082983in}{6.087940in}}%
\pgfpathlineto{\pgfqpoint{2.083547in}{6.087582in}}%
\pgfpathlineto{\pgfqpoint{2.084202in}{6.087223in}}%
\pgfpathlineto{\pgfqpoint{2.084961in}{6.086863in}}%
\pgfpathlineto{\pgfqpoint{2.085834in}{6.086502in}}%
\pgfpathlineto{\pgfqpoint{2.086836in}{6.086140in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{6.085777in}}%
\pgfpathlineto{\pgfqpoint{2.089275in}{6.085413in}}%
\pgfpathlineto{\pgfqpoint{2.090738in}{6.085049in}}%
\pgfpathlineto{\pgfqpoint{2.092380in}{6.084683in}}%
\pgfpathlineto{\pgfqpoint{2.094213in}{6.084317in}}%
\pgfpathlineto{\pgfqpoint{2.096247in}{6.083950in}}%
\pgfpathlineto{\pgfqpoint{2.098491in}{6.083582in}}%
\pgfpathlineto{\pgfqpoint{2.100951in}{6.083213in}}%
\pgfpathlineto{\pgfqpoint{2.103631in}{6.082843in}}%
\pgfpathlineto{\pgfqpoint{2.106530in}{6.082472in}}%
\pgfpathlineto{\pgfqpoint{2.109645in}{6.082100in}}%
\pgfpathlineto{\pgfqpoint{2.112969in}{6.081727in}}%
\pgfpathlineto{\pgfqpoint{2.116488in}{6.081353in}}%
\pgfpathlineto{\pgfqpoint{2.120184in}{6.080979in}}%
\pgfpathlineto{\pgfqpoint{2.124034in}{6.080603in}}%
\pgfpathlineto{\pgfqpoint{2.128010in}{6.080227in}}%
\pgfpathlineto{\pgfqpoint{2.132078in}{6.079849in}}%
\pgfpathlineto{\pgfqpoint{2.136198in}{6.079471in}}%
\pgfpathlineto{\pgfqpoint{2.140328in}{6.079091in}}%
\pgfpathlineto{\pgfqpoint{2.144418in}{6.078711in}}%
\pgfpathlineto{\pgfqpoint{2.148419in}{6.078329in}}%
\pgfpathlineto{\pgfqpoint{2.152277in}{6.077947in}}%
\pgfpathlineto{\pgfqpoint{2.155938in}{6.077564in}}%
\pgfpathlineto{\pgfqpoint{2.159347in}{6.077179in}}%
\pgfpathlineto{\pgfqpoint{2.162451in}{6.076794in}}%
\pgfpathlineto{\pgfqpoint{2.165200in}{6.076408in}}%
\pgfpathlineto{\pgfqpoint{2.167548in}{6.076020in}}%
\pgfpathlineto{\pgfqpoint{2.169454in}{6.075632in}}%
\pgfpathlineto{\pgfqpoint{2.170884in}{6.075242in}}%
\pgfpathlineto{\pgfqpoint{2.171812in}{6.074852in}}%
\pgfpathlineto{\pgfqpoint{2.172218in}{6.074460in}}%
\pgfpathlineto{\pgfqpoint{2.172094in}{6.074068in}}%
\pgfpathlineto{\pgfqpoint{2.171439in}{6.073674in}}%
\pgfpathlineto{\pgfqpoint{2.170263in}{6.073280in}}%
\pgfpathlineto{\pgfqpoint{2.168585in}{6.072884in}}%
\pgfpathlineto{\pgfqpoint{2.166430in}{6.072488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502893in}{5.792157in}}%
\pgfpathlineto{\pgfqpoint{2.394442in}{5.792157in}}%
\pgfpathlineto{\pgfqpoint{2.391420in}{5.792953in}}%
\pgfpathlineto{\pgfqpoint{2.388429in}{5.793744in}}%
\pgfpathlineto{\pgfqpoint{2.385482in}{5.794531in}}%
\pgfpathlineto{\pgfqpoint{2.382593in}{5.795315in}}%
\pgfpathlineto{\pgfqpoint{2.379778in}{5.796094in}}%
\pgfpathlineto{\pgfqpoint{2.377049in}{5.796868in}}%
\pgfpathlineto{\pgfqpoint{2.374421in}{5.797639in}}%
\pgfpathlineto{\pgfqpoint{2.371908in}{5.798406in}}%
\pgfpathlineto{\pgfqpoint{2.369524in}{5.799169in}}%
\pgfpathlineto{\pgfqpoint{2.367287in}{5.799928in}}%
\pgfpathlineto{\pgfqpoint{2.365211in}{5.800683in}}%
\pgfpathlineto{\pgfqpoint{2.363314in}{5.801435in}}%
\pgfpathlineto{\pgfqpoint{2.361613in}{5.802182in}}%
\pgfpathlineto{\pgfqpoint{2.360126in}{5.802926in}}%
\pgfpathlineto{\pgfqpoint{2.358871in}{5.803666in}}%
\pgfpathlineto{\pgfqpoint{2.357866in}{5.804403in}}%
\pgfpathlineto{\pgfqpoint{2.357129in}{5.805136in}}%
\pgfpathlineto{\pgfqpoint{2.356675in}{5.805865in}}%
\pgfpathlineto{\pgfqpoint{2.356518in}{5.806590in}}%
\pgfpathlineto{\pgfqpoint{2.356670in}{5.807313in}}%
\pgfpathlineto{\pgfqpoint{2.357140in}{5.808031in}}%
\pgfpathlineto{\pgfqpoint{2.357932in}{5.808746in}}%
\pgfpathlineto{\pgfqpoint{2.359049in}{5.809458in}}%
\pgfpathlineto{\pgfqpoint{2.360487in}{5.810166in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{5.810871in}}%
\pgfpathlineto{\pgfqpoint{2.364288in}{5.811573in}}%
\pgfpathlineto{\pgfqpoint{2.366622in}{5.812271in}}%
\pgfpathlineto{\pgfqpoint{2.369216in}{5.812966in}}%
\pgfpathlineto{\pgfqpoint{2.372045in}{5.813658in}}%
\pgfpathlineto{\pgfqpoint{2.375078in}{5.814346in}}%
\pgfpathlineto{\pgfqpoint{2.378284in}{5.815032in}}%
\pgfpathlineto{\pgfqpoint{2.381626in}{5.815714in}}%
\pgfpathlineto{\pgfqpoint{2.385068in}{5.816393in}}%
\pgfpathlineto{\pgfqpoint{2.388572in}{5.817069in}}%
\pgfpathlineto{\pgfqpoint{2.392103in}{5.817742in}}%
\pgfpathlineto{\pgfqpoint{2.395624in}{5.818412in}}%
\pgfpathlineto{\pgfqpoint{2.399100in}{5.819079in}}%
\pgfpathlineto{\pgfqpoint{2.402502in}{5.819743in}}%
\pgfpathlineto{\pgfqpoint{2.405801in}{5.820404in}}%
\pgfpathlineto{\pgfqpoint{2.408972in}{5.821062in}}%
\pgfpathlineto{\pgfqpoint{2.411996in}{5.821717in}}%
\pgfpathlineto{\pgfqpoint{2.414857in}{5.822369in}}%
\pgfpathlineto{\pgfqpoint{2.417543in}{5.823018in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{5.823665in}}%
\pgfpathlineto{\pgfqpoint{2.422366in}{5.824309in}}%
\pgfpathlineto{\pgfqpoint{2.424501in}{5.824950in}}%
\pgfpathlineto{\pgfqpoint{2.426455in}{5.825588in}}%
\pgfpathlineto{\pgfqpoint{2.428236in}{5.826223in}}%
\pgfpathlineto{\pgfqpoint{2.429853in}{5.826856in}}%
\pgfpathlineto{\pgfqpoint{2.431316in}{5.827486in}}%
\pgfpathlineto{\pgfqpoint{2.432638in}{5.828113in}}%
\pgfpathlineto{\pgfqpoint{2.433833in}{5.828738in}}%
\pgfpathlineto{\pgfqpoint{2.434913in}{5.829360in}}%
\pgfpathlineto{\pgfqpoint{2.435892in}{5.829980in}}%
\pgfpathlineto{\pgfqpoint{2.436783in}{5.830597in}}%
\pgfpathlineto{\pgfqpoint{2.437597in}{5.831211in}}%
\pgfpathlineto{\pgfqpoint{2.438345in}{5.831823in}}%
\pgfpathlineto{\pgfqpoint{2.439037in}{5.832432in}}%
\pgfpathlineto{\pgfqpoint{2.439680in}{5.833039in}}%
\pgfpathlineto{\pgfqpoint{2.440282in}{5.833644in}}%
\pgfpathlineto{\pgfqpoint{2.440847in}{5.834245in}}%
\pgfpathlineto{\pgfqpoint{2.441380in}{5.834845in}}%
\pgfpathlineto{\pgfqpoint{2.441883in}{5.835442in}}%
\pgfpathlineto{\pgfqpoint{2.442357in}{5.836037in}}%
\pgfpathlineto{\pgfqpoint{2.442802in}{5.836629in}}%
\pgfpathlineto{\pgfqpoint{2.443220in}{5.837219in}}%
\pgfpathlineto{\pgfqpoint{2.443608in}{5.837806in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{5.838392in}}%
\pgfpathlineto{\pgfqpoint{2.444289in}{5.838975in}}%
\pgfpathlineto{\pgfqpoint{2.444578in}{5.839555in}}%
\pgfpathlineto{\pgfqpoint{2.444831in}{5.840134in}}%
\pgfpathlineto{\pgfqpoint{2.445045in}{5.840710in}}%
\pgfpathlineto{\pgfqpoint{2.445219in}{5.841284in}}%
\pgfpathlineto{\pgfqpoint{2.445352in}{5.841856in}}%
\pgfpathlineto{\pgfqpoint{2.445442in}{5.842425in}}%
\pgfpathlineto{\pgfqpoint{2.445490in}{5.842993in}}%
\pgfpathlineto{\pgfqpoint{2.445494in}{5.843558in}}%
\pgfpathlineto{\pgfqpoint{2.445457in}{5.844121in}}%
\pgfpathlineto{\pgfqpoint{2.445379in}{5.844682in}}%
\pgfpathlineto{\pgfqpoint{2.445261in}{5.845241in}}%
\pgfpathlineto{\pgfqpoint{2.445107in}{5.845797in}}%
\pgfpathlineto{\pgfqpoint{2.444919in}{5.846352in}}%
\pgfpathlineto{\pgfqpoint{2.444700in}{5.846905in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{5.847455in}}%
\pgfpathlineto{\pgfqpoint{2.444189in}{5.848004in}}%
\pgfpathlineto{\pgfqpoint{2.443906in}{5.848550in}}%
\pgfpathlineto{\pgfqpoint{2.443612in}{5.849095in}}%
\pgfpathlineto{\pgfqpoint{2.443312in}{5.849637in}}%
\pgfpathlineto{\pgfqpoint{2.443013in}{5.850178in}}%
\pgfpathlineto{\pgfqpoint{2.442719in}{5.850716in}}%
\pgfpathlineto{\pgfqpoint{2.442438in}{5.851253in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{5.851787in}}%
\pgfpathlineto{\pgfqpoint{2.441934in}{5.852320in}}%
\pgfpathlineto{\pgfqpoint{2.441721in}{5.852851in}}%
\pgfpathlineto{\pgfqpoint{2.441541in}{5.853380in}}%
\pgfpathlineto{\pgfqpoint{2.441398in}{5.853907in}}%
\pgfpathlineto{\pgfqpoint{2.441294in}{5.854432in}}%
\pgfpathlineto{\pgfqpoint{2.441233in}{5.854955in}}%
\pgfpathlineto{\pgfqpoint{2.441215in}{5.855477in}}%
\pgfpathlineto{\pgfqpoint{2.456121in}{5.855477in}}%
\pgfpathlineto{\pgfqpoint{2.456121in}{5.855477in}}%
\pgfpathlineto{\pgfqpoint{2.456103in}{5.854955in}}%
\pgfpathlineto{\pgfqpoint{2.456041in}{5.854432in}}%
\pgfpathlineto{\pgfqpoint{2.455938in}{5.853907in}}%
\pgfpathlineto{\pgfqpoint{2.455794in}{5.853380in}}%
\pgfpathlineto{\pgfqpoint{2.455614in}{5.852851in}}%
\pgfpathlineto{\pgfqpoint{2.455402in}{5.852320in}}%
\pgfpathlineto{\pgfqpoint{2.455161in}{5.851787in}}%
\pgfpathlineto{\pgfqpoint{2.454898in}{5.851253in}}%
\pgfpathlineto{\pgfqpoint{2.454616in}{5.850716in}}%
\pgfpathlineto{\pgfqpoint{2.454323in}{5.850178in}}%
\pgfpathlineto{\pgfqpoint{2.454023in}{5.849637in}}%
\pgfpathlineto{\pgfqpoint{2.453723in}{5.849095in}}%
\pgfpathlineto{\pgfqpoint{2.453429in}{5.848550in}}%
\pgfpathlineto{\pgfqpoint{2.453146in}{5.848004in}}%
\pgfpathlineto{\pgfqpoint{2.452880in}{5.847455in}}%
\pgfpathlineto{\pgfqpoint{2.452635in}{5.846905in}}%
\pgfpathlineto{\pgfqpoint{2.452417in}{5.846352in}}%
\pgfpathlineto{\pgfqpoint{2.452229in}{5.845797in}}%
\pgfpathlineto{\pgfqpoint{2.452074in}{5.845241in}}%
\pgfpathlineto{\pgfqpoint{2.451957in}{5.844682in}}%
\pgfpathlineto{\pgfqpoint{2.451879in}{5.844121in}}%
\pgfpathlineto{\pgfqpoint{2.451841in}{5.843558in}}%
\pgfpathlineto{\pgfqpoint{2.451846in}{5.842993in}}%
\pgfpathlineto{\pgfqpoint{2.451893in}{5.842425in}}%
\pgfpathlineto{\pgfqpoint{2.451984in}{5.841856in}}%
\pgfpathlineto{\pgfqpoint{2.452116in}{5.841284in}}%
\pgfpathlineto{\pgfqpoint{2.452290in}{5.840710in}}%
\pgfpathlineto{\pgfqpoint{2.452505in}{5.840134in}}%
\pgfpathlineto{\pgfqpoint{2.452757in}{5.839555in}}%
\pgfpathlineto{\pgfqpoint{2.453047in}{5.838975in}}%
\pgfpathlineto{\pgfqpoint{2.453371in}{5.838392in}}%
\pgfpathlineto{\pgfqpoint{2.453728in}{5.837806in}}%
\pgfpathlineto{\pgfqpoint{2.454116in}{5.837219in}}%
\pgfpathlineto{\pgfqpoint{2.454533in}{5.836629in}}%
\pgfpathlineto{\pgfqpoint{2.454979in}{5.836037in}}%
\pgfpathlineto{\pgfqpoint{2.455453in}{5.835442in}}%
\pgfpathlineto{\pgfqpoint{2.455955in}{5.834845in}}%
\pgfpathlineto{\pgfqpoint{2.456488in}{5.834245in}}%
\pgfpathlineto{\pgfqpoint{2.457053in}{5.833644in}}%
\pgfpathlineto{\pgfqpoint{2.457655in}{5.833039in}}%
\pgfpathlineto{\pgfqpoint{2.458299in}{5.832432in}}%
\pgfpathlineto{\pgfqpoint{2.458991in}{5.831823in}}%
\pgfpathlineto{\pgfqpoint{2.459739in}{5.831211in}}%
\pgfpathlineto{\pgfqpoint{2.460553in}{5.830597in}}%
\pgfpathlineto{\pgfqpoint{2.461443in}{5.829980in}}%
\pgfpathlineto{\pgfqpoint{2.462423in}{5.829360in}}%
\pgfpathlineto{\pgfqpoint{2.463503in}{5.828738in}}%
\pgfpathlineto{\pgfqpoint{2.464697in}{5.828113in}}%
\pgfpathlineto{\pgfqpoint{2.466020in}{5.827486in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{5.826856in}}%
\pgfpathlineto{\pgfqpoint{2.469099in}{5.826223in}}%
\pgfpathlineto{\pgfqpoint{2.470880in}{5.825588in}}%
\pgfpathlineto{\pgfqpoint{2.472834in}{5.824950in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{5.824309in}}%
\pgfpathlineto{\pgfqpoint{2.477288in}{5.823665in}}%
\pgfpathlineto{\pgfqpoint{2.479792in}{5.823018in}}%
\pgfpathlineto{\pgfqpoint{2.482479in}{5.822369in}}%
\pgfpathlineto{\pgfqpoint{2.485339in}{5.821717in}}%
\pgfpathlineto{\pgfqpoint{2.488363in}{5.821062in}}%
\pgfpathlineto{\pgfqpoint{2.491535in}{5.820404in}}%
\pgfpathlineto{\pgfqpoint{2.494833in}{5.819743in}}%
\pgfpathlineto{\pgfqpoint{2.498235in}{5.819079in}}%
\pgfpathlineto{\pgfqpoint{2.501712in}{5.818412in}}%
\pgfpathlineto{\pgfqpoint{2.505232in}{5.817742in}}%
\pgfpathlineto{\pgfqpoint{2.508763in}{5.817069in}}%
\pgfpathlineto{\pgfqpoint{2.512268in}{5.816393in}}%
\pgfpathlineto{\pgfqpoint{2.515710in}{5.815714in}}%
\pgfpathlineto{\pgfqpoint{2.519052in}{5.815032in}}%
\pgfpathlineto{\pgfqpoint{2.522257in}{5.814346in}}%
\pgfpathlineto{\pgfqpoint{2.525291in}{5.813658in}}%
\pgfpathlineto{\pgfqpoint{2.528120in}{5.812966in}}%
\pgfpathlineto{\pgfqpoint{2.530714in}{5.812271in}}%
\pgfpathlineto{\pgfqpoint{2.533047in}{5.811573in}}%
\pgfpathlineto{\pgfqpoint{2.535098in}{5.810871in}}%
\pgfpathlineto{\pgfqpoint{2.536849in}{5.810166in}}%
\pgfpathlineto{\pgfqpoint{2.538286in}{5.809458in}}%
\pgfpathlineto{\pgfqpoint{2.539403in}{5.808746in}}%
\pgfpathlineto{\pgfqpoint{2.540196in}{5.808031in}}%
\pgfpathlineto{\pgfqpoint{2.540666in}{5.807313in}}%
\pgfpathlineto{\pgfqpoint{2.540818in}{5.806590in}}%
\pgfpathlineto{\pgfqpoint{2.540661in}{5.805865in}}%
\pgfpathlineto{\pgfqpoint{2.540206in}{5.805136in}}%
\pgfpathlineto{\pgfqpoint{2.539469in}{5.804403in}}%
\pgfpathlineto{\pgfqpoint{2.538464in}{5.803666in}}%
\pgfpathlineto{\pgfqpoint{2.537210in}{5.802926in}}%
\pgfpathlineto{\pgfqpoint{2.535723in}{5.802182in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{5.801435in}}%
\pgfpathlineto{\pgfqpoint{2.532125in}{5.800683in}}%
\pgfpathlineto{\pgfqpoint{2.530049in}{5.799928in}}%
\pgfpathlineto{\pgfqpoint{2.527811in}{5.799169in}}%
\pgfpathlineto{\pgfqpoint{2.525428in}{5.798406in}}%
\pgfpathlineto{\pgfqpoint{2.522915in}{5.797639in}}%
\pgfpathlineto{\pgfqpoint{2.520286in}{5.796868in}}%
\pgfpathlineto{\pgfqpoint{2.517558in}{5.796094in}}%
\pgfpathlineto{\pgfqpoint{2.514742in}{5.795315in}}%
\pgfpathlineto{\pgfqpoint{2.511854in}{5.794531in}}%
\pgfpathlineto{\pgfqpoint{2.508907in}{5.793744in}}%
\pgfpathlineto{\pgfqpoint{2.505915in}{5.792953in}}%
\pgfpathlineto{\pgfqpoint{2.502893in}{5.792157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974268in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342868in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711468in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080068in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448668in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{5.726244in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{5.726244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471867in,y=5.673482in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{6.067682in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{6.067682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.067682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.604381in,y=6.014921in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{6.409121in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{6.409121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.409121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.516015in,y=6.356359in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{6.750559in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{6.750559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.750559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.427650in,y=6.697798in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{7.091998in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{7.091998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{7.091998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.339285in,y=7.039236in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.829027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.889151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.931810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.964899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.991934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.014793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.034593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.052059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.170465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.230590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.273249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.306337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.333373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.356231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.376032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.393497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.511904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.572028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.614687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.647776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.674812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.697670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.717470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.734936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.853342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.913467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.956126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{6.989215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{7.016250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{7.039108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{7.058909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{7.076374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928193in}{5.800983in}}%
\pgfpathlineto{\pgfqpoint{1.020343in}{5.800983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296793in}{6.072573in}}%
\pgfpathlineto{\pgfqpoint{1.388943in}{6.072573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665393in}{6.079816in}}%
\pgfpathlineto{\pgfqpoint{1.757543in}{6.079816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033993in}{6.074244in}}%
\pgfpathlineto{\pgfqpoint{2.126143in}{6.074244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402593in}{5.808937in}}%
\pgfpathlineto{\pgfqpoint{2.494743in}{5.808937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{5.726244in}}%
\pgfpathlineto{\pgfqpoint{0.789968in}{7.091998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{5.726244in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{5.726244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.711468in,y=7.175331in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{5.726244in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{5.726244in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{7.091998in}}%
\pgfpathlineto{\pgfqpoint{2.894455in}{7.091998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169102in}{5.927867in}}%
\pgfpathlineto{\pgfqpoint{2.988408in}{5.927867in}}%
\pgfpathlineto{\pgfqpoint{2.987255in}{5.929139in}}%
\pgfpathlineto{\pgfqpoint{2.986651in}{5.930400in}}%
\pgfpathlineto{\pgfqpoint{2.986605in}{5.931651in}}%
\pgfpathlineto{\pgfqpoint{2.987119in}{5.932891in}}%
\pgfpathlineto{\pgfqpoint{2.988183in}{5.934121in}}%
\pgfpathlineto{\pgfqpoint{2.989779in}{5.935341in}}%
\pgfpathlineto{\pgfqpoint{2.991877in}{5.936551in}}%
\pgfpathlineto{\pgfqpoint{2.994440in}{5.937751in}}%
\pgfpathlineto{\pgfqpoint{2.997425in}{5.938941in}}%
\pgfpathlineto{\pgfqpoint{3.000780in}{5.940122in}}%
\pgfpathlineto{\pgfqpoint{3.004450in}{5.941293in}}%
\pgfpathlineto{\pgfqpoint{3.008378in}{5.942456in}}%
\pgfpathlineto{\pgfqpoint{3.012502in}{5.943609in}}%
\pgfpathlineto{\pgfqpoint{3.016764in}{5.944754in}}%
\pgfpathlineto{\pgfqpoint{3.021103in}{5.945889in}}%
\pgfpathlineto{\pgfqpoint{3.025464in}{5.947016in}}%
\pgfpathlineto{\pgfqpoint{3.029794in}{5.948135in}}%
\pgfpathlineto{\pgfqpoint{3.034046in}{5.949245in}}%
\pgfpathlineto{\pgfqpoint{3.038176in}{5.950347in}}%
\pgfpathlineto{\pgfqpoint{3.042148in}{5.951441in}}%
\pgfpathlineto{\pgfqpoint{3.045932in}{5.952526in}}%
\pgfpathlineto{\pgfqpoint{3.049503in}{5.953604in}}%
\pgfpathlineto{\pgfqpoint{3.052844in}{5.954674in}}%
\pgfpathlineto{\pgfqpoint{3.055942in}{5.955737in}}%
\pgfpathlineto{\pgfqpoint{3.058792in}{5.956792in}}%
\pgfpathlineto{\pgfqpoint{3.061392in}{5.957839in}}%
\pgfpathlineto{\pgfqpoint{3.063745in}{5.958879in}}%
\pgfpathlineto{\pgfqpoint{3.065858in}{5.959912in}}%
\pgfpathlineto{\pgfqpoint{3.067741in}{5.960938in}}%
\pgfpathlineto{\pgfqpoint{3.069406in}{5.961956in}}%
\pgfpathlineto{\pgfqpoint{3.070867in}{5.962968in}}%
\pgfpathlineto{\pgfqpoint{3.072140in}{5.963973in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{5.964971in}}%
\pgfpathlineto{\pgfqpoint{3.074188in}{5.965962in}}%
\pgfpathlineto{\pgfqpoint{3.074994in}{5.966947in}}%
\pgfpathlineto{\pgfqpoint{3.075677in}{5.967925in}}%
\pgfpathlineto{\pgfqpoint{3.076251in}{5.968897in}}%
\pgfpathlineto{\pgfqpoint{3.076731in}{5.969863in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{5.970822in}}%
\pgfpathlineto{\pgfqpoint{3.077456in}{5.971775in}}%
\pgfpathlineto{\pgfqpoint{3.077723in}{5.972722in}}%
\pgfpathlineto{\pgfqpoint{3.077941in}{5.973664in}}%
\pgfpathlineto{\pgfqpoint{3.078116in}{5.974599in}}%
\pgfpathlineto{\pgfqpoint{3.078257in}{5.975528in}}%
\pgfpathlineto{\pgfqpoint{3.078369in}{5.976451in}}%
\pgfpathlineto{\pgfqpoint{3.078457in}{5.977369in}}%
\pgfpathlineto{\pgfqpoint{3.078526in}{5.978281in}}%
\pgfpathlineto{\pgfqpoint{3.078580in}{5.979188in}}%
\pgfpathlineto{\pgfqpoint{3.078622in}{5.980089in}}%
\pgfpathlineto{\pgfqpoint{3.078653in}{5.980984in}}%
\pgfpathlineto{\pgfqpoint{3.078677in}{5.981875in}}%
\pgfpathlineto{\pgfqpoint{3.078694in}{5.982760in}}%
\pgfpathlineto{\pgfqpoint{3.078706in}{5.983639in}}%
\pgfpathlineto{\pgfqpoint{3.078714in}{5.984514in}}%
\pgfpathlineto{\pgfqpoint{3.078719in}{5.985383in}}%
\pgfpathlineto{\pgfqpoint{3.078721in}{5.986247in}}%
\pgfpathlineto{\pgfqpoint{3.078719in}{5.987107in}}%
\pgfpathlineto{\pgfqpoint{3.078715in}{5.987961in}}%
\pgfpathlineto{\pgfqpoint{3.078709in}{5.988810in}}%
\pgfpathlineto{\pgfqpoint{3.078700in}{5.989655in}}%
\pgfpathlineto{\pgfqpoint{3.078687in}{5.990495in}}%
\pgfpathlineto{\pgfqpoint{3.078671in}{5.991330in}}%
\pgfpathlineto{\pgfqpoint{3.078651in}{5.992160in}}%
\pgfpathlineto{\pgfqpoint{3.078627in}{5.992986in}}%
\pgfpathlineto{\pgfqpoint{3.078597in}{5.993807in}}%
\pgfpathlineto{\pgfqpoint{3.078562in}{5.994624in}}%
\pgfpathlineto{\pgfqpoint{3.078519in}{5.995436in}}%
\pgfpathlineto{\pgfqpoint{3.078469in}{5.996244in}}%
\pgfpathlineto{\pgfqpoint{3.078411in}{5.997047in}}%
\pgfpathlineto{\pgfqpoint{3.078342in}{5.997846in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{5.998641in}}%
\pgfpathlineto{\pgfqpoint{3.078173in}{5.999432in}}%
\pgfpathlineto{\pgfqpoint{3.078071in}{6.000218in}}%
\pgfpathlineto{\pgfqpoint{3.077955in}{6.001000in}}%
\pgfpathlineto{\pgfqpoint{3.077825in}{6.001778in}}%
\pgfpathlineto{\pgfqpoint{3.077681in}{6.002552in}}%
\pgfpathlineto{\pgfqpoint{3.077522in}{6.003322in}}%
\pgfpathlineto{\pgfqpoint{3.077348in}{6.004088in}}%
\pgfpathlineto{\pgfqpoint{3.077159in}{6.004851in}}%
\pgfpathlineto{\pgfqpoint{3.076956in}{6.005609in}}%
\pgfpathlineto{\pgfqpoint{3.076740in}{6.006363in}}%
\pgfpathlineto{\pgfqpoint{3.076512in}{6.007114in}}%
\pgfpathlineto{\pgfqpoint{3.076273in}{6.007860in}}%
\pgfpathlineto{\pgfqpoint{3.076025in}{6.008603in}}%
\pgfpathlineto{\pgfqpoint{3.075771in}{6.009343in}}%
\pgfpathlineto{\pgfqpoint{3.075513in}{6.010078in}}%
\pgfpathlineto{\pgfqpoint{3.075255in}{6.010810in}}%
\pgfpathlineto{\pgfqpoint{3.074999in}{6.011539in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{6.012264in}}%
\pgfpathlineto{\pgfqpoint{3.074508in}{6.012985in}}%
\pgfpathlineto{\pgfqpoint{3.074281in}{6.013703in}}%
\pgfpathlineto{\pgfqpoint{3.074070in}{6.014417in}}%
\pgfpathlineto{\pgfqpoint{3.073879in}{6.015128in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{6.015836in}}%
\pgfpathlineto{\pgfqpoint{3.073571in}{6.016540in}}%
\pgfpathlineto{\pgfqpoint{3.073458in}{6.017241in}}%
\pgfpathlineto{\pgfqpoint{3.073376in}{6.017938in}}%
\pgfpathlineto{\pgfqpoint{3.073327in}{6.018633in}}%
\pgfpathlineto{\pgfqpoint{3.073310in}{6.019324in}}%
\pgfpathlineto{\pgfqpoint{3.084200in}{6.019324in}}%
\pgfpathlineto{\pgfqpoint{3.084200in}{6.019324in}}%
\pgfpathlineto{\pgfqpoint{3.084183in}{6.018633in}}%
\pgfpathlineto{\pgfqpoint{3.084133in}{6.017938in}}%
\pgfpathlineto{\pgfqpoint{3.084051in}{6.017241in}}%
\pgfpathlineto{\pgfqpoint{3.083939in}{6.016540in}}%
\pgfpathlineto{\pgfqpoint{3.083798in}{6.015836in}}%
\pgfpathlineto{\pgfqpoint{3.083630in}{6.015128in}}%
\pgfpathlineto{\pgfqpoint{3.083440in}{6.014417in}}%
\pgfpathlineto{\pgfqpoint{3.083229in}{6.013703in}}%
\pgfpathlineto{\pgfqpoint{3.083001in}{6.012985in}}%
\pgfpathlineto{\pgfqpoint{3.082761in}{6.012264in}}%
\pgfpathlineto{\pgfqpoint{3.082511in}{6.011539in}}%
\pgfpathlineto{\pgfqpoint{3.082255in}{6.010810in}}%
\pgfpathlineto{\pgfqpoint{3.081996in}{6.010078in}}%
\pgfpathlineto{\pgfqpoint{3.081739in}{6.009343in}}%
\pgfpathlineto{\pgfqpoint{3.081485in}{6.008603in}}%
\pgfpathlineto{\pgfqpoint{3.081237in}{6.007860in}}%
\pgfpathlineto{\pgfqpoint{3.080998in}{6.007114in}}%
\pgfpathlineto{\pgfqpoint{3.080769in}{6.006363in}}%
\pgfpathlineto{\pgfqpoint{3.080553in}{6.005609in}}%
\pgfpathlineto{\pgfqpoint{3.080350in}{6.004851in}}%
\pgfpathlineto{\pgfqpoint{3.080162in}{6.004088in}}%
\pgfpathlineto{\pgfqpoint{3.079988in}{6.003322in}}%
\pgfpathlineto{\pgfqpoint{3.079829in}{6.002552in}}%
\pgfpathlineto{\pgfqpoint{3.079685in}{6.001778in}}%
\pgfpathlineto{\pgfqpoint{3.079555in}{6.001000in}}%
\pgfpathlineto{\pgfqpoint{3.079439in}{6.000218in}}%
\pgfpathlineto{\pgfqpoint{3.079336in}{5.999432in}}%
\pgfpathlineto{\pgfqpoint{3.079246in}{5.998641in}}%
\pgfpathlineto{\pgfqpoint{3.079167in}{5.997846in}}%
\pgfpathlineto{\pgfqpoint{3.079099in}{5.997047in}}%
\pgfpathlineto{\pgfqpoint{3.079040in}{5.996244in}}%
\pgfpathlineto{\pgfqpoint{3.078990in}{5.995436in}}%
\pgfpathlineto{\pgfqpoint{3.078948in}{5.994624in}}%
\pgfpathlineto{\pgfqpoint{3.078912in}{5.993807in}}%
\pgfpathlineto{\pgfqpoint{3.078883in}{5.992986in}}%
\pgfpathlineto{\pgfqpoint{3.078858in}{5.992160in}}%
\pgfpathlineto{\pgfqpoint{3.078838in}{5.991330in}}%
\pgfpathlineto{\pgfqpoint{3.078822in}{5.990495in}}%
\pgfpathlineto{\pgfqpoint{3.078810in}{5.989655in}}%
\pgfpathlineto{\pgfqpoint{3.078801in}{5.988810in}}%
\pgfpathlineto{\pgfqpoint{3.078794in}{5.987961in}}%
\pgfpathlineto{\pgfqpoint{3.078790in}{5.987107in}}%
\pgfpathlineto{\pgfqpoint{3.078789in}{5.986247in}}%
\pgfpathlineto{\pgfqpoint{3.078791in}{5.985383in}}%
\pgfpathlineto{\pgfqpoint{3.078795in}{5.984514in}}%
\pgfpathlineto{\pgfqpoint{3.078803in}{5.983639in}}%
\pgfpathlineto{\pgfqpoint{3.078815in}{5.982760in}}%
\pgfpathlineto{\pgfqpoint{3.078833in}{5.981875in}}%
\pgfpathlineto{\pgfqpoint{3.078856in}{5.980984in}}%
\pgfpathlineto{\pgfqpoint{3.078888in}{5.980089in}}%
\pgfpathlineto{\pgfqpoint{3.078929in}{5.979188in}}%
\pgfpathlineto{\pgfqpoint{3.078983in}{5.978281in}}%
\pgfpathlineto{\pgfqpoint{3.079053in}{5.977369in}}%
\pgfpathlineto{\pgfqpoint{3.079141in}{5.976451in}}%
\pgfpathlineto{\pgfqpoint{3.079253in}{5.975528in}}%
\pgfpathlineto{\pgfqpoint{3.079393in}{5.974599in}}%
\pgfpathlineto{\pgfqpoint{3.079569in}{5.973664in}}%
\pgfpathlineto{\pgfqpoint{3.079786in}{5.972722in}}%
\pgfpathlineto{\pgfqpoint{3.080054in}{5.971775in}}%
\pgfpathlineto{\pgfqpoint{3.080381in}{5.970822in}}%
\pgfpathlineto{\pgfqpoint{3.080779in}{5.969863in}}%
\pgfpathlineto{\pgfqpoint{3.081258in}{5.968897in}}%
\pgfpathlineto{\pgfqpoint{3.081832in}{5.967925in}}%
\pgfpathlineto{\pgfqpoint{3.082515in}{5.966947in}}%
\pgfpathlineto{\pgfqpoint{3.083322in}{5.965962in}}%
\pgfpathlineto{\pgfqpoint{3.084268in}{5.964971in}}%
\pgfpathlineto{\pgfqpoint{3.085369in}{5.963973in}}%
\pgfpathlineto{\pgfqpoint{3.086643in}{5.962968in}}%
\pgfpathlineto{\pgfqpoint{3.088104in}{5.961956in}}%
\pgfpathlineto{\pgfqpoint{3.089769in}{5.960938in}}%
\pgfpathlineto{\pgfqpoint{3.091652in}{5.959912in}}%
\pgfpathlineto{\pgfqpoint{3.093764in}{5.958879in}}%
\pgfpathlineto{\pgfqpoint{3.096117in}{5.957839in}}%
\pgfpathlineto{\pgfqpoint{3.098717in}{5.956792in}}%
\pgfpathlineto{\pgfqpoint{3.101567in}{5.955737in}}%
\pgfpathlineto{\pgfqpoint{3.104666in}{5.954674in}}%
\pgfpathlineto{\pgfqpoint{3.108007in}{5.953604in}}%
\pgfpathlineto{\pgfqpoint{3.111578in}{5.952526in}}%
\pgfpathlineto{\pgfqpoint{3.115362in}{5.951441in}}%
\pgfpathlineto{\pgfqpoint{3.119334in}{5.950347in}}%
\pgfpathlineto{\pgfqpoint{3.123464in}{5.949245in}}%
\pgfpathlineto{\pgfqpoint{3.127715in}{5.948135in}}%
\pgfpathlineto{\pgfqpoint{3.132045in}{5.947016in}}%
\pgfpathlineto{\pgfqpoint{3.136406in}{5.945889in}}%
\pgfpathlineto{\pgfqpoint{3.140746in}{5.944754in}}%
\pgfpathlineto{\pgfqpoint{3.145007in}{5.943609in}}%
\pgfpathlineto{\pgfqpoint{3.149132in}{5.942456in}}%
\pgfpathlineto{\pgfqpoint{3.153059in}{5.941293in}}%
\pgfpathlineto{\pgfqpoint{3.156730in}{5.940122in}}%
\pgfpathlineto{\pgfqpoint{3.160085in}{5.938941in}}%
\pgfpathlineto{\pgfqpoint{3.163070in}{5.937751in}}%
\pgfpathlineto{\pgfqpoint{3.165633in}{5.936551in}}%
\pgfpathlineto{\pgfqpoint{3.167731in}{5.935341in}}%
\pgfpathlineto{\pgfqpoint{3.169326in}{5.934121in}}%
\pgfpathlineto{\pgfqpoint{3.170391in}{5.932891in}}%
\pgfpathlineto{\pgfqpoint{3.170905in}{5.931651in}}%
\pgfpathlineto{\pgfqpoint{3.170859in}{5.930400in}}%
\pgfpathlineto{\pgfqpoint{3.170255in}{5.929139in}}%
\pgfpathlineto{\pgfqpoint{3.169102in}{5.927867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468469in}{6.109359in}}%
\pgfpathlineto{\pgfqpoint{3.426241in}{6.109359in}}%
\pgfpathlineto{\pgfqpoint{3.424977in}{6.109415in}}%
\pgfpathlineto{\pgfqpoint{3.423668in}{6.109471in}}%
\pgfpathlineto{\pgfqpoint{3.422311in}{6.109528in}}%
\pgfpathlineto{\pgfqpoint{3.420905in}{6.109584in}}%
\pgfpathlineto{\pgfqpoint{3.419447in}{6.109641in}}%
\pgfpathlineto{\pgfqpoint{3.417937in}{6.109697in}}%
\pgfpathlineto{\pgfqpoint{3.416374in}{6.109753in}}%
\pgfpathlineto{\pgfqpoint{3.414758in}{6.109809in}}%
\pgfpathlineto{\pgfqpoint{3.413087in}{6.109866in}}%
\pgfpathlineto{\pgfqpoint{3.411364in}{6.109922in}}%
\pgfpathlineto{\pgfqpoint{3.409588in}{6.109978in}}%
\pgfpathlineto{\pgfqpoint{3.407762in}{6.110034in}}%
\pgfpathlineto{\pgfqpoint{3.405889in}{6.110090in}}%
\pgfpathlineto{\pgfqpoint{3.403971in}{6.110147in}}%
\pgfpathlineto{\pgfqpoint{3.402011in}{6.110203in}}%
\pgfpathlineto{\pgfqpoint{3.400016in}{6.110259in}}%
\pgfpathlineto{\pgfqpoint{3.397988in}{6.110315in}}%
\pgfpathlineto{\pgfqpoint{3.395935in}{6.110371in}}%
\pgfpathlineto{\pgfqpoint{3.393860in}{6.110427in}}%
\pgfpathlineto{\pgfqpoint{3.391771in}{6.110483in}}%
\pgfpathlineto{\pgfqpoint{3.389674in}{6.110539in}}%
\pgfpathlineto{\pgfqpoint{3.387576in}{6.110595in}}%
\pgfpathlineto{\pgfqpoint{3.385482in}{6.110651in}}%
\pgfpathlineto{\pgfqpoint{3.383401in}{6.110707in}}%
\pgfpathlineto{\pgfqpoint{3.381338in}{6.110763in}}%
\pgfpathlineto{\pgfqpoint{3.379301in}{6.110819in}}%
\pgfpathlineto{\pgfqpoint{3.377296in}{6.110874in}}%
\pgfpathlineto{\pgfqpoint{3.375331in}{6.110930in}}%
\pgfpathlineto{\pgfqpoint{3.373413in}{6.110986in}}%
\pgfpathlineto{\pgfqpoint{3.371549in}{6.111042in}}%
\pgfpathlineto{\pgfqpoint{3.369745in}{6.111098in}}%
\pgfpathlineto{\pgfqpoint{3.368010in}{6.111153in}}%
\pgfpathlineto{\pgfqpoint{3.366352in}{6.111209in}}%
\pgfpathlineto{\pgfqpoint{3.364776in}{6.111265in}}%
\pgfpathlineto{\pgfqpoint{3.363292in}{6.111321in}}%
\pgfpathlineto{\pgfqpoint{3.361908in}{6.111376in}}%
\pgfpathlineto{\pgfqpoint{3.360632in}{6.111432in}}%
\pgfpathlineto{\pgfqpoint{3.359470in}{6.111487in}}%
\pgfpathlineto{\pgfqpoint{3.358433in}{6.111543in}}%
\pgfpathlineto{\pgfqpoint{3.357527in}{6.111599in}}%
\pgfpathlineto{\pgfqpoint{3.356760in}{6.111654in}}%
\pgfpathlineto{\pgfqpoint{3.356138in}{6.111710in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{6.111765in}}%
\pgfpathlineto{\pgfqpoint{3.355356in}{6.111821in}}%
\pgfpathlineto{\pgfqpoint{3.355205in}{6.111876in}}%
\pgfpathlineto{\pgfqpoint{3.355218in}{6.111932in}}%
\pgfpathlineto{\pgfqpoint{3.355396in}{6.111987in}}%
\pgfpathlineto{\pgfqpoint{3.355740in}{6.112043in}}%
\pgfpathlineto{\pgfqpoint{3.356247in}{6.112098in}}%
\pgfpathlineto{\pgfqpoint{3.356915in}{6.112153in}}%
\pgfpathlineto{\pgfqpoint{3.357738in}{6.112209in}}%
\pgfpathlineto{\pgfqpoint{3.358708in}{6.112264in}}%
\pgfpathlineto{\pgfqpoint{3.359818in}{6.112319in}}%
\pgfpathlineto{\pgfqpoint{3.361056in}{6.112375in}}%
\pgfpathlineto{\pgfqpoint{3.362413in}{6.112430in}}%
\pgfpathlineto{\pgfqpoint{3.363874in}{6.112485in}}%
\pgfpathlineto{\pgfqpoint{3.365426in}{6.112541in}}%
\pgfpathlineto{\pgfqpoint{3.367056in}{6.112596in}}%
\pgfpathlineto{\pgfqpoint{3.368749in}{6.112651in}}%
\pgfpathlineto{\pgfqpoint{3.370491in}{6.112706in}}%
\pgfpathlineto{\pgfqpoint{3.372268in}{6.112761in}}%
\pgfpathlineto{\pgfqpoint{3.374067in}{6.112816in}}%
\pgfpathlineto{\pgfqpoint{3.375877in}{6.112872in}}%
\pgfpathlineto{\pgfqpoint{3.377685in}{6.112927in}}%
\pgfpathlineto{\pgfqpoint{3.379483in}{6.112982in}}%
\pgfpathlineto{\pgfqpoint{3.381263in}{6.113037in}}%
\pgfpathlineto{\pgfqpoint{3.383018in}{6.113092in}}%
\pgfpathlineto{\pgfqpoint{3.384743in}{6.113147in}}%
\pgfpathlineto{\pgfqpoint{3.386435in}{6.113202in}}%
\pgfpathlineto{\pgfqpoint{3.388093in}{6.113257in}}%
\pgfpathlineto{\pgfqpoint{3.389717in}{6.113312in}}%
\pgfpathlineto{\pgfqpoint{3.391306in}{6.113367in}}%
\pgfpathlineto{\pgfqpoint{3.392863in}{6.113422in}}%
\pgfpathlineto{\pgfqpoint{3.394391in}{6.113476in}}%
\pgfpathlineto{\pgfqpoint{3.395893in}{6.113531in}}%
\pgfpathlineto{\pgfqpoint{3.397372in}{6.113586in}}%
\pgfpathlineto{\pgfqpoint{3.398832in}{6.113641in}}%
\pgfpathlineto{\pgfqpoint{3.400276in}{6.113696in}}%
\pgfpathlineto{\pgfqpoint{3.401707in}{6.113751in}}%
\pgfpathlineto{\pgfqpoint{3.403128in}{6.113805in}}%
\pgfpathlineto{\pgfqpoint{3.404540in}{6.113860in}}%
\pgfpathlineto{\pgfqpoint{3.405946in}{6.113915in}}%
\pgfpathlineto{\pgfqpoint{3.407346in}{6.113970in}}%
\pgfpathlineto{\pgfqpoint{3.408739in}{6.114024in}}%
\pgfpathlineto{\pgfqpoint{3.410126in}{6.114079in}}%
\pgfpathlineto{\pgfqpoint{3.411504in}{6.114134in}}%
\pgfpathlineto{\pgfqpoint{3.412874in}{6.114188in}}%
\pgfpathlineto{\pgfqpoint{3.414232in}{6.114243in}}%
\pgfpathlineto{\pgfqpoint{3.415576in}{6.114297in}}%
\pgfpathlineto{\pgfqpoint{3.416905in}{6.114352in}}%
\pgfpathlineto{\pgfqpoint{3.418216in}{6.114406in}}%
\pgfpathlineto{\pgfqpoint{3.419507in}{6.114461in}}%
\pgfpathlineto{\pgfqpoint{3.420775in}{6.114516in}}%
\pgfpathlineto{\pgfqpoint{3.422020in}{6.114570in}}%
\pgfpathlineto{\pgfqpoint{3.423239in}{6.114624in}}%
\pgfpathlineto{\pgfqpoint{3.424431in}{6.114679in}}%
\pgfpathlineto{\pgfqpoint{3.425595in}{6.114733in}}%
\pgfpathlineto{\pgfqpoint{3.426730in}{6.114788in}}%
\pgfpathlineto{\pgfqpoint{3.427836in}{6.114842in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{6.114842in}}%
\pgfpathlineto{\pgfqpoint{3.466873in}{6.114842in}}%
\pgfpathlineto{\pgfqpoint{3.467979in}{6.114788in}}%
\pgfpathlineto{\pgfqpoint{3.469115in}{6.114733in}}%
\pgfpathlineto{\pgfqpoint{3.470279in}{6.114679in}}%
\pgfpathlineto{\pgfqpoint{3.471471in}{6.114624in}}%
\pgfpathlineto{\pgfqpoint{3.472689in}{6.114570in}}%
\pgfpathlineto{\pgfqpoint{3.473934in}{6.114516in}}%
\pgfpathlineto{\pgfqpoint{3.475202in}{6.114461in}}%
\pgfpathlineto{\pgfqpoint{3.476493in}{6.114406in}}%
\pgfpathlineto{\pgfqpoint{3.477804in}{6.114352in}}%
\pgfpathlineto{\pgfqpoint{3.479133in}{6.114297in}}%
\pgfpathlineto{\pgfqpoint{3.480478in}{6.114243in}}%
\pgfpathlineto{\pgfqpoint{3.481836in}{6.114188in}}%
\pgfpathlineto{\pgfqpoint{3.483205in}{6.114134in}}%
\pgfpathlineto{\pgfqpoint{3.484584in}{6.114079in}}%
\pgfpathlineto{\pgfqpoint{3.485970in}{6.114024in}}%
\pgfpathlineto{\pgfqpoint{3.487364in}{6.113970in}}%
\pgfpathlineto{\pgfqpoint{3.488763in}{6.113915in}}%
\pgfpathlineto{\pgfqpoint{3.490169in}{6.113860in}}%
\pgfpathlineto{\pgfqpoint{3.491582in}{6.113805in}}%
\pgfpathlineto{\pgfqpoint{3.493002in}{6.113751in}}%
\pgfpathlineto{\pgfqpoint{3.494433in}{6.113696in}}%
\pgfpathlineto{\pgfqpoint{3.495877in}{6.113641in}}%
\pgfpathlineto{\pgfqpoint{3.497337in}{6.113586in}}%
\pgfpathlineto{\pgfqpoint{3.498816in}{6.113531in}}%
\pgfpathlineto{\pgfqpoint{3.500318in}{6.113476in}}%
\pgfpathlineto{\pgfqpoint{3.501846in}{6.113422in}}%
\pgfpathlineto{\pgfqpoint{3.503403in}{6.113367in}}%
\pgfpathlineto{\pgfqpoint{3.504993in}{6.113312in}}%
\pgfpathlineto{\pgfqpoint{3.506616in}{6.113257in}}%
\pgfpathlineto{\pgfqpoint{3.508274in}{6.113202in}}%
\pgfpathlineto{\pgfqpoint{3.509967in}{6.113147in}}%
\pgfpathlineto{\pgfqpoint{3.511692in}{6.113092in}}%
\pgfpathlineto{\pgfqpoint{3.513447in}{6.113037in}}%
\pgfpathlineto{\pgfqpoint{3.515226in}{6.112982in}}%
\pgfpathlineto{\pgfqpoint{3.517024in}{6.112927in}}%
\pgfpathlineto{\pgfqpoint{3.518833in}{6.112872in}}%
\pgfpathlineto{\pgfqpoint{3.520642in}{6.112816in}}%
\pgfpathlineto{\pgfqpoint{3.522441in}{6.112761in}}%
\pgfpathlineto{\pgfqpoint{3.524219in}{6.112706in}}%
\pgfpathlineto{\pgfqpoint{3.525961in}{6.112651in}}%
\pgfpathlineto{\pgfqpoint{3.527654in}{6.112596in}}%
\pgfpathlineto{\pgfqpoint{3.529283in}{6.112541in}}%
\pgfpathlineto{\pgfqpoint{3.530836in}{6.112485in}}%
\pgfpathlineto{\pgfqpoint{3.532297in}{6.112430in}}%
\pgfpathlineto{\pgfqpoint{3.533653in}{6.112375in}}%
\pgfpathlineto{\pgfqpoint{3.534892in}{6.112319in}}%
\pgfpathlineto{\pgfqpoint{3.536001in}{6.112264in}}%
\pgfpathlineto{\pgfqpoint{3.536972in}{6.112209in}}%
\pgfpathlineto{\pgfqpoint{3.537794in}{6.112153in}}%
\pgfpathlineto{\pgfqpoint{3.538462in}{6.112098in}}%
\pgfpathlineto{\pgfqpoint{3.538970in}{6.112043in}}%
\pgfpathlineto{\pgfqpoint{3.539313in}{6.111987in}}%
\pgfpathlineto{\pgfqpoint{3.539492in}{6.111932in}}%
\pgfpathlineto{\pgfqpoint{3.539505in}{6.111876in}}%
\pgfpathlineto{\pgfqpoint{3.539353in}{6.111821in}}%
\pgfpathlineto{\pgfqpoint{3.539041in}{6.111765in}}%
\pgfpathlineto{\pgfqpoint{3.538571in}{6.111710in}}%
\pgfpathlineto{\pgfqpoint{3.537949in}{6.111654in}}%
\pgfpathlineto{\pgfqpoint{3.537182in}{6.111599in}}%
\pgfpathlineto{\pgfqpoint{3.536276in}{6.111543in}}%
\pgfpathlineto{\pgfqpoint{3.535239in}{6.111487in}}%
\pgfpathlineto{\pgfqpoint{3.534078in}{6.111432in}}%
\pgfpathlineto{\pgfqpoint{3.532801in}{6.111376in}}%
\pgfpathlineto{\pgfqpoint{3.531417in}{6.111321in}}%
\pgfpathlineto{\pgfqpoint{3.529933in}{6.111265in}}%
\pgfpathlineto{\pgfqpoint{3.528358in}{6.111209in}}%
\pgfpathlineto{\pgfqpoint{3.526699in}{6.111153in}}%
\pgfpathlineto{\pgfqpoint{3.524964in}{6.111098in}}%
\pgfpathlineto{\pgfqpoint{3.523161in}{6.111042in}}%
\pgfpathlineto{\pgfqpoint{3.521296in}{6.110986in}}%
\pgfpathlineto{\pgfqpoint{3.519378in}{6.110930in}}%
\pgfpathlineto{\pgfqpoint{3.517413in}{6.110874in}}%
\pgfpathlineto{\pgfqpoint{3.515409in}{6.110819in}}%
\pgfpathlineto{\pgfqpoint{3.513372in}{6.110763in}}%
\pgfpathlineto{\pgfqpoint{3.511309in}{6.110707in}}%
\pgfpathlineto{\pgfqpoint{3.509227in}{6.110651in}}%
\pgfpathlineto{\pgfqpoint{3.507134in}{6.110595in}}%
\pgfpathlineto{\pgfqpoint{3.505035in}{6.110539in}}%
\pgfpathlineto{\pgfqpoint{3.502938in}{6.110483in}}%
\pgfpathlineto{\pgfqpoint{3.500849in}{6.110427in}}%
\pgfpathlineto{\pgfqpoint{3.498775in}{6.110371in}}%
\pgfpathlineto{\pgfqpoint{3.496721in}{6.110315in}}%
\pgfpathlineto{\pgfqpoint{3.494694in}{6.110259in}}%
\pgfpathlineto{\pgfqpoint{3.492698in}{6.110203in}}%
\pgfpathlineto{\pgfqpoint{3.490739in}{6.110147in}}%
\pgfpathlineto{\pgfqpoint{3.488821in}{6.110090in}}%
\pgfpathlineto{\pgfqpoint{3.486947in}{6.110034in}}%
\pgfpathlineto{\pgfqpoint{3.485121in}{6.109978in}}%
\pgfpathlineto{\pgfqpoint{3.483346in}{6.109922in}}%
\pgfpathlineto{\pgfqpoint{3.481622in}{6.109866in}}%
\pgfpathlineto{\pgfqpoint{3.479952in}{6.109809in}}%
\pgfpathlineto{\pgfqpoint{3.478335in}{6.109753in}}%
\pgfpathlineto{\pgfqpoint{3.476772in}{6.109697in}}%
\pgfpathlineto{\pgfqpoint{3.475262in}{6.109641in}}%
\pgfpathlineto{\pgfqpoint{3.473805in}{6.109584in}}%
\pgfpathlineto{\pgfqpoint{3.472398in}{6.109528in}}%
\pgfpathlineto{\pgfqpoint{3.471041in}{6.109471in}}%
\pgfpathlineto{\pgfqpoint{3.469732in}{6.109415in}}%
\pgfpathlineto{\pgfqpoint{3.468469in}{6.109359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899550in}{6.098185in}}%
\pgfpathlineto{\pgfqpoint{3.732359in}{6.098185in}}%
\pgfpathlineto{\pgfqpoint{3.729810in}{6.098680in}}%
\pgfpathlineto{\pgfqpoint{3.727676in}{6.099175in}}%
\pgfpathlineto{\pgfqpoint{3.725987in}{6.099667in}}%
\pgfpathlineto{\pgfqpoint{3.724769in}{6.100158in}}%
\pgfpathlineto{\pgfqpoint{3.724039in}{6.100648in}}%
\pgfpathlineto{\pgfqpoint{3.723805in}{6.101135in}}%
\pgfpathlineto{\pgfqpoint{3.724067in}{6.101622in}}%
\pgfpathlineto{\pgfqpoint{3.724818in}{6.102106in}}%
\pgfpathlineto{\pgfqpoint{3.726042in}{6.102589in}}%
\pgfpathlineto{\pgfqpoint{3.727716in}{6.103070in}}%
\pgfpathlineto{\pgfqpoint{3.729809in}{6.103550in}}%
\pgfpathlineto{\pgfqpoint{3.732285in}{6.104029in}}%
\pgfpathlineto{\pgfqpoint{3.735104in}{6.104505in}}%
\pgfpathlineto{\pgfqpoint{3.738221in}{6.104981in}}%
\pgfpathlineto{\pgfqpoint{3.741588in}{6.105454in}}%
\pgfpathlineto{\pgfqpoint{3.745156in}{6.105927in}}%
\pgfpathlineto{\pgfqpoint{3.748878in}{6.106397in}}%
\pgfpathlineto{\pgfqpoint{3.752704in}{6.106867in}}%
\pgfpathlineto{\pgfqpoint{3.756589in}{6.107334in}}%
\pgfpathlineto{\pgfqpoint{3.760489in}{6.107801in}}%
\pgfpathlineto{\pgfqpoint{3.764363in}{6.108265in}}%
\pgfpathlineto{\pgfqpoint{3.768176in}{6.108729in}}%
\pgfpathlineto{\pgfqpoint{3.771895in}{6.109191in}}%
\pgfpathlineto{\pgfqpoint{3.775494in}{6.109651in}}%
\pgfpathlineto{\pgfqpoint{3.778948in}{6.110110in}}%
\pgfpathlineto{\pgfqpoint{3.782241in}{6.110568in}}%
\pgfpathlineto{\pgfqpoint{3.785359in}{6.111024in}}%
\pgfpathlineto{\pgfqpoint{3.788291in}{6.111479in}}%
\pgfpathlineto{\pgfqpoint{3.791033in}{6.111932in}}%
\pgfpathlineto{\pgfqpoint{3.793583in}{6.112384in}}%
\pgfpathlineto{\pgfqpoint{3.795941in}{6.112835in}}%
\pgfpathlineto{\pgfqpoint{3.798110in}{6.113284in}}%
\pgfpathlineto{\pgfqpoint{3.800097in}{6.113732in}}%
\pgfpathlineto{\pgfqpoint{3.801908in}{6.114179in}}%
\pgfpathlineto{\pgfqpoint{3.803552in}{6.114624in}}%
\pgfpathlineto{\pgfqpoint{3.805038in}{6.115068in}}%
\pgfpathlineto{\pgfqpoint{3.806375in}{6.115511in}}%
\pgfpathlineto{\pgfqpoint{3.807576in}{6.115952in}}%
\pgfpathlineto{\pgfqpoint{3.808648in}{6.116392in}}%
\pgfpathlineto{\pgfqpoint{3.809604in}{6.116831in}}%
\pgfpathlineto{\pgfqpoint{3.810452in}{6.117268in}}%
\pgfpathlineto{\pgfqpoint{3.811203in}{6.117704in}}%
\pgfpathlineto{\pgfqpoint{3.811865in}{6.118139in}}%
\pgfpathlineto{\pgfqpoint{3.812446in}{6.118573in}}%
\pgfpathlineto{\pgfqpoint{3.812955in}{6.119005in}}%
\pgfpathlineto{\pgfqpoint{3.813400in}{6.119436in}}%
\pgfpathlineto{\pgfqpoint{3.813786in}{6.119866in}}%
\pgfpathlineto{\pgfqpoint{3.814121in}{6.120294in}}%
\pgfpathlineto{\pgfqpoint{3.814410in}{6.120722in}}%
\pgfpathlineto{\pgfqpoint{3.814658in}{6.121148in}}%
\pgfpathlineto{\pgfqpoint{3.814870in}{6.121573in}}%
\pgfpathlineto{\pgfqpoint{3.815051in}{6.121996in}}%
\pgfpathlineto{\pgfqpoint{3.815204in}{6.122419in}}%
\pgfpathlineto{\pgfqpoint{3.815332in}{6.122840in}}%
\pgfpathlineto{\pgfqpoint{3.815438in}{6.123260in}}%
\pgfpathlineto{\pgfqpoint{3.815526in}{6.123679in}}%
\pgfpathlineto{\pgfqpoint{3.815598in}{6.124097in}}%
\pgfpathlineto{\pgfqpoint{3.815654in}{6.124513in}}%
\pgfpathlineto{\pgfqpoint{3.815698in}{6.124928in}}%
\pgfpathlineto{\pgfqpoint{3.815730in}{6.125343in}}%
\pgfpathlineto{\pgfqpoint{3.815752in}{6.125756in}}%
\pgfpathlineto{\pgfqpoint{3.815763in}{6.126168in}}%
\pgfpathlineto{\pgfqpoint{3.815765in}{6.126578in}}%
\pgfpathlineto{\pgfqpoint{3.815758in}{6.126988in}}%
\pgfpathlineto{\pgfqpoint{3.815742in}{6.127396in}}%
\pgfpathlineto{\pgfqpoint{3.815716in}{6.127804in}}%
\pgfpathlineto{\pgfqpoint{3.815681in}{6.128210in}}%
\pgfpathlineto{\pgfqpoint{3.815636in}{6.128615in}}%
\pgfpathlineto{\pgfqpoint{3.815580in}{6.129019in}}%
\pgfpathlineto{\pgfqpoint{3.815512in}{6.129422in}}%
\pgfpathlineto{\pgfqpoint{3.815432in}{6.129824in}}%
\pgfpathlineto{\pgfqpoint{3.815339in}{6.130225in}}%
\pgfpathlineto{\pgfqpoint{3.815231in}{6.130624in}}%
\pgfpathlineto{\pgfqpoint{3.815109in}{6.131023in}}%
\pgfpathlineto{\pgfqpoint{3.814971in}{6.131420in}}%
\pgfpathlineto{\pgfqpoint{3.814817in}{6.131817in}}%
\pgfpathlineto{\pgfqpoint{3.814646in}{6.132212in}}%
\pgfpathlineto{\pgfqpoint{3.814459in}{6.132607in}}%
\pgfpathlineto{\pgfqpoint{3.814255in}{6.133000in}}%
\pgfpathlineto{\pgfqpoint{3.814035in}{6.133392in}}%
\pgfpathlineto{\pgfqpoint{3.813800in}{6.133783in}}%
\pgfpathlineto{\pgfqpoint{3.813552in}{6.134174in}}%
\pgfpathlineto{\pgfqpoint{3.813291in}{6.134563in}}%
\pgfpathlineto{\pgfqpoint{3.813021in}{6.134951in}}%
\pgfpathlineto{\pgfqpoint{3.812743in}{6.135338in}}%
\pgfpathlineto{\pgfqpoint{3.812460in}{6.135724in}}%
\pgfpathlineto{\pgfqpoint{3.812177in}{6.136109in}}%
\pgfpathlineto{\pgfqpoint{3.811895in}{6.136494in}}%
\pgfpathlineto{\pgfqpoint{3.811620in}{6.136877in}}%
\pgfpathlineto{\pgfqpoint{3.811356in}{6.137259in}}%
\pgfpathlineto{\pgfqpoint{3.811105in}{6.137640in}}%
\pgfpathlineto{\pgfqpoint{3.810872in}{6.138020in}}%
\pgfpathlineto{\pgfqpoint{3.810662in}{6.138399in}}%
\pgfpathlineto{\pgfqpoint{3.810477in}{6.138778in}}%
\pgfpathlineto{\pgfqpoint{3.810321in}{6.139155in}}%
\pgfpathlineto{\pgfqpoint{3.810196in}{6.139531in}}%
\pgfpathlineto{\pgfqpoint{3.810106in}{6.139907in}}%
\pgfpathlineto{\pgfqpoint{3.810051in}{6.140281in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{6.140655in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{6.140655in}}%
\pgfpathlineto{\pgfqpoint{3.821877in}{6.140655in}}%
\pgfpathlineto{\pgfqpoint{3.821858in}{6.140281in}}%
\pgfpathlineto{\pgfqpoint{3.821803in}{6.139907in}}%
\pgfpathlineto{\pgfqpoint{3.821713in}{6.139531in}}%
\pgfpathlineto{\pgfqpoint{3.821588in}{6.139155in}}%
\pgfpathlineto{\pgfqpoint{3.821432in}{6.138778in}}%
\pgfpathlineto{\pgfqpoint{3.821247in}{6.138399in}}%
\pgfpathlineto{\pgfqpoint{3.821037in}{6.138020in}}%
\pgfpathlineto{\pgfqpoint{3.820804in}{6.137640in}}%
\pgfpathlineto{\pgfqpoint{3.820554in}{6.137259in}}%
\pgfpathlineto{\pgfqpoint{3.820289in}{6.136877in}}%
\pgfpathlineto{\pgfqpoint{3.820014in}{6.136494in}}%
\pgfpathlineto{\pgfqpoint{3.819732in}{6.136109in}}%
\pgfpathlineto{\pgfqpoint{3.819449in}{6.135724in}}%
\pgfpathlineto{\pgfqpoint{3.819166in}{6.135338in}}%
\pgfpathlineto{\pgfqpoint{3.818888in}{6.134951in}}%
\pgfpathlineto{\pgfqpoint{3.818618in}{6.134563in}}%
\pgfpathlineto{\pgfqpoint{3.818357in}{6.134174in}}%
\pgfpathlineto{\pgfqpoint{3.818109in}{6.133783in}}%
\pgfpathlineto{\pgfqpoint{3.817874in}{6.133392in}}%
\pgfpathlineto{\pgfqpoint{3.817654in}{6.133000in}}%
\pgfpathlineto{\pgfqpoint{3.817450in}{6.132607in}}%
\pgfpathlineto{\pgfqpoint{3.817263in}{6.132212in}}%
\pgfpathlineto{\pgfqpoint{3.817092in}{6.131817in}}%
\pgfpathlineto{\pgfqpoint{3.816938in}{6.131420in}}%
\pgfpathlineto{\pgfqpoint{3.816800in}{6.131023in}}%
\pgfpathlineto{\pgfqpoint{3.816678in}{6.130624in}}%
\pgfpathlineto{\pgfqpoint{3.816570in}{6.130225in}}%
\pgfpathlineto{\pgfqpoint{3.816477in}{6.129824in}}%
\pgfpathlineto{\pgfqpoint{3.816397in}{6.129422in}}%
\pgfpathlineto{\pgfqpoint{3.816329in}{6.129019in}}%
\pgfpathlineto{\pgfqpoint{3.816273in}{6.128615in}}%
\pgfpathlineto{\pgfqpoint{3.816228in}{6.128210in}}%
\pgfpathlineto{\pgfqpoint{3.816193in}{6.127804in}}%
\pgfpathlineto{\pgfqpoint{3.816167in}{6.127396in}}%
\pgfpathlineto{\pgfqpoint{3.816151in}{6.126988in}}%
\pgfpathlineto{\pgfqpoint{3.816144in}{6.126578in}}%
\pgfpathlineto{\pgfqpoint{3.816146in}{6.126168in}}%
\pgfpathlineto{\pgfqpoint{3.816158in}{6.125756in}}%
\pgfpathlineto{\pgfqpoint{3.816179in}{6.125343in}}%
\pgfpathlineto{\pgfqpoint{3.816211in}{6.124928in}}%
\pgfpathlineto{\pgfqpoint{3.816255in}{6.124513in}}%
\pgfpathlineto{\pgfqpoint{3.816311in}{6.124097in}}%
\pgfpathlineto{\pgfqpoint{3.816383in}{6.123679in}}%
\pgfpathlineto{\pgfqpoint{3.816471in}{6.123260in}}%
\pgfpathlineto{\pgfqpoint{3.816577in}{6.122840in}}%
\pgfpathlineto{\pgfqpoint{3.816706in}{6.122419in}}%
\pgfpathlineto{\pgfqpoint{3.816858in}{6.121996in}}%
\pgfpathlineto{\pgfqpoint{3.817039in}{6.121573in}}%
\pgfpathlineto{\pgfqpoint{3.817251in}{6.121148in}}%
\pgfpathlineto{\pgfqpoint{3.817499in}{6.120722in}}%
\pgfpathlineto{\pgfqpoint{3.817788in}{6.120294in}}%
\pgfpathlineto{\pgfqpoint{3.818123in}{6.119866in}}%
\pgfpathlineto{\pgfqpoint{3.818509in}{6.119436in}}%
\pgfpathlineto{\pgfqpoint{3.818954in}{6.119005in}}%
\pgfpathlineto{\pgfqpoint{3.819463in}{6.118573in}}%
\pgfpathlineto{\pgfqpoint{3.820044in}{6.118139in}}%
\pgfpathlineto{\pgfqpoint{3.820706in}{6.117704in}}%
\pgfpathlineto{\pgfqpoint{3.821457in}{6.117268in}}%
\pgfpathlineto{\pgfqpoint{3.822305in}{6.116831in}}%
\pgfpathlineto{\pgfqpoint{3.823261in}{6.116392in}}%
\pgfpathlineto{\pgfqpoint{3.824333in}{6.115952in}}%
\pgfpathlineto{\pgfqpoint{3.825534in}{6.115511in}}%
\pgfpathlineto{\pgfqpoint{3.826871in}{6.115068in}}%
\pgfpathlineto{\pgfqpoint{3.828357in}{6.114624in}}%
\pgfpathlineto{\pgfqpoint{3.830001in}{6.114179in}}%
\pgfpathlineto{\pgfqpoint{3.831812in}{6.113732in}}%
\pgfpathlineto{\pgfqpoint{3.833799in}{6.113284in}}%
\pgfpathlineto{\pgfqpoint{3.835968in}{6.112835in}}%
\pgfpathlineto{\pgfqpoint{3.838326in}{6.112384in}}%
\pgfpathlineto{\pgfqpoint{3.840876in}{6.111932in}}%
\pgfpathlineto{\pgfqpoint{3.843618in}{6.111479in}}%
\pgfpathlineto{\pgfqpoint{3.846551in}{6.111024in}}%
\pgfpathlineto{\pgfqpoint{3.849668in}{6.110568in}}%
\pgfpathlineto{\pgfqpoint{3.852961in}{6.110110in}}%
\pgfpathlineto{\pgfqpoint{3.856416in}{6.109651in}}%
\pgfpathlineto{\pgfqpoint{3.860014in}{6.109191in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{6.108729in}}%
\pgfpathlineto{\pgfqpoint{3.867546in}{6.108265in}}%
\pgfpathlineto{\pgfqpoint{3.871420in}{6.107801in}}%
\pgfpathlineto{\pgfqpoint{3.875320in}{6.107334in}}%
\pgfpathlineto{\pgfqpoint{3.879205in}{6.106867in}}%
\pgfpathlineto{\pgfqpoint{3.883031in}{6.106397in}}%
\pgfpathlineto{\pgfqpoint{3.886753in}{6.105927in}}%
\pgfpathlineto{\pgfqpoint{3.890322in}{6.105454in}}%
\pgfpathlineto{\pgfqpoint{3.893688in}{6.104981in}}%
\pgfpathlineto{\pgfqpoint{3.896805in}{6.104505in}}%
\pgfpathlineto{\pgfqpoint{3.899624in}{6.104029in}}%
\pgfpathlineto{\pgfqpoint{3.902100in}{6.103550in}}%
\pgfpathlineto{\pgfqpoint{3.904193in}{6.103070in}}%
\pgfpathlineto{\pgfqpoint{3.905867in}{6.102589in}}%
\pgfpathlineto{\pgfqpoint{3.907091in}{6.102106in}}%
\pgfpathlineto{\pgfqpoint{3.907842in}{6.101622in}}%
\pgfpathlineto{\pgfqpoint{3.908105in}{6.101135in}}%
\pgfpathlineto{\pgfqpoint{3.907870in}{6.100648in}}%
\pgfpathlineto{\pgfqpoint{3.907140in}{6.100158in}}%
\pgfpathlineto{\pgfqpoint{3.905922in}{6.099667in}}%
\pgfpathlineto{\pgfqpoint{3.904233in}{6.099175in}}%
\pgfpathlineto{\pgfqpoint{3.902099in}{6.098680in}}%
\pgfpathlineto{\pgfqpoint{3.899550in}{6.098185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236977in}{6.080332in}}%
\pgfpathlineto{\pgfqpoint{4.132131in}{6.080332in}}%
\pgfpathlineto{\pgfqpoint{4.127997in}{6.080665in}}%
\pgfpathlineto{\pgfqpoint{4.123865in}{6.080997in}}%
\pgfpathlineto{\pgfqpoint{4.119781in}{6.081328in}}%
\pgfpathlineto{\pgfqpoint{4.115797in}{6.081659in}}%
\pgfpathlineto{\pgfqpoint{4.111964in}{6.081989in}}%
\pgfpathlineto{\pgfqpoint{4.108337in}{6.082318in}}%
\pgfpathlineto{\pgfqpoint{4.104967in}{6.082646in}}%
\pgfpathlineto{\pgfqpoint{4.101906in}{6.082974in}}%
\pgfpathlineto{\pgfqpoint{4.099204in}{6.083301in}}%
\pgfpathlineto{\pgfqpoint{4.096904in}{6.083627in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{6.083953in}}%
\pgfpathlineto{\pgfqpoint{4.093660in}{6.084278in}}%
\pgfpathlineto{\pgfqpoint{4.092774in}{6.084602in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{6.084925in}}%
\pgfpathlineto{\pgfqpoint{4.092559in}{6.085248in}}%
\pgfpathlineto{\pgfqpoint{4.093237in}{6.085570in}}%
\pgfpathlineto{\pgfqpoint{4.094429in}{6.085891in}}%
\pgfpathlineto{\pgfqpoint{4.096115in}{6.086212in}}%
\pgfpathlineto{\pgfqpoint{4.098268in}{6.086532in}}%
\pgfpathlineto{\pgfqpoint{4.100853in}{6.086851in}}%
\pgfpathlineto{\pgfqpoint{4.103828in}{6.087169in}}%
\pgfpathlineto{\pgfqpoint{4.107147in}{6.087487in}}%
\pgfpathlineto{\pgfqpoint{4.110758in}{6.087804in}}%
\pgfpathlineto{\pgfqpoint{4.114606in}{6.088121in}}%
\pgfpathlineto{\pgfqpoint{4.118636in}{6.088437in}}%
\pgfpathlineto{\pgfqpoint{4.122791in}{6.088752in}}%
\pgfpathlineto{\pgfqpoint{4.127018in}{6.089066in}}%
\pgfpathlineto{\pgfqpoint{4.131263in}{6.089380in}}%
\pgfpathlineto{\pgfqpoint{4.135478in}{6.089693in}}%
\pgfpathlineto{\pgfqpoint{4.139617in}{6.090006in}}%
\pgfpathlineto{\pgfqpoint{4.143642in}{6.090317in}}%
\pgfpathlineto{\pgfqpoint{4.147518in}{6.090629in}}%
\pgfpathlineto{\pgfqpoint{4.151216in}{6.090939in}}%
\pgfpathlineto{\pgfqpoint{4.154714in}{6.091249in}}%
\pgfpathlineto{\pgfqpoint{4.157995in}{6.091558in}}%
\pgfpathlineto{\pgfqpoint{4.161048in}{6.091867in}}%
\pgfpathlineto{\pgfqpoint{4.163865in}{6.092175in}}%
\pgfpathlineto{\pgfqpoint{4.166445in}{6.092482in}}%
\pgfpathlineto{\pgfqpoint{4.168792in}{6.092789in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{6.093095in}}%
\pgfpathlineto{\pgfqpoint{4.172807in}{6.093400in}}%
\pgfpathlineto{\pgfqpoint{4.174496in}{6.093705in}}%
\pgfpathlineto{\pgfqpoint{4.175989in}{6.094009in}}%
\pgfpathlineto{\pgfqpoint{4.177300in}{6.094313in}}%
\pgfpathlineto{\pgfqpoint{4.178443in}{6.094616in}}%
\pgfpathlineto{\pgfqpoint{4.179434in}{6.094918in}}%
\pgfpathlineto{\pgfqpoint{4.180288in}{6.095219in}}%
\pgfpathlineto{\pgfqpoint{4.181018in}{6.095521in}}%
\pgfpathlineto{\pgfqpoint{4.181639in}{6.095821in}}%
\pgfpathlineto{\pgfqpoint{4.182163in}{6.096121in}}%
\pgfpathlineto{\pgfqpoint{4.182604in}{6.096420in}}%
\pgfpathlineto{\pgfqpoint{4.182972in}{6.096719in}}%
\pgfpathlineto{\pgfqpoint{4.183277in}{6.097017in}}%
\pgfpathlineto{\pgfqpoint{4.183528in}{6.097314in}}%
\pgfpathlineto{\pgfqpoint{4.183733in}{6.097611in}}%
\pgfpathlineto{\pgfqpoint{4.183899in}{6.097907in}}%
\pgfpathlineto{\pgfqpoint{4.184033in}{6.098203in}}%
\pgfpathlineto{\pgfqpoint{4.184139in}{6.098498in}}%
\pgfpathlineto{\pgfqpoint{4.184223in}{6.098793in}}%
\pgfpathlineto{\pgfqpoint{4.184286in}{6.099086in}}%
\pgfpathlineto{\pgfqpoint{4.184334in}{6.099380in}}%
\pgfpathlineto{\pgfqpoint{4.184367in}{6.099672in}}%
\pgfpathlineto{\pgfqpoint{4.184388in}{6.099965in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{6.100256in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{6.100547in}}%
\pgfpathlineto{\pgfqpoint{4.184386in}{6.100838in}}%
\pgfpathlineto{\pgfqpoint{4.184366in}{6.101128in}}%
\pgfpathlineto{\pgfqpoint{4.184336in}{6.101417in}}%
\pgfpathlineto{\pgfqpoint{4.184296in}{6.101706in}}%
\pgfpathlineto{\pgfqpoint{4.184244in}{6.101994in}}%
\pgfpathlineto{\pgfqpoint{4.184181in}{6.102281in}}%
\pgfpathlineto{\pgfqpoint{4.184104in}{6.102569in}}%
\pgfpathlineto{\pgfqpoint{4.184013in}{6.102855in}}%
\pgfpathlineto{\pgfqpoint{4.183906in}{6.103141in}}%
\pgfpathlineto{\pgfqpoint{4.183783in}{6.103426in}}%
\pgfpathlineto{\pgfqpoint{4.183641in}{6.103711in}}%
\pgfpathlineto{\pgfqpoint{4.183482in}{6.103996in}}%
\pgfpathlineto{\pgfqpoint{4.183303in}{6.104279in}}%
\pgfpathlineto{\pgfqpoint{4.183104in}{6.104563in}}%
\pgfpathlineto{\pgfqpoint{4.182885in}{6.104845in}}%
\pgfpathlineto{\pgfqpoint{4.182647in}{6.105128in}}%
\pgfpathlineto{\pgfqpoint{4.182391in}{6.105409in}}%
\pgfpathlineto{\pgfqpoint{4.182118in}{6.105690in}}%
\pgfpathlineto{\pgfqpoint{4.181831in}{6.105971in}}%
\pgfpathlineto{\pgfqpoint{4.181531in}{6.106251in}}%
\pgfpathlineto{\pgfqpoint{4.181222in}{6.106530in}}%
\pgfpathlineto{\pgfqpoint{4.180908in}{6.106809in}}%
\pgfpathlineto{\pgfqpoint{4.180593in}{6.107088in}}%
\pgfpathlineto{\pgfqpoint{4.180282in}{6.107366in}}%
\pgfpathlineto{\pgfqpoint{4.179979in}{6.107643in}}%
\pgfpathlineto{\pgfqpoint{4.179690in}{6.107920in}}%
\pgfpathlineto{\pgfqpoint{4.179420in}{6.108196in}}%
\pgfpathlineto{\pgfqpoint{4.179174in}{6.108472in}}%
\pgfpathlineto{\pgfqpoint{4.178956in}{6.108748in}}%
\pgfpathlineto{\pgfqpoint{4.178772in}{6.109022in}}%
\pgfpathlineto{\pgfqpoint{4.178624in}{6.109297in}}%
\pgfpathlineto{\pgfqpoint{4.178516in}{6.109571in}}%
\pgfpathlineto{\pgfqpoint{4.178451in}{6.109844in}}%
\pgfpathlineto{\pgfqpoint{4.178429in}{6.110117in}}%
\pgfpathlineto{\pgfqpoint{4.190680in}{6.110117in}}%
\pgfpathlineto{\pgfqpoint{4.190680in}{6.110117in}}%
\pgfpathlineto{\pgfqpoint{4.190658in}{6.109844in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{6.109571in}}%
\pgfpathlineto{\pgfqpoint{4.190485in}{6.109297in}}%
\pgfpathlineto{\pgfqpoint{4.190337in}{6.109022in}}%
\pgfpathlineto{\pgfqpoint{4.190153in}{6.108748in}}%
\pgfpathlineto{\pgfqpoint{4.189935in}{6.108472in}}%
\pgfpathlineto{\pgfqpoint{4.189689in}{6.108196in}}%
\pgfpathlineto{\pgfqpoint{4.189419in}{6.107920in}}%
\pgfpathlineto{\pgfqpoint{4.189130in}{6.107643in}}%
\pgfpathlineto{\pgfqpoint{4.188827in}{6.107366in}}%
\pgfpathlineto{\pgfqpoint{4.188516in}{6.107088in}}%
\pgfpathlineto{\pgfqpoint{4.188201in}{6.106809in}}%
\pgfpathlineto{\pgfqpoint{4.187887in}{6.106530in}}%
\pgfpathlineto{\pgfqpoint{4.187578in}{6.106251in}}%
\pgfpathlineto{\pgfqpoint{4.187278in}{6.105971in}}%
\pgfpathlineto{\pgfqpoint{4.186990in}{6.105690in}}%
\pgfpathlineto{\pgfqpoint{4.186717in}{6.105409in}}%
\pgfpathlineto{\pgfqpoint{4.186461in}{6.105128in}}%
\pgfpathlineto{\pgfqpoint{4.186224in}{6.104845in}}%
\pgfpathlineto{\pgfqpoint{4.186005in}{6.104563in}}%
\pgfpathlineto{\pgfqpoint{4.185806in}{6.104279in}}%
\pgfpathlineto{\pgfqpoint{4.185627in}{6.103996in}}%
\pgfpathlineto{\pgfqpoint{4.185467in}{6.103711in}}%
\pgfpathlineto{\pgfqpoint{4.185326in}{6.103426in}}%
\pgfpathlineto{\pgfqpoint{4.185203in}{6.103141in}}%
\pgfpathlineto{\pgfqpoint{4.185096in}{6.102855in}}%
\pgfpathlineto{\pgfqpoint{4.185005in}{6.102569in}}%
\pgfpathlineto{\pgfqpoint{4.184928in}{6.102281in}}%
\pgfpathlineto{\pgfqpoint{4.184864in}{6.101994in}}%
\pgfpathlineto{\pgfqpoint{4.184813in}{6.101706in}}%
\pgfpathlineto{\pgfqpoint{4.184772in}{6.101417in}}%
\pgfpathlineto{\pgfqpoint{4.184742in}{6.101128in}}%
\pgfpathlineto{\pgfqpoint{4.184722in}{6.100838in}}%
\pgfpathlineto{\pgfqpoint{4.184712in}{6.100547in}}%
\pgfpathlineto{\pgfqpoint{4.184711in}{6.100256in}}%
\pgfpathlineto{\pgfqpoint{4.184721in}{6.099965in}}%
\pgfpathlineto{\pgfqpoint{4.184742in}{6.099672in}}%
\pgfpathlineto{\pgfqpoint{4.184775in}{6.099380in}}%
\pgfpathlineto{\pgfqpoint{4.184822in}{6.099086in}}%
\pgfpathlineto{\pgfqpoint{4.184886in}{6.098793in}}%
\pgfpathlineto{\pgfqpoint{4.184969in}{6.098498in}}%
\pgfpathlineto{\pgfqpoint{4.185076in}{6.098203in}}%
\pgfpathlineto{\pgfqpoint{4.185210in}{6.097907in}}%
\pgfpathlineto{\pgfqpoint{4.185376in}{6.097611in}}%
\pgfpathlineto{\pgfqpoint{4.185581in}{6.097314in}}%
\pgfpathlineto{\pgfqpoint{4.185832in}{6.097017in}}%
\pgfpathlineto{\pgfqpoint{4.186137in}{6.096719in}}%
\pgfpathlineto{\pgfqpoint{4.186505in}{6.096420in}}%
\pgfpathlineto{\pgfqpoint{4.186945in}{6.096121in}}%
\pgfpathlineto{\pgfqpoint{4.187470in}{6.095821in}}%
\pgfpathlineto{\pgfqpoint{4.188091in}{6.095521in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{6.095219in}}%
\pgfpathlineto{\pgfqpoint{4.189675in}{6.094918in}}%
\pgfpathlineto{\pgfqpoint{4.190666in}{6.094616in}}%
\pgfpathlineto{\pgfqpoint{4.191809in}{6.094313in}}%
\pgfpathlineto{\pgfqpoint{4.193120in}{6.094009in}}%
\pgfpathlineto{\pgfqpoint{4.194613in}{6.093705in}}%
\pgfpathlineto{\pgfqpoint{4.196302in}{6.093400in}}%
\pgfpathlineto{\pgfqpoint{4.198200in}{6.093095in}}%
\pgfpathlineto{\pgfqpoint{4.200317in}{6.092789in}}%
\pgfpathlineto{\pgfqpoint{4.202663in}{6.092482in}}%
\pgfpathlineto{\pgfqpoint{4.205244in}{6.092175in}}%
\pgfpathlineto{\pgfqpoint{4.208061in}{6.091867in}}%
\pgfpathlineto{\pgfqpoint{4.211114in}{6.091558in}}%
\pgfpathlineto{\pgfqpoint{4.214395in}{6.091249in}}%
\pgfpathlineto{\pgfqpoint{4.217893in}{6.090939in}}%
\pgfpathlineto{\pgfqpoint{4.221591in}{6.090629in}}%
\pgfpathlineto{\pgfqpoint{4.225467in}{6.090317in}}%
\pgfpathlineto{\pgfqpoint{4.229492in}{6.090006in}}%
\pgfpathlineto{\pgfqpoint{4.233631in}{6.089693in}}%
\pgfpathlineto{\pgfqpoint{4.237846in}{6.089380in}}%
\pgfpathlineto{\pgfqpoint{4.242091in}{6.089066in}}%
\pgfpathlineto{\pgfqpoint{4.246317in}{6.088752in}}%
\pgfpathlineto{\pgfqpoint{4.250473in}{6.088437in}}%
\pgfpathlineto{\pgfqpoint{4.254503in}{6.088121in}}%
\pgfpathlineto{\pgfqpoint{4.258351in}{6.087804in}}%
\pgfpathlineto{\pgfqpoint{4.261962in}{6.087487in}}%
\pgfpathlineto{\pgfqpoint{4.265280in}{6.087169in}}%
\pgfpathlineto{\pgfqpoint{4.268256in}{6.086851in}}%
\pgfpathlineto{\pgfqpoint{4.270841in}{6.086532in}}%
\pgfpathlineto{\pgfqpoint{4.272994in}{6.086212in}}%
\pgfpathlineto{\pgfqpoint{4.274680in}{6.085891in}}%
\pgfpathlineto{\pgfqpoint{4.275872in}{6.085570in}}%
\pgfpathlineto{\pgfqpoint{4.276550in}{6.085248in}}%
\pgfpathlineto{\pgfqpoint{4.276704in}{6.084925in}}%
\pgfpathlineto{\pgfqpoint{4.276335in}{6.084602in}}%
\pgfpathlineto{\pgfqpoint{4.275449in}{6.084278in}}%
\pgfpathlineto{\pgfqpoint{4.274064in}{6.083953in}}%
\pgfpathlineto{\pgfqpoint{4.272205in}{6.083627in}}%
\pgfpathlineto{\pgfqpoint{4.269905in}{6.083301in}}%
\pgfpathlineto{\pgfqpoint{4.267202in}{6.082974in}}%
\pgfpathlineto{\pgfqpoint{4.264142in}{6.082646in}}%
\pgfpathlineto{\pgfqpoint{4.260772in}{6.082318in}}%
\pgfpathlineto{\pgfqpoint{4.257144in}{6.081989in}}%
\pgfpathlineto{\pgfqpoint{4.253312in}{6.081659in}}%
\pgfpathlineto{\pgfqpoint{4.249328in}{6.081328in}}%
\pgfpathlineto{\pgfqpoint{4.245244in}{6.080997in}}%
\pgfpathlineto{\pgfqpoint{4.241111in}{6.080665in}}%
\pgfpathlineto{\pgfqpoint{4.236977in}{6.080332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625145in}{5.853393in}}%
\pgfpathlineto{\pgfqpoint{4.481164in}{5.853393in}}%
\pgfpathlineto{\pgfqpoint{4.477390in}{5.854639in}}%
\pgfpathlineto{\pgfqpoint{4.473889in}{5.855874in}}%
\pgfpathlineto{\pgfqpoint{4.470715in}{5.857099in}}%
\pgfpathlineto{\pgfqpoint{4.467920in}{5.858314in}}%
\pgfpathlineto{\pgfqpoint{4.465551in}{5.859520in}}%
\pgfpathlineto{\pgfqpoint{4.463646in}{5.860715in}}%
\pgfpathlineto{\pgfqpoint{4.462240in}{5.861901in}}%
\pgfpathlineto{\pgfqpoint{4.461354in}{5.863078in}}%
\pgfpathlineto{\pgfqpoint{4.461004in}{5.864245in}}%
\pgfpathlineto{\pgfqpoint{4.461194in}{5.865403in}}%
\pgfpathlineto{\pgfqpoint{4.461918in}{5.866553in}}%
\pgfpathlineto{\pgfqpoint{4.463161in}{5.867693in}}%
\pgfpathlineto{\pgfqpoint{4.464899in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{4.467099in}{5.869948in}}%
\pgfpathlineto{\pgfqpoint{4.469720in}{5.871063in}}%
\pgfpathlineto{\pgfqpoint{4.472715in}{5.872169in}}%
\pgfpathlineto{\pgfqpoint{4.476033in}{5.873267in}}%
\pgfpathlineto{\pgfqpoint{4.479618in}{5.874357in}}%
\pgfpathlineto{\pgfqpoint{4.483415in}{5.875439in}}%
\pgfpathlineto{\pgfqpoint{4.487365in}{5.876514in}}%
\pgfpathlineto{\pgfqpoint{4.491412in}{5.877580in}}%
\pgfpathlineto{\pgfqpoint{4.495503in}{5.878639in}}%
\pgfpathlineto{\pgfqpoint{4.499587in}{5.879691in}}%
\pgfpathlineto{\pgfqpoint{4.503619in}{5.880735in}}%
\pgfpathlineto{\pgfqpoint{4.507558in}{5.881771in}}%
\pgfpathlineto{\pgfqpoint{4.511370in}{5.882801in}}%
\pgfpathlineto{\pgfqpoint{4.515025in}{5.883823in}}%
\pgfpathlineto{\pgfqpoint{4.518500in}{5.884839in}}%
\pgfpathlineto{\pgfqpoint{4.521779in}{5.885847in}}%
\pgfpathlineto{\pgfqpoint{4.524851in}{5.886849in}}%
\pgfpathlineto{\pgfqpoint{4.527708in}{5.887844in}}%
\pgfpathlineto{\pgfqpoint{4.530349in}{5.888833in}}%
\pgfpathlineto{\pgfqpoint{4.532777in}{5.889814in}}%
\pgfpathlineto{\pgfqpoint{4.534997in}{5.890790in}}%
\pgfpathlineto{\pgfqpoint{4.537016in}{5.891759in}}%
\pgfpathlineto{\pgfqpoint{4.538846in}{5.892721in}}%
\pgfpathlineto{\pgfqpoint{4.540497in}{5.893678in}}%
\pgfpathlineto{\pgfqpoint{4.541981in}{5.894628in}}%
\pgfpathlineto{\pgfqpoint{4.543313in}{5.895573in}}%
\pgfpathlineto{\pgfqpoint{4.544503in}{5.896511in}}%
\pgfpathlineto{\pgfqpoint{4.545565in}{5.897443in}}%
\pgfpathlineto{\pgfqpoint{4.546511in}{5.898370in}}%
\pgfpathlineto{\pgfqpoint{4.547352in}{5.899291in}}%
\pgfpathlineto{\pgfqpoint{4.548098in}{5.900206in}}%
\pgfpathlineto{\pgfqpoint{4.548758in}{5.901116in}}%
\pgfpathlineto{\pgfqpoint{4.549343in}{5.902020in}}%
\pgfpathlineto{\pgfqpoint{4.549859in}{5.902918in}}%
\pgfpathlineto{\pgfqpoint{4.550313in}{5.903811in}}%
\pgfpathlineto{\pgfqpoint{4.550713in}{5.904699in}}%
\pgfpathlineto{\pgfqpoint{4.551064in}{5.905582in}}%
\pgfpathlineto{\pgfqpoint{4.551370in}{5.906459in}}%
\pgfpathlineto{\pgfqpoint{4.551637in}{5.907331in}}%
\pgfpathlineto{\pgfqpoint{4.551869in}{5.908198in}}%
\pgfpathlineto{\pgfqpoint{4.552069in}{5.909060in}}%
\pgfpathlineto{\pgfqpoint{4.552240in}{5.909917in}}%
\pgfpathlineto{\pgfqpoint{4.552387in}{5.910769in}}%
\pgfpathlineto{\pgfqpoint{4.552511in}{5.911616in}}%
\pgfpathlineto{\pgfqpoint{4.552614in}{5.912459in}}%
\pgfpathlineto{\pgfqpoint{4.552700in}{5.913296in}}%
\pgfpathlineto{\pgfqpoint{4.552769in}{5.914129in}}%
\pgfpathlineto{\pgfqpoint{4.552823in}{5.914957in}}%
\pgfpathlineto{\pgfqpoint{4.552863in}{5.915781in}}%
\pgfpathlineto{\pgfqpoint{4.552891in}{5.916600in}}%
\pgfpathlineto{\pgfqpoint{4.552906in}{5.917415in}}%
\pgfpathlineto{\pgfqpoint{4.552910in}{5.918225in}}%
\pgfpathlineto{\pgfqpoint{4.552903in}{5.919031in}}%
\pgfpathlineto{\pgfqpoint{4.552884in}{5.919832in}}%
\pgfpathlineto{\pgfqpoint{4.552854in}{5.920629in}}%
\pgfpathlineto{\pgfqpoint{4.552812in}{5.921422in}}%
\pgfpathlineto{\pgfqpoint{4.552757in}{5.922211in}}%
\pgfpathlineto{\pgfqpoint{4.552690in}{5.922995in}}%
\pgfpathlineto{\pgfqpoint{4.552608in}{5.923776in}}%
\pgfpathlineto{\pgfqpoint{4.552511in}{5.924552in}}%
\pgfpathlineto{\pgfqpoint{4.552399in}{5.925324in}}%
\pgfpathlineto{\pgfqpoint{4.552271in}{5.926092in}}%
\pgfpathlineto{\pgfqpoint{4.552126in}{5.926856in}}%
\pgfpathlineto{\pgfqpoint{4.551963in}{5.927617in}}%
\pgfpathlineto{\pgfqpoint{4.551782in}{5.928373in}}%
\pgfpathlineto{\pgfqpoint{4.551584in}{5.929126in}}%
\pgfpathlineto{\pgfqpoint{4.551368in}{5.929875in}}%
\pgfpathlineto{\pgfqpoint{4.551135in}{5.930620in}}%
\pgfpathlineto{\pgfqpoint{4.550887in}{5.931361in}}%
\pgfpathlineto{\pgfqpoint{4.550626in}{5.932099in}}%
\pgfpathlineto{\pgfqpoint{4.550352in}{5.932833in}}%
\pgfpathlineto{\pgfqpoint{4.550070in}{5.933563in}}%
\pgfpathlineto{\pgfqpoint{4.549781in}{5.934290in}}%
\pgfpathlineto{\pgfqpoint{4.549489in}{5.935013in}}%
\pgfpathlineto{\pgfqpoint{4.549199in}{5.935733in}}%
\pgfpathlineto{\pgfqpoint{4.548914in}{5.936449in}}%
\pgfpathlineto{\pgfqpoint{4.548638in}{5.937162in}}%
\pgfpathlineto{\pgfqpoint{4.548377in}{5.937871in}}%
\pgfpathlineto{\pgfqpoint{4.548133in}{5.938577in}}%
\pgfpathlineto{\pgfqpoint{4.547912in}{5.939280in}}%
\pgfpathlineto{\pgfqpoint{4.547717in}{5.939979in}}%
\pgfpathlineto{\pgfqpoint{4.547552in}{5.940675in}}%
\pgfpathlineto{\pgfqpoint{4.547421in}{5.941368in}}%
\pgfpathlineto{\pgfqpoint{4.547325in}{5.942058in}}%
\pgfpathlineto{\pgfqpoint{4.547267in}{5.942744in}}%
\pgfpathlineto{\pgfqpoint{4.547247in}{5.943427in}}%
\pgfpathlineto{\pgfqpoint{4.559061in}{5.943427in}}%
\pgfpathlineto{\pgfqpoint{4.559061in}{5.943427in}}%
\pgfpathlineto{\pgfqpoint{4.559042in}{5.942744in}}%
\pgfpathlineto{\pgfqpoint{4.558983in}{5.942058in}}%
\pgfpathlineto{\pgfqpoint{4.558888in}{5.941368in}}%
\pgfpathlineto{\pgfqpoint{4.558756in}{5.940675in}}%
\pgfpathlineto{\pgfqpoint{4.558591in}{5.939979in}}%
\pgfpathlineto{\pgfqpoint{4.558397in}{5.939280in}}%
\pgfpathlineto{\pgfqpoint{4.558176in}{5.938577in}}%
\pgfpathlineto{\pgfqpoint{4.557932in}{5.937871in}}%
\pgfpathlineto{\pgfqpoint{4.557670in}{5.937162in}}%
\pgfpathlineto{\pgfqpoint{4.557395in}{5.936449in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{5.935733in}}%
\pgfpathlineto{\pgfqpoint{4.556819in}{5.935013in}}%
\pgfpathlineto{\pgfqpoint{4.556528in}{5.934290in}}%
\pgfpathlineto{\pgfqpoint{4.556239in}{5.933563in}}%
\pgfpathlineto{\pgfqpoint{4.555956in}{5.932833in}}%
\pgfpathlineto{\pgfqpoint{4.555683in}{5.932099in}}%
\pgfpathlineto{\pgfqpoint{4.555421in}{5.931361in}}%
\pgfpathlineto{\pgfqpoint{4.555173in}{5.930620in}}%
\pgfpathlineto{\pgfqpoint{4.554941in}{5.929875in}}%
\pgfpathlineto{\pgfqpoint{4.554725in}{5.929126in}}%
\pgfpathlineto{\pgfqpoint{4.554527in}{5.928373in}}%
\pgfpathlineto{\pgfqpoint{4.554346in}{5.927617in}}%
\pgfpathlineto{\pgfqpoint{4.554183in}{5.926856in}}%
\pgfpathlineto{\pgfqpoint{4.554037in}{5.926092in}}%
\pgfpathlineto{\pgfqpoint{4.553909in}{5.925324in}}%
\pgfpathlineto{\pgfqpoint{4.553797in}{5.924552in}}%
\pgfpathlineto{\pgfqpoint{4.553701in}{5.923776in}}%
\pgfpathlineto{\pgfqpoint{4.553619in}{5.922995in}}%
\pgfpathlineto{\pgfqpoint{4.553551in}{5.922211in}}%
\pgfpathlineto{\pgfqpoint{4.553497in}{5.921422in}}%
\pgfpathlineto{\pgfqpoint{4.553454in}{5.920629in}}%
\pgfpathlineto{\pgfqpoint{4.553424in}{5.919832in}}%
\pgfpathlineto{\pgfqpoint{4.553406in}{5.919031in}}%
\pgfpathlineto{\pgfqpoint{4.553398in}{5.918225in}}%
\pgfpathlineto{\pgfqpoint{4.553402in}{5.917415in}}%
\pgfpathlineto{\pgfqpoint{4.553418in}{5.916600in}}%
\pgfpathlineto{\pgfqpoint{4.553445in}{5.915781in}}%
\pgfpathlineto{\pgfqpoint{4.553486in}{5.914957in}}%
\pgfpathlineto{\pgfqpoint{4.553540in}{5.914129in}}%
\pgfpathlineto{\pgfqpoint{4.553609in}{5.913296in}}%
\pgfpathlineto{\pgfqpoint{4.553694in}{5.912459in}}%
\pgfpathlineto{\pgfqpoint{4.553798in}{5.911616in}}%
\pgfpathlineto{\pgfqpoint{4.553922in}{5.910769in}}%
\pgfpathlineto{\pgfqpoint{4.554068in}{5.909917in}}%
\pgfpathlineto{\pgfqpoint{4.554240in}{5.909060in}}%
\pgfpathlineto{\pgfqpoint{4.554440in}{5.908198in}}%
\pgfpathlineto{\pgfqpoint{4.554672in}{5.907331in}}%
\pgfpathlineto{\pgfqpoint{4.554939in}{5.906459in}}%
\pgfpathlineto{\pgfqpoint{4.555245in}{5.905582in}}%
\pgfpathlineto{\pgfqpoint{4.555595in}{5.904699in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{5.903811in}}%
\pgfpathlineto{\pgfqpoint{4.556450in}{5.902918in}}%
\pgfpathlineto{\pgfqpoint{4.556966in}{5.902020in}}%
\pgfpathlineto{\pgfqpoint{4.557550in}{5.901116in}}%
\pgfpathlineto{\pgfqpoint{4.558211in}{5.900206in}}%
\pgfpathlineto{\pgfqpoint{4.558957in}{5.899291in}}%
\pgfpathlineto{\pgfqpoint{4.559797in}{5.898370in}}%
\pgfpathlineto{\pgfqpoint{4.560743in}{5.897443in}}%
\pgfpathlineto{\pgfqpoint{4.561805in}{5.896511in}}%
\pgfpathlineto{\pgfqpoint{4.562996in}{5.895573in}}%
\pgfpathlineto{\pgfqpoint{4.564327in}{5.894628in}}%
\pgfpathlineto{\pgfqpoint{4.565812in}{5.893678in}}%
\pgfpathlineto{\pgfqpoint{4.567463in}{5.892721in}}%
\pgfpathlineto{\pgfqpoint{4.569292in}{5.891759in}}%
\pgfpathlineto{\pgfqpoint{4.571312in}{5.890790in}}%
\pgfpathlineto{\pgfqpoint{4.573531in}{5.889814in}}%
\pgfpathlineto{\pgfqpoint{4.575959in}{5.888833in}}%
\pgfpathlineto{\pgfqpoint{4.578601in}{5.887844in}}%
\pgfpathlineto{\pgfqpoint{4.581458in}{5.886849in}}%
\pgfpathlineto{\pgfqpoint{4.584529in}{5.885847in}}%
\pgfpathlineto{\pgfqpoint{4.587808in}{5.884839in}}%
\pgfpathlineto{\pgfqpoint{4.591284in}{5.883823in}}%
\pgfpathlineto{\pgfqpoint{4.594939in}{5.882801in}}%
\pgfpathlineto{\pgfqpoint{4.598750in}{5.881771in}}%
\pgfpathlineto{\pgfqpoint{4.602689in}{5.880735in}}%
\pgfpathlineto{\pgfqpoint{4.606721in}{5.879691in}}%
\pgfpathlineto{\pgfqpoint{4.610806in}{5.878639in}}%
\pgfpathlineto{\pgfqpoint{4.614897in}{5.877580in}}%
\pgfpathlineto{\pgfqpoint{4.618944in}{5.876514in}}%
\pgfpathlineto{\pgfqpoint{4.622894in}{5.875439in}}%
\pgfpathlineto{\pgfqpoint{4.626690in}{5.874357in}}%
\pgfpathlineto{\pgfqpoint{4.630276in}{5.873267in}}%
\pgfpathlineto{\pgfqpoint{4.633594in}{5.872169in}}%
\pgfpathlineto{\pgfqpoint{4.636589in}{5.871063in}}%
\pgfpathlineto{\pgfqpoint{4.639210in}{5.869948in}}%
\pgfpathlineto{\pgfqpoint{4.641409in}{5.868825in}}%
\pgfpathlineto{\pgfqpoint{4.643147in}{5.867693in}}%
\pgfpathlineto{\pgfqpoint{4.644390in}{5.866553in}}%
\pgfpathlineto{\pgfqpoint{4.645114in}{5.865403in}}%
\pgfpathlineto{\pgfqpoint{4.645304in}{5.864245in}}%
\pgfpathlineto{\pgfqpoint{4.644954in}{5.863078in}}%
\pgfpathlineto{\pgfqpoint{4.644069in}{5.861901in}}%
\pgfpathlineto{\pgfqpoint{4.642662in}{5.860715in}}%
\pgfpathlineto{\pgfqpoint{4.640758in}{5.859520in}}%
\pgfpathlineto{\pgfqpoint{4.638389in}{5.858314in}}%
\pgfpathlineto{\pgfqpoint{4.635594in}{5.857099in}}%
\pgfpathlineto{\pgfqpoint{4.632420in}{5.855874in}}%
\pgfpathlineto{\pgfqpoint{4.628919in}{5.854639in}}%
\pgfpathlineto{\pgfqpoint{4.625145in}{5.853393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078755in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447355in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815955in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184554in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553154in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{5.726244in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{5.726244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.726244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{6.067682in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{6.067682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.067682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{6.409121in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{6.409121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.409121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{6.750559in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{6.750559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.750559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{7.091998in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{7.091998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{7.091998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.829027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.889151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.931810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.964899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.991934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.014793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.034593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.052059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.170465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.230590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.273249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.306337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.333373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.356231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.376032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.393497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.511904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.572028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.614687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.647776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.674812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.697670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.717470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.734936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.853342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.913467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.956126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{6.989215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{7.016250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{7.039108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{7.058909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{7.076374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032680in}{5.930883in}}%
\pgfpathlineto{\pgfqpoint{3.124830in}{5.930883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401280in}{6.112043in}}%
\pgfpathlineto{\pgfqpoint{3.493430in}{6.112043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769880in}{6.100933in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{6.100933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138479in}{6.085516in}}%
\pgfpathlineto{\pgfqpoint{4.230629in}{6.085516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{5.726244in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507079in}{5.865869in}}%
\pgfpathlineto{\pgfqpoint{4.599229in}{5.865869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{5.726244in}}%
\pgfpathlineto{\pgfqpoint{2.894455in}{7.091998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{5.726244in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{5.726244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.815955in,y=7.175331in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont 3D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.793010in,y=6.409121in,,bottom,rotate=270.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Helmholtz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{4.087494in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{4.087494in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{5.453248in}}%
\pgfpathlineto{\pgfqpoint{0.789968in}{5.453248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034515in}{4.227802in}}%
\pgfpathlineto{\pgfqpoint{0.914022in}{4.227802in}}%
\pgfpathlineto{\pgfqpoint{0.910499in}{4.228414in}}%
\pgfpathlineto{\pgfqpoint{0.907041in}{4.229024in}}%
\pgfpathlineto{\pgfqpoint{0.903680in}{4.229631in}}%
\pgfpathlineto{\pgfqpoint{0.900447in}{4.230236in}}%
\pgfpathlineto{\pgfqpoint{0.897377in}{4.230838in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{4.231438in}}%
\pgfpathlineto{\pgfqpoint{0.891856in}{4.232035in}}%
\pgfpathlineto{\pgfqpoint{0.889469in}{4.232630in}}%
\pgfpathlineto{\pgfqpoint{0.887373in}{4.233223in}}%
\pgfpathlineto{\pgfqpoint{0.885596in}{4.233813in}}%
\pgfpathlineto{\pgfqpoint{0.884162in}{4.234401in}}%
\pgfpathlineto{\pgfqpoint{0.883093in}{4.234987in}}%
\pgfpathlineto{\pgfqpoint{0.882407in}{4.235570in}}%
\pgfpathlineto{\pgfqpoint{0.882118in}{4.236151in}}%
\pgfpathlineto{\pgfqpoint{0.882234in}{4.236730in}}%
\pgfpathlineto{\pgfqpoint{0.882759in}{4.237306in}}%
\pgfpathlineto{\pgfqpoint{0.883689in}{4.237881in}}%
\pgfpathlineto{\pgfqpoint{0.885016in}{4.238453in}}%
\pgfpathlineto{\pgfqpoint{0.886727in}{4.239023in}}%
\pgfpathlineto{\pgfqpoint{0.888803in}{4.239590in}}%
\pgfpathlineto{\pgfqpoint{0.891219in}{4.240156in}}%
\pgfpathlineto{\pgfqpoint{0.893944in}{4.240719in}}%
\pgfpathlineto{\pgfqpoint{0.896947in}{4.241280in}}%
\pgfpathlineto{\pgfqpoint{0.900188in}{4.241840in}}%
\pgfpathlineto{\pgfqpoint{0.903628in}{4.242397in}}%
\pgfpathlineto{\pgfqpoint{0.907225in}{4.242952in}}%
\pgfpathlineto{\pgfqpoint{0.910936in}{4.243504in}}%
\pgfpathlineto{\pgfqpoint{0.914717in}{4.244055in}}%
\pgfpathlineto{\pgfqpoint{0.918524in}{4.244604in}}%
\pgfpathlineto{\pgfqpoint{0.922318in}{4.245151in}}%
\pgfpathlineto{\pgfqpoint{0.926059in}{4.245696in}}%
\pgfpathlineto{\pgfqpoint{0.929711in}{4.246238in}}%
\pgfpathlineto{\pgfqpoint{0.933242in}{4.246779in}}%
\pgfpathlineto{\pgfqpoint{0.936624in}{4.247318in}}%
\pgfpathlineto{\pgfqpoint{0.939834in}{4.247855in}}%
\pgfpathlineto{\pgfqpoint{0.942853in}{4.248390in}}%
\pgfpathlineto{\pgfqpoint{0.945666in}{4.248923in}}%
\pgfpathlineto{\pgfqpoint{0.948265in}{4.249454in}}%
\pgfpathlineto{\pgfqpoint{0.950644in}{4.249983in}}%
\pgfpathlineto{\pgfqpoint{0.952803in}{4.250510in}}%
\pgfpathlineto{\pgfqpoint{0.954746in}{4.251036in}}%
\pgfpathlineto{\pgfqpoint{0.956479in}{4.251559in}}%
\pgfpathlineto{\pgfqpoint{0.958012in}{4.252081in}}%
\pgfpathlineto{\pgfqpoint{0.959358in}{4.252601in}}%
\pgfpathlineto{\pgfqpoint{0.960532in}{4.253119in}}%
\pgfpathlineto{\pgfqpoint{0.961548in}{4.253636in}}%
\pgfpathlineto{\pgfqpoint{0.962424in}{4.254150in}}%
\pgfpathlineto{\pgfqpoint{0.963176in}{4.254663in}}%
\pgfpathlineto{\pgfqpoint{0.963823in}{4.255174in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{4.255683in}}%
\pgfpathlineto{\pgfqpoint{0.964862in}{4.256190in}}%
\pgfpathlineto{\pgfqpoint{0.965285in}{4.256696in}}%
\pgfpathlineto{\pgfqpoint{0.965662in}{4.257200in}}%
\pgfpathlineto{\pgfqpoint{0.966005in}{4.257703in}}%
\pgfpathlineto{\pgfqpoint{0.966324in}{4.258203in}}%
\pgfpathlineto{\pgfqpoint{0.966628in}{4.258702in}}%
\pgfpathlineto{\pgfqpoint{0.966923in}{4.259199in}}%
\pgfpathlineto{\pgfqpoint{0.967214in}{4.259695in}}%
\pgfpathlineto{\pgfqpoint{0.967505in}{4.260189in}}%
\pgfpathlineto{\pgfqpoint{0.967798in}{4.260681in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{4.261172in}}%
\pgfpathlineto{\pgfqpoint{0.968394in}{4.261661in}}%
\pgfpathlineto{\pgfqpoint{0.968694in}{4.262148in}}%
\pgfpathlineto{\pgfqpoint{0.968994in}{4.262634in}}%
\pgfpathlineto{\pgfqpoint{0.969290in}{4.263118in}}%
\pgfpathlineto{\pgfqpoint{0.969579in}{4.263601in}}%
\pgfpathlineto{\pgfqpoint{0.969858in}{4.264082in}}%
\pgfpathlineto{\pgfqpoint{0.970123in}{4.264562in}}%
\pgfpathlineto{\pgfqpoint{0.970370in}{4.265040in}}%
\pgfpathlineto{\pgfqpoint{0.970596in}{4.265516in}}%
\pgfpathlineto{\pgfqpoint{0.970796in}{4.265991in}}%
\pgfpathlineto{\pgfqpoint{0.970969in}{4.266465in}}%
\pgfpathlineto{\pgfqpoint{0.971112in}{4.266937in}}%
\pgfpathlineto{\pgfqpoint{0.971222in}{4.267407in}}%
\pgfpathlineto{\pgfqpoint{0.971297in}{4.267876in}}%
\pgfpathlineto{\pgfqpoint{0.971337in}{4.268344in}}%
\pgfpathlineto{\pgfqpoint{0.971341in}{4.268810in}}%
\pgfpathlineto{\pgfqpoint{0.971309in}{4.269274in}}%
\pgfpathlineto{\pgfqpoint{0.971241in}{4.269737in}}%
\pgfpathlineto{\pgfqpoint{0.971140in}{4.270199in}}%
\pgfpathlineto{\pgfqpoint{0.971006in}{4.270659in}}%
\pgfpathlineto{\pgfqpoint{0.970843in}{4.271118in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{4.271575in}}%
\pgfpathlineto{\pgfqpoint{0.970440in}{4.272031in}}%
\pgfpathlineto{\pgfqpoint{0.970207in}{4.272486in}}%
\pgfpathlineto{\pgfqpoint{0.969960in}{4.272939in}}%
\pgfpathlineto{\pgfqpoint{0.969703in}{4.273391in}}%
\pgfpathlineto{\pgfqpoint{0.969440in}{4.273841in}}%
\pgfpathlineto{\pgfqpoint{0.969178in}{4.274290in}}%
\pgfpathlineto{\pgfqpoint{0.968921in}{4.274738in}}%
\pgfpathlineto{\pgfqpoint{0.968674in}{4.275184in}}%
\pgfpathlineto{\pgfqpoint{0.968443in}{4.275629in}}%
\pgfpathlineto{\pgfqpoint{0.968232in}{4.276073in}}%
\pgfpathlineto{\pgfqpoint{0.968045in}{4.276516in}}%
\pgfpathlineto{\pgfqpoint{0.967888in}{4.276957in}}%
\pgfpathlineto{\pgfqpoint{0.967762in}{4.277396in}}%
\pgfpathlineto{\pgfqpoint{0.967671in}{4.277835in}}%
\pgfpathlineto{\pgfqpoint{0.967618in}{4.278272in}}%
\pgfpathlineto{\pgfqpoint{0.967602in}{4.278708in}}%
\pgfpathlineto{\pgfqpoint{0.980934in}{4.278708in}}%
\pgfpathlineto{\pgfqpoint{0.980934in}{4.278708in}}%
\pgfpathlineto{\pgfqpoint{0.980919in}{4.278272in}}%
\pgfpathlineto{\pgfqpoint{0.980865in}{4.277835in}}%
\pgfpathlineto{\pgfqpoint{0.980775in}{4.277396in}}%
\pgfpathlineto{\pgfqpoint{0.980649in}{4.276957in}}%
\pgfpathlineto{\pgfqpoint{0.980491in}{4.276516in}}%
\pgfpathlineto{\pgfqpoint{0.980305in}{4.276073in}}%
\pgfpathlineto{\pgfqpoint{0.980094in}{4.275629in}}%
\pgfpathlineto{\pgfqpoint{0.979863in}{4.275184in}}%
\pgfpathlineto{\pgfqpoint{0.979616in}{4.274738in}}%
\pgfpathlineto{\pgfqpoint{0.979359in}{4.274290in}}%
\pgfpathlineto{\pgfqpoint{0.979096in}{4.273841in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{4.273391in}}%
\pgfpathlineto{\pgfqpoint{0.978576in}{4.272939in}}%
\pgfpathlineto{\pgfqpoint{0.978329in}{4.272486in}}%
\pgfpathlineto{\pgfqpoint{0.978097in}{4.272031in}}%
\pgfpathlineto{\pgfqpoint{0.977883in}{4.271575in}}%
\pgfpathlineto{\pgfqpoint{0.977693in}{4.271118in}}%
\pgfpathlineto{\pgfqpoint{0.977530in}{4.270659in}}%
\pgfpathlineto{\pgfqpoint{0.977397in}{4.270199in}}%
\pgfpathlineto{\pgfqpoint{0.977295in}{4.269737in}}%
\pgfpathlineto{\pgfqpoint{0.977228in}{4.269274in}}%
\pgfpathlineto{\pgfqpoint{0.977196in}{4.268810in}}%
\pgfpathlineto{\pgfqpoint{0.977200in}{4.268344in}}%
\pgfpathlineto{\pgfqpoint{0.977240in}{4.267876in}}%
\pgfpathlineto{\pgfqpoint{0.977315in}{4.267407in}}%
\pgfpathlineto{\pgfqpoint{0.977425in}{4.266937in}}%
\pgfpathlineto{\pgfqpoint{0.977567in}{4.266465in}}%
\pgfpathlineto{\pgfqpoint{0.977740in}{4.265991in}}%
\pgfpathlineto{\pgfqpoint{0.977941in}{4.265516in}}%
\pgfpathlineto{\pgfqpoint{0.978167in}{4.265040in}}%
\pgfpathlineto{\pgfqpoint{0.978414in}{4.264562in}}%
\pgfpathlineto{\pgfqpoint{0.978678in}{4.264082in}}%
\pgfpathlineto{\pgfqpoint{0.978957in}{4.263601in}}%
\pgfpathlineto{\pgfqpoint{0.979246in}{4.263118in}}%
\pgfpathlineto{\pgfqpoint{0.979543in}{4.262634in}}%
\pgfpathlineto{\pgfqpoint{0.979842in}{4.262148in}}%
\pgfpathlineto{\pgfqpoint{0.980143in}{4.261661in}}%
\pgfpathlineto{\pgfqpoint{0.980442in}{4.261172in}}%
\pgfpathlineto{\pgfqpoint{0.980738in}{4.260681in}}%
\pgfpathlineto{\pgfqpoint{0.981032in}{4.260189in}}%
\pgfpathlineto{\pgfqpoint{0.981323in}{4.259695in}}%
\pgfpathlineto{\pgfqpoint{0.981614in}{4.259199in}}%
\pgfpathlineto{\pgfqpoint{0.981909in}{4.258702in}}%
\pgfpathlineto{\pgfqpoint{0.982212in}{4.258203in}}%
\pgfpathlineto{\pgfqpoint{0.982531in}{4.257703in}}%
\pgfpathlineto{\pgfqpoint{0.982874in}{4.257200in}}%
\pgfpathlineto{\pgfqpoint{0.983251in}{4.256696in}}%
\pgfpathlineto{\pgfqpoint{0.983675in}{4.256190in}}%
\pgfpathlineto{\pgfqpoint{0.984157in}{4.255683in}}%
\pgfpathlineto{\pgfqpoint{0.984714in}{4.255174in}}%
\pgfpathlineto{\pgfqpoint{0.985360in}{4.254663in}}%
\pgfpathlineto{\pgfqpoint{0.986113in}{4.254150in}}%
\pgfpathlineto{\pgfqpoint{0.986989in}{4.253636in}}%
\pgfpathlineto{\pgfqpoint{0.988005in}{4.253119in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{4.252601in}}%
\pgfpathlineto{\pgfqpoint{0.990524in}{4.252081in}}%
\pgfpathlineto{\pgfqpoint{0.992058in}{4.251559in}}%
\pgfpathlineto{\pgfqpoint{0.993791in}{4.251036in}}%
\pgfpathlineto{\pgfqpoint{0.995734in}{4.250510in}}%
\pgfpathlineto{\pgfqpoint{0.997893in}{4.249983in}}%
\pgfpathlineto{\pgfqpoint{1.000272in}{4.249454in}}%
\pgfpathlineto{\pgfqpoint{1.002871in}{4.248923in}}%
\pgfpathlineto{\pgfqpoint{1.005684in}{4.248390in}}%
\pgfpathlineto{\pgfqpoint{1.008703in}{4.247855in}}%
\pgfpathlineto{\pgfqpoint{1.011912in}{4.247318in}}%
\pgfpathlineto{\pgfqpoint{1.015295in}{4.246779in}}%
\pgfpathlineto{\pgfqpoint{1.018826in}{4.246238in}}%
\pgfpathlineto{\pgfqpoint{1.022478in}{4.245696in}}%
\pgfpathlineto{\pgfqpoint{1.026219in}{4.245151in}}%
\pgfpathlineto{\pgfqpoint{1.030012in}{4.244604in}}%
\pgfpathlineto{\pgfqpoint{1.033820in}{4.244055in}}%
\pgfpathlineto{\pgfqpoint{1.037601in}{4.243504in}}%
\pgfpathlineto{\pgfqpoint{1.041311in}{4.242952in}}%
\pgfpathlineto{\pgfqpoint{1.044908in}{4.242397in}}%
\pgfpathlineto{\pgfqpoint{1.048349in}{4.241840in}}%
\pgfpathlineto{\pgfqpoint{1.051590in}{4.241280in}}%
\pgfpathlineto{\pgfqpoint{1.054592in}{4.240719in}}%
\pgfpathlineto{\pgfqpoint{1.057318in}{4.240156in}}%
\pgfpathlineto{\pgfqpoint{1.059733in}{4.239590in}}%
\pgfpathlineto{\pgfqpoint{1.061809in}{4.239023in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{4.238453in}}%
\pgfpathlineto{\pgfqpoint{1.064848in}{4.237881in}}%
\pgfpathlineto{\pgfqpoint{1.065778in}{4.237306in}}%
\pgfpathlineto{\pgfqpoint{1.066302in}{4.236730in}}%
\pgfpathlineto{\pgfqpoint{1.066418in}{4.236151in}}%
\pgfpathlineto{\pgfqpoint{1.066129in}{4.235570in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{4.234987in}}%
\pgfpathlineto{\pgfqpoint{1.064375in}{4.234401in}}%
\pgfpathlineto{\pgfqpoint{1.062941in}{4.233813in}}%
\pgfpathlineto{\pgfqpoint{1.061163in}{4.233223in}}%
\pgfpathlineto{\pgfqpoint{1.059067in}{4.232630in}}%
\pgfpathlineto{\pgfqpoint{1.056681in}{4.232035in}}%
\pgfpathlineto{\pgfqpoint{1.054034in}{4.231438in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{4.230838in}}%
\pgfpathlineto{\pgfqpoint{1.048090in}{4.230236in}}%
\pgfpathlineto{\pgfqpoint{1.044857in}{4.229631in}}%
\pgfpathlineto{\pgfqpoint{1.041495in}{4.229024in}}%
\pgfpathlineto{\pgfqpoint{1.038037in}{4.228414in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{4.227802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372418in}{4.440758in}}%
\pgfpathlineto{\pgfqpoint{1.313318in}{4.440758in}}%
\pgfpathlineto{\pgfqpoint{1.311395in}{4.440782in}}%
\pgfpathlineto{\pgfqpoint{1.309396in}{4.440806in}}%
\pgfpathlineto{\pgfqpoint{1.307321in}{4.440829in}}%
\pgfpathlineto{\pgfqpoint{1.305175in}{4.440853in}}%
\pgfpathlineto{\pgfqpoint{1.302959in}{4.440876in}}%
\pgfpathlineto{\pgfqpoint{1.300679in}{4.440900in}}%
\pgfpathlineto{\pgfqpoint{1.298340in}{4.440923in}}%
\pgfpathlineto{\pgfqpoint{1.295948in}{4.440947in}}%
\pgfpathlineto{\pgfqpoint{1.293510in}{4.440970in}}%
\pgfpathlineto{\pgfqpoint{1.291035in}{4.440994in}}%
\pgfpathlineto{\pgfqpoint{1.288532in}{4.441017in}}%
\pgfpathlineto{\pgfqpoint{1.286011in}{4.441041in}}%
\pgfpathlineto{\pgfqpoint{1.283484in}{4.441065in}}%
\pgfpathlineto{\pgfqpoint{1.280962in}{4.441088in}}%
\pgfpathlineto{\pgfqpoint{1.278458in}{4.441112in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{4.441135in}}%
\pgfpathlineto{\pgfqpoint{1.273558in}{4.441159in}}%
\pgfpathlineto{\pgfqpoint{1.271189in}{4.441182in}}%
\pgfpathlineto{\pgfqpoint{1.268893in}{4.441206in}}%
\pgfpathlineto{\pgfqpoint{1.266684in}{4.441229in}}%
\pgfpathlineto{\pgfqpoint{1.264574in}{4.441253in}}%
\pgfpathlineto{\pgfqpoint{1.262578in}{4.441276in}}%
\pgfpathlineto{\pgfqpoint{1.260707in}{4.441300in}}%
\pgfpathlineto{\pgfqpoint{1.258973in}{4.441323in}}%
\pgfpathlineto{\pgfqpoint{1.257386in}{4.441347in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{4.441370in}}%
\pgfpathlineto{\pgfqpoint{1.254688in}{4.441393in}}%
\pgfpathlineto{\pgfqpoint{1.253591in}{4.441417in}}%
\pgfpathlineto{\pgfqpoint{1.252669in}{4.441440in}}%
\pgfpathlineto{\pgfqpoint{1.251924in}{4.441464in}}%
\pgfpathlineto{\pgfqpoint{1.251358in}{4.441487in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{4.441511in}}%
\pgfpathlineto{\pgfqpoint{1.250758in}{4.441534in}}%
\pgfpathlineto{\pgfqpoint{1.250718in}{4.441558in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{4.441581in}}%
\pgfpathlineto{\pgfqpoint{1.251134in}{4.441605in}}%
\pgfpathlineto{\pgfqpoint{1.251575in}{4.441628in}}%
\pgfpathlineto{\pgfqpoint{1.252160in}{4.441651in}}%
\pgfpathlineto{\pgfqpoint{1.252880in}{4.441675in}}%
\pgfpathlineto{\pgfqpoint{1.253726in}{4.441698in}}%
\pgfpathlineto{\pgfqpoint{1.254685in}{4.441722in}}%
\pgfpathlineto{\pgfqpoint{1.255748in}{4.441745in}}%
\pgfpathlineto{\pgfqpoint{1.256905in}{4.441769in}}%
\pgfpathlineto{\pgfqpoint{1.258144in}{4.441792in}}%
\pgfpathlineto{\pgfqpoint{1.259455in}{4.441815in}}%
\pgfpathlineto{\pgfqpoint{1.260830in}{4.441839in}}%
\pgfpathlineto{\pgfqpoint{1.262259in}{4.441862in}}%
\pgfpathlineto{\pgfqpoint{1.263734in}{4.441886in}}%
\pgfpathlineto{\pgfqpoint{1.265247in}{4.441909in}}%
\pgfpathlineto{\pgfqpoint{1.266792in}{4.441932in}}%
\pgfpathlineto{\pgfqpoint{1.268363in}{4.441956in}}%
\pgfpathlineto{\pgfqpoint{1.269954in}{4.441979in}}%
\pgfpathlineto{\pgfqpoint{1.271561in}{4.442003in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{4.442026in}}%
\pgfpathlineto{\pgfqpoint{1.274809in}{4.442049in}}%
\pgfpathlineto{\pgfqpoint{1.276443in}{4.442073in}}%
\pgfpathlineto{\pgfqpoint{1.278079in}{4.442096in}}%
\pgfpathlineto{\pgfqpoint{1.279716in}{4.442119in}}%
\pgfpathlineto{\pgfqpoint{1.281351in}{4.442143in}}%
\pgfpathlineto{\pgfqpoint{1.282980in}{4.442166in}}%
\pgfpathlineto{\pgfqpoint{1.284600in}{4.442189in}}%
\pgfpathlineto{\pgfqpoint{1.286210in}{4.442213in}}%
\pgfpathlineto{\pgfqpoint{1.287804in}{4.442236in}}%
\pgfpathlineto{\pgfqpoint{1.289379in}{4.442259in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{4.442283in}}%
\pgfpathlineto{\pgfqpoint{1.292453in}{4.442306in}}%
\pgfpathlineto{\pgfqpoint{1.293943in}{4.442329in}}%
\pgfpathlineto{\pgfqpoint{1.295393in}{4.442353in}}%
\pgfpathlineto{\pgfqpoint{1.296799in}{4.442376in}}%
\pgfpathlineto{\pgfqpoint{1.298154in}{4.442399in}}%
\pgfpathlineto{\pgfqpoint{1.299454in}{4.442423in}}%
\pgfpathlineto{\pgfqpoint{1.300693in}{4.442446in}}%
\pgfpathlineto{\pgfqpoint{1.301865in}{4.442469in}}%
\pgfpathlineto{\pgfqpoint{1.302966in}{4.442493in}}%
\pgfpathlineto{\pgfqpoint{1.303992in}{4.442516in}}%
\pgfpathlineto{\pgfqpoint{1.304940in}{4.442539in}}%
\pgfpathlineto{\pgfqpoint{1.305808in}{4.442562in}}%
\pgfpathlineto{\pgfqpoint{1.306594in}{4.442586in}}%
\pgfpathlineto{\pgfqpoint{1.307299in}{4.442609in}}%
\pgfpathlineto{\pgfqpoint{1.307923in}{4.442632in}}%
\pgfpathlineto{\pgfqpoint{1.308469in}{4.442656in}}%
\pgfpathlineto{\pgfqpoint{1.308940in}{4.442679in}}%
\pgfpathlineto{\pgfqpoint{1.309340in}{4.442702in}}%
\pgfpathlineto{\pgfqpoint{1.309676in}{4.442725in}}%
\pgfpathlineto{\pgfqpoint{1.309954in}{4.442749in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{4.442772in}}%
\pgfpathlineto{\pgfqpoint{1.310369in}{4.442795in}}%
\pgfpathlineto{\pgfqpoint{1.310523in}{4.442818in}}%
\pgfpathlineto{\pgfqpoint{1.310654in}{4.442842in}}%
\pgfpathlineto{\pgfqpoint{1.310773in}{4.442865in}}%
\pgfpathlineto{\pgfqpoint{1.310888in}{4.442888in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{4.442911in}}%
\pgfpathlineto{\pgfqpoint{1.311149in}{4.442935in}}%
\pgfpathlineto{\pgfqpoint{1.311314in}{4.442958in}}%
\pgfpathlineto{\pgfqpoint{1.311513in}{4.442981in}}%
\pgfpathlineto{\pgfqpoint{1.311753in}{4.443004in}}%
\pgfpathlineto{\pgfqpoint{1.312042in}{4.443028in}}%
\pgfpathlineto{\pgfqpoint{1.312385in}{4.443051in}}%
\pgfpathlineto{\pgfqpoint{1.312787in}{4.443074in}}%
\pgfpathlineto{\pgfqpoint{1.372950in}{4.443074in}}%
\pgfpathlineto{\pgfqpoint{1.372950in}{4.443074in}}%
\pgfpathlineto{\pgfqpoint{1.373351in}{4.443051in}}%
\pgfpathlineto{\pgfqpoint{1.373694in}{4.443028in}}%
\pgfpathlineto{\pgfqpoint{1.373983in}{4.443004in}}%
\pgfpathlineto{\pgfqpoint{1.374224in}{4.442981in}}%
\pgfpathlineto{\pgfqpoint{1.374422in}{4.442958in}}%
\pgfpathlineto{\pgfqpoint{1.374587in}{4.442935in}}%
\pgfpathlineto{\pgfqpoint{1.374726in}{4.442911in}}%
\pgfpathlineto{\pgfqpoint{1.374848in}{4.442888in}}%
\pgfpathlineto{\pgfqpoint{1.374964in}{4.442865in}}%
\pgfpathlineto{\pgfqpoint{1.375082in}{4.442842in}}%
\pgfpathlineto{\pgfqpoint{1.375213in}{4.442818in}}%
\pgfpathlineto{\pgfqpoint{1.375367in}{4.442795in}}%
\pgfpathlineto{\pgfqpoint{1.375554in}{4.442772in}}%
\pgfpathlineto{\pgfqpoint{1.375782in}{4.442749in}}%
\pgfpathlineto{\pgfqpoint{1.376060in}{4.442725in}}%
\pgfpathlineto{\pgfqpoint{1.376396in}{4.442702in}}%
\pgfpathlineto{\pgfqpoint{1.376796in}{4.442679in}}%
\pgfpathlineto{\pgfqpoint{1.377267in}{4.442656in}}%
\pgfpathlineto{\pgfqpoint{1.377813in}{4.442632in}}%
\pgfpathlineto{\pgfqpoint{1.378437in}{4.442609in}}%
\pgfpathlineto{\pgfqpoint{1.379142in}{4.442586in}}%
\pgfpathlineto{\pgfqpoint{1.379928in}{4.442562in}}%
\pgfpathlineto{\pgfqpoint{1.380796in}{4.442539in}}%
\pgfpathlineto{\pgfqpoint{1.381744in}{4.442516in}}%
\pgfpathlineto{\pgfqpoint{1.382770in}{4.442493in}}%
\pgfpathlineto{\pgfqpoint{1.383872in}{4.442469in}}%
\pgfpathlineto{\pgfqpoint{1.385044in}{4.442446in}}%
\pgfpathlineto{\pgfqpoint{1.386282in}{4.442423in}}%
\pgfpathlineto{\pgfqpoint{1.387582in}{4.442399in}}%
\pgfpathlineto{\pgfqpoint{1.388937in}{4.442376in}}%
\pgfpathlineto{\pgfqpoint{1.390343in}{4.442353in}}%
\pgfpathlineto{\pgfqpoint{1.391794in}{4.442329in}}%
\pgfpathlineto{\pgfqpoint{1.393283in}{4.442306in}}%
\pgfpathlineto{\pgfqpoint{1.394806in}{4.442283in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{4.442259in}}%
\pgfpathlineto{\pgfqpoint{1.397932in}{4.442236in}}%
\pgfpathlineto{\pgfqpoint{1.399527in}{4.442213in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{4.442189in}}%
\pgfpathlineto{\pgfqpoint{1.402757in}{4.442166in}}%
\pgfpathlineto{\pgfqpoint{1.404386in}{4.442143in}}%
\pgfpathlineto{\pgfqpoint{1.406020in}{4.442119in}}%
\pgfpathlineto{\pgfqpoint{1.407657in}{4.442096in}}%
\pgfpathlineto{\pgfqpoint{1.409294in}{4.442073in}}%
\pgfpathlineto{\pgfqpoint{1.410927in}{4.442049in}}%
\pgfpathlineto{\pgfqpoint{1.412556in}{4.442026in}}%
\pgfpathlineto{\pgfqpoint{1.414175in}{4.442003in}}%
\pgfpathlineto{\pgfqpoint{1.415782in}{4.441979in}}%
\pgfpathlineto{\pgfqpoint{1.417374in}{4.441956in}}%
\pgfpathlineto{\pgfqpoint{1.418944in}{4.441932in}}%
\pgfpathlineto{\pgfqpoint{1.420489in}{4.441909in}}%
\pgfpathlineto{\pgfqpoint{1.422002in}{4.441886in}}%
\pgfpathlineto{\pgfqpoint{1.423477in}{4.441862in}}%
\pgfpathlineto{\pgfqpoint{1.424906in}{4.441839in}}%
\pgfpathlineto{\pgfqpoint{1.426281in}{4.441815in}}%
\pgfpathlineto{\pgfqpoint{1.427593in}{4.441792in}}%
\pgfpathlineto{\pgfqpoint{1.428832in}{4.441769in}}%
\pgfpathlineto{\pgfqpoint{1.429988in}{4.441745in}}%
\pgfpathlineto{\pgfqpoint{1.431051in}{4.441722in}}%
\pgfpathlineto{\pgfqpoint{1.432011in}{4.441698in}}%
\pgfpathlineto{\pgfqpoint{1.432856in}{4.441675in}}%
\pgfpathlineto{\pgfqpoint{1.433576in}{4.441651in}}%
\pgfpathlineto{\pgfqpoint{1.434161in}{4.441628in}}%
\pgfpathlineto{\pgfqpoint{1.434603in}{4.441605in}}%
\pgfpathlineto{\pgfqpoint{1.434891in}{4.441581in}}%
\pgfpathlineto{\pgfqpoint{1.435018in}{4.441558in}}%
\pgfpathlineto{\pgfqpoint{1.434978in}{4.441534in}}%
\pgfpathlineto{\pgfqpoint{1.434766in}{4.441511in}}%
\pgfpathlineto{\pgfqpoint{1.434378in}{4.441487in}}%
\pgfpathlineto{\pgfqpoint{1.433812in}{4.441464in}}%
\pgfpathlineto{\pgfqpoint{1.433067in}{4.441440in}}%
\pgfpathlineto{\pgfqpoint{1.432145in}{4.441417in}}%
\pgfpathlineto{\pgfqpoint{1.431048in}{4.441393in}}%
\pgfpathlineto{\pgfqpoint{1.429781in}{4.441370in}}%
\pgfpathlineto{\pgfqpoint{1.428350in}{4.441347in}}%
\pgfpathlineto{\pgfqpoint{1.426763in}{4.441323in}}%
\pgfpathlineto{\pgfqpoint{1.425029in}{4.441300in}}%
\pgfpathlineto{\pgfqpoint{1.423158in}{4.441276in}}%
\pgfpathlineto{\pgfqpoint{1.421162in}{4.441253in}}%
\pgfpathlineto{\pgfqpoint{1.419053in}{4.441229in}}%
\pgfpathlineto{\pgfqpoint{1.416843in}{4.441206in}}%
\pgfpathlineto{\pgfqpoint{1.414547in}{4.441182in}}%
\pgfpathlineto{\pgfqpoint{1.412178in}{4.441159in}}%
\pgfpathlineto{\pgfqpoint{1.409750in}{4.441135in}}%
\pgfpathlineto{\pgfqpoint{1.407278in}{4.441112in}}%
\pgfpathlineto{\pgfqpoint{1.404774in}{4.441088in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{4.441065in}}%
\pgfpathlineto{\pgfqpoint{1.399725in}{4.441041in}}%
\pgfpathlineto{\pgfqpoint{1.397204in}{4.441017in}}%
\pgfpathlineto{\pgfqpoint{1.394701in}{4.440994in}}%
\pgfpathlineto{\pgfqpoint{1.392226in}{4.440970in}}%
\pgfpathlineto{\pgfqpoint{1.389788in}{4.440947in}}%
\pgfpathlineto{\pgfqpoint{1.387396in}{4.440923in}}%
\pgfpathlineto{\pgfqpoint{1.385057in}{4.440900in}}%
\pgfpathlineto{\pgfqpoint{1.382777in}{4.440876in}}%
\pgfpathlineto{\pgfqpoint{1.380561in}{4.440853in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{4.440829in}}%
\pgfpathlineto{\pgfqpoint{1.376340in}{4.440806in}}%
\pgfpathlineto{\pgfqpoint{1.374341in}{4.440782in}}%
\pgfpathlineto{\pgfqpoint{1.372418in}{4.440758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766716in}{4.457600in}}%
\pgfpathlineto{\pgfqpoint{1.656220in}{4.457600in}}%
\pgfpathlineto{\pgfqpoint{1.654475in}{4.457629in}}%
\pgfpathlineto{\pgfqpoint{1.652772in}{4.457658in}}%
\pgfpathlineto{\pgfqpoint{1.651117in}{4.457686in}}%
\pgfpathlineto{\pgfqpoint{1.649512in}{4.457715in}}%
\pgfpathlineto{\pgfqpoint{1.647963in}{4.457744in}}%
\pgfpathlineto{\pgfqpoint{1.646474in}{4.457773in}}%
\pgfpathlineto{\pgfqpoint{1.645048in}{4.457802in}}%
\pgfpathlineto{\pgfqpoint{1.643688in}{4.457831in}}%
\pgfpathlineto{\pgfqpoint{1.642398in}{4.457859in}}%
\pgfpathlineto{\pgfqpoint{1.641179in}{4.457888in}}%
\pgfpathlineto{\pgfqpoint{1.640034in}{4.457917in}}%
\pgfpathlineto{\pgfqpoint{1.638965in}{4.457946in}}%
\pgfpathlineto{\pgfqpoint{1.637974in}{4.457975in}}%
\pgfpathlineto{\pgfqpoint{1.637061in}{4.458004in}}%
\pgfpathlineto{\pgfqpoint{1.636227in}{4.458032in}}%
\pgfpathlineto{\pgfqpoint{1.635473in}{4.458061in}}%
\pgfpathlineto{\pgfqpoint{1.634799in}{4.458090in}}%
\pgfpathlineto{\pgfqpoint{1.634205in}{4.458119in}}%
\pgfpathlineto{\pgfqpoint{1.633690in}{4.458148in}}%
\pgfpathlineto{\pgfqpoint{1.633254in}{4.458176in}}%
\pgfpathlineto{\pgfqpoint{1.632896in}{4.458205in}}%
\pgfpathlineto{\pgfqpoint{1.632614in}{4.458234in}}%
\pgfpathlineto{\pgfqpoint{1.632406in}{4.458263in}}%
\pgfpathlineto{\pgfqpoint{1.632271in}{4.458291in}}%
\pgfpathlineto{\pgfqpoint{1.632206in}{4.458320in}}%
\pgfpathlineto{\pgfqpoint{1.632208in}{4.458349in}}%
\pgfpathlineto{\pgfqpoint{1.632274in}{4.458378in}}%
\pgfpathlineto{\pgfqpoint{1.632401in}{4.458406in}}%
\pgfpathlineto{\pgfqpoint{1.632584in}{4.458435in}}%
\pgfpathlineto{\pgfqpoint{1.632820in}{4.458464in}}%
\pgfpathlineto{\pgfqpoint{1.633104in}{4.458492in}}%
\pgfpathlineto{\pgfqpoint{1.633430in}{4.458521in}}%
\pgfpathlineto{\pgfqpoint{1.633793in}{4.458550in}}%
\pgfpathlineto{\pgfqpoint{1.634188in}{4.458579in}}%
\pgfpathlineto{\pgfqpoint{1.634607in}{4.458607in}}%
\pgfpathlineto{\pgfqpoint{1.635046in}{4.458636in}}%
\pgfpathlineto{\pgfqpoint{1.635496in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{1.635951in}{4.458693in}}%
\pgfpathlineto{\pgfqpoint{1.636404in}{4.458722in}}%
\pgfpathlineto{\pgfqpoint{1.636847in}{4.458751in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{4.458779in}}%
\pgfpathlineto{\pgfqpoint{1.637675in}{4.458808in}}%
\pgfpathlineto{\pgfqpoint{1.638045in}{4.458837in}}%
\pgfpathlineto{\pgfqpoint{1.638376in}{4.458865in}}%
\pgfpathlineto{\pgfqpoint{1.638662in}{4.458894in}}%
\pgfpathlineto{\pgfqpoint{1.638895in}{4.458922in}}%
\pgfpathlineto{\pgfqpoint{1.639069in}{4.458951in}}%
\pgfpathlineto{\pgfqpoint{1.639180in}{4.458980in}}%
\pgfpathlineto{\pgfqpoint{1.639222in}{4.459008in}}%
\pgfpathlineto{\pgfqpoint{1.639190in}{4.459037in}}%
\pgfpathlineto{\pgfqpoint{1.639082in}{4.459066in}}%
\pgfpathlineto{\pgfqpoint{1.638894in}{4.459094in}}%
\pgfpathlineto{\pgfqpoint{1.638625in}{4.459123in}}%
\pgfpathlineto{\pgfqpoint{1.638275in}{4.459151in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{4.459180in}}%
\pgfpathlineto{\pgfqpoint{1.637329in}{4.459208in}}%
\pgfpathlineto{\pgfqpoint{1.636738in}{4.459237in}}%
\pgfpathlineto{\pgfqpoint{1.636072in}{4.459266in}}%
\pgfpathlineto{\pgfqpoint{1.635335in}{4.459294in}}%
\pgfpathlineto{\pgfqpoint{1.634534in}{4.459323in}}%
\pgfpathlineto{\pgfqpoint{1.633674in}{4.459351in}}%
\pgfpathlineto{\pgfqpoint{1.632763in}{4.459380in}}%
\pgfpathlineto{\pgfqpoint{1.631808in}{4.459408in}}%
\pgfpathlineto{\pgfqpoint{1.630820in}{4.459437in}}%
\pgfpathlineto{\pgfqpoint{1.629808in}{4.459465in}}%
\pgfpathlineto{\pgfqpoint{1.628782in}{4.459494in}}%
\pgfpathlineto{\pgfqpoint{1.627753in}{4.459522in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{4.459551in}}%
\pgfpathlineto{\pgfqpoint{1.625733in}{4.459579in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{4.459608in}}%
\pgfpathlineto{\pgfqpoint{1.623841in}{4.459636in}}%
\pgfpathlineto{\pgfqpoint{1.622973in}{4.459665in}}%
\pgfpathlineto{\pgfqpoint{1.622172in}{4.459693in}}%
\pgfpathlineto{\pgfqpoint{1.621449in}{4.459722in}}%
\pgfpathlineto{\pgfqpoint{1.620816in}{4.459750in}}%
\pgfpathlineto{\pgfqpoint{1.620281in}{4.459779in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{4.459807in}}%
\pgfpathlineto{\pgfqpoint{1.619549in}{4.459836in}}%
\pgfpathlineto{\pgfqpoint{1.619367in}{4.459864in}}%
\pgfpathlineto{\pgfqpoint{1.619318in}{4.459893in}}%
\pgfpathlineto{\pgfqpoint{1.619407in}{4.459921in}}%
\pgfpathlineto{\pgfqpoint{1.619640in}{4.459949in}}%
\pgfpathlineto{\pgfqpoint{1.620019in}{4.459978in}}%
\pgfpathlineto{\pgfqpoint{1.620549in}{4.460006in}}%
\pgfpathlineto{\pgfqpoint{1.621229in}{4.460035in}}%
\pgfpathlineto{\pgfqpoint{1.622060in}{4.460063in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{4.460092in}}%
\pgfpathlineto{\pgfqpoint{1.624171in}{4.460120in}}%
\pgfpathlineto{\pgfqpoint{1.625445in}{4.460148in}}%
\pgfpathlineto{\pgfqpoint{1.626860in}{4.460177in}}%
\pgfpathlineto{\pgfqpoint{1.628411in}{4.460205in}}%
\pgfpathlineto{\pgfqpoint{1.630090in}{4.460233in}}%
\pgfpathlineto{\pgfqpoint{1.631890in}{4.460262in}}%
\pgfpathlineto{\pgfqpoint{1.633805in}{4.460290in}}%
\pgfpathlineto{\pgfqpoint{1.635824in}{4.460319in}}%
\pgfpathlineto{\pgfqpoint{1.637939in}{4.460347in}}%
\pgfpathlineto{\pgfqpoint{1.640140in}{4.460375in}}%
\pgfpathlineto{\pgfqpoint{1.642417in}{4.460404in}}%
\pgfpathlineto{\pgfqpoint{1.644759in}{4.460432in}}%
\pgfpathlineto{\pgfqpoint{1.778177in}{4.460432in}}%
\pgfpathlineto{\pgfqpoint{1.778177in}{4.460432in}}%
\pgfpathlineto{\pgfqpoint{1.780519in}{4.460404in}}%
\pgfpathlineto{\pgfqpoint{1.782796in}{4.460375in}}%
\pgfpathlineto{\pgfqpoint{1.784997in}{4.460347in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{4.460319in}}%
\pgfpathlineto{\pgfqpoint{1.789131in}{4.460290in}}%
\pgfpathlineto{\pgfqpoint{1.791046in}{4.460262in}}%
\pgfpathlineto{\pgfqpoint{1.792846in}{4.460233in}}%
\pgfpathlineto{\pgfqpoint{1.794525in}{4.460205in}}%
\pgfpathlineto{\pgfqpoint{1.796076in}{4.460177in}}%
\pgfpathlineto{\pgfqpoint{1.797490in}{4.460148in}}%
\pgfpathlineto{\pgfqpoint{1.798765in}{4.460120in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{4.460092in}}%
\pgfpathlineto{\pgfqpoint{1.800876in}{4.460063in}}%
\pgfpathlineto{\pgfqpoint{1.801707in}{4.460035in}}%
\pgfpathlineto{\pgfqpoint{1.802387in}{4.460006in}}%
\pgfpathlineto{\pgfqpoint{1.802917in}{4.459978in}}%
\pgfpathlineto{\pgfqpoint{1.803296in}{4.459949in}}%
\pgfpathlineto{\pgfqpoint{1.803529in}{4.459921in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{4.459893in}}%
\pgfpathlineto{\pgfqpoint{1.803569in}{4.459864in}}%
\pgfpathlineto{\pgfqpoint{1.803387in}{4.459836in}}%
\pgfpathlineto{\pgfqpoint{1.803080in}{4.459807in}}%
\pgfpathlineto{\pgfqpoint{1.802655in}{4.459779in}}%
\pgfpathlineto{\pgfqpoint{1.802120in}{4.459750in}}%
\pgfpathlineto{\pgfqpoint{1.801487in}{4.459722in}}%
\pgfpathlineto{\pgfqpoint{1.800764in}{4.459693in}}%
\pgfpathlineto{\pgfqpoint{1.799963in}{4.459665in}}%
\pgfpathlineto{\pgfqpoint{1.799095in}{4.459636in}}%
\pgfpathlineto{\pgfqpoint{1.798171in}{4.459608in}}%
\pgfpathlineto{\pgfqpoint{1.797203in}{4.459579in}}%
\pgfpathlineto{\pgfqpoint{1.796203in}{4.459551in}}%
\pgfpathlineto{\pgfqpoint{1.795183in}{4.459522in}}%
\pgfpathlineto{\pgfqpoint{1.794154in}{4.459494in}}%
\pgfpathlineto{\pgfqpoint{1.793128in}{4.459465in}}%
\pgfpathlineto{\pgfqpoint{1.792116in}{4.459437in}}%
\pgfpathlineto{\pgfqpoint{1.791128in}{4.459408in}}%
\pgfpathlineto{\pgfqpoint{1.790173in}{4.459380in}}%
\pgfpathlineto{\pgfqpoint{1.789262in}{4.459351in}}%
\pgfpathlineto{\pgfqpoint{1.788402in}{4.459323in}}%
\pgfpathlineto{\pgfqpoint{1.787601in}{4.459294in}}%
\pgfpathlineto{\pgfqpoint{1.786864in}{4.459266in}}%
\pgfpathlineto{\pgfqpoint{1.786198in}{4.459237in}}%
\pgfpathlineto{\pgfqpoint{1.785607in}{4.459208in}}%
\pgfpathlineto{\pgfqpoint{1.785094in}{4.459180in}}%
\pgfpathlineto{\pgfqpoint{1.784661in}{4.459151in}}%
\pgfpathlineto{\pgfqpoint{1.784311in}{4.459123in}}%
\pgfpathlineto{\pgfqpoint{1.784042in}{4.459094in}}%
\pgfpathlineto{\pgfqpoint{1.783854in}{4.459066in}}%
\pgfpathlineto{\pgfqpoint{1.783746in}{4.459037in}}%
\pgfpathlineto{\pgfqpoint{1.783714in}{4.459008in}}%
\pgfpathlineto{\pgfqpoint{1.783756in}{4.458980in}}%
\pgfpathlineto{\pgfqpoint{1.783867in}{4.458951in}}%
\pgfpathlineto{\pgfqpoint{1.784041in}{4.458922in}}%
\pgfpathlineto{\pgfqpoint{1.784274in}{4.458894in}}%
\pgfpathlineto{\pgfqpoint{1.784560in}{4.458865in}}%
\pgfpathlineto{\pgfqpoint{1.784891in}{4.458837in}}%
\pgfpathlineto{\pgfqpoint{1.785261in}{4.458808in}}%
\pgfpathlineto{\pgfqpoint{1.785663in}{4.458779in}}%
\pgfpathlineto{\pgfqpoint{1.786089in}{4.458751in}}%
\pgfpathlineto{\pgfqpoint{1.786532in}{4.458722in}}%
\pgfpathlineto{\pgfqpoint{1.786985in}{4.458693in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{4.458665in}}%
\pgfpathlineto{\pgfqpoint{1.787890in}{4.458636in}}%
\pgfpathlineto{\pgfqpoint{1.788329in}{4.458607in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{4.458579in}}%
\pgfpathlineto{\pgfqpoint{1.789143in}{4.458550in}}%
\pgfpathlineto{\pgfqpoint{1.789506in}{4.458521in}}%
\pgfpathlineto{\pgfqpoint{1.789832in}{4.458492in}}%
\pgfpathlineto{\pgfqpoint{1.790116in}{4.458464in}}%
\pgfpathlineto{\pgfqpoint{1.790352in}{4.458435in}}%
\pgfpathlineto{\pgfqpoint{1.790535in}{4.458406in}}%
\pgfpathlineto{\pgfqpoint{1.790662in}{4.458378in}}%
\pgfpathlineto{\pgfqpoint{1.790728in}{4.458349in}}%
\pgfpathlineto{\pgfqpoint{1.790730in}{4.458320in}}%
\pgfpathlineto{\pgfqpoint{1.790665in}{4.458291in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{4.458263in}}%
\pgfpathlineto{\pgfqpoint{1.790322in}{4.458234in}}%
\pgfpathlineto{\pgfqpoint{1.790040in}{4.458205in}}%
\pgfpathlineto{\pgfqpoint{1.789682in}{4.458176in}}%
\pgfpathlineto{\pgfqpoint{1.789246in}{4.458148in}}%
\pgfpathlineto{\pgfqpoint{1.788731in}{4.458119in}}%
\pgfpathlineto{\pgfqpoint{1.788137in}{4.458090in}}%
\pgfpathlineto{\pgfqpoint{1.787463in}{4.458061in}}%
\pgfpathlineto{\pgfqpoint{1.786709in}{4.458032in}}%
\pgfpathlineto{\pgfqpoint{1.785875in}{4.458004in}}%
\pgfpathlineto{\pgfqpoint{1.784962in}{4.457975in}}%
\pgfpathlineto{\pgfqpoint{1.783971in}{4.457946in}}%
\pgfpathlineto{\pgfqpoint{1.782902in}{4.457917in}}%
\pgfpathlineto{\pgfqpoint{1.781757in}{4.457888in}}%
\pgfpathlineto{\pgfqpoint{1.780538in}{4.457859in}}%
\pgfpathlineto{\pgfqpoint{1.779248in}{4.457831in}}%
\pgfpathlineto{\pgfqpoint{1.777888in}{4.457802in}}%
\pgfpathlineto{\pgfqpoint{1.776462in}{4.457773in}}%
\pgfpathlineto{\pgfqpoint{1.774973in}{4.457744in}}%
\pgfpathlineto{\pgfqpoint{1.773424in}{4.457715in}}%
\pgfpathlineto{\pgfqpoint{1.771819in}{4.457686in}}%
\pgfpathlineto{\pgfqpoint{1.770164in}{4.457658in}}%
\pgfpathlineto{\pgfqpoint{1.768461in}{4.457629in}}%
\pgfpathlineto{\pgfqpoint{1.766716in}{4.457600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089835in}{4.433640in}}%
\pgfpathlineto{\pgfqpoint{2.070300in}{4.433640in}}%
\pgfpathlineto{\pgfqpoint{2.069707in}{4.433863in}}%
\pgfpathlineto{\pgfqpoint{2.069072in}{4.434086in}}%
\pgfpathlineto{\pgfqpoint{2.068381in}{4.434309in}}%
\pgfpathlineto{\pgfqpoint{2.067620in}{4.434532in}}%
\pgfpathlineto{\pgfqpoint{2.066768in}{4.434754in}}%
\pgfpathlineto{\pgfqpoint{2.065806in}{4.434976in}}%
\pgfpathlineto{\pgfqpoint{2.064714in}{4.435197in}}%
\pgfpathlineto{\pgfqpoint{2.063469in}{4.435419in}}%
\pgfpathlineto{\pgfqpoint{2.062049in}{4.435639in}}%
\pgfpathlineto{\pgfqpoint{2.060434in}{4.435860in}}%
\pgfpathlineto{\pgfqpoint{2.058603in}{4.436080in}}%
\pgfpathlineto{\pgfqpoint{2.056539in}{4.436300in}}%
\pgfpathlineto{\pgfqpoint{2.054227in}{4.436519in}}%
\pgfpathlineto{\pgfqpoint{2.051657in}{4.436739in}}%
\pgfpathlineto{\pgfqpoint{2.048824in}{4.436958in}}%
\pgfpathlineto{\pgfqpoint{2.045729in}{4.437176in}}%
\pgfpathlineto{\pgfqpoint{2.042378in}{4.437394in}}%
\pgfpathlineto{\pgfqpoint{2.038787in}{4.437612in}}%
\pgfpathlineto{\pgfqpoint{2.034979in}{4.437830in}}%
\pgfpathlineto{\pgfqpoint{2.030986in}{4.438047in}}%
\pgfpathlineto{\pgfqpoint{2.026846in}{4.438264in}}%
\pgfpathlineto{\pgfqpoint{2.022609in}{4.438481in}}%
\pgfpathlineto{\pgfqpoint{2.018330in}{4.438697in}}%
\pgfpathlineto{\pgfqpoint{2.014072in}{4.438913in}}%
\pgfpathlineto{\pgfqpoint{2.009903in}{4.439129in}}%
\pgfpathlineto{\pgfqpoint{2.005895in}{4.439344in}}%
\pgfpathlineto{\pgfqpoint{2.002122in}{4.439559in}}%
\pgfpathlineto{\pgfqpoint{1.998658in}{4.439774in}}%
\pgfpathlineto{\pgfqpoint{1.995575in}{4.439989in}}%
\pgfpathlineto{\pgfqpoint{1.992939in}{4.440203in}}%
\pgfpathlineto{\pgfqpoint{1.990810in}{4.440416in}}%
\pgfpathlineto{\pgfqpoint{1.989239in}{4.440630in}}%
\pgfpathlineto{\pgfqpoint{1.988266in}{4.440843in}}%
\pgfpathlineto{\pgfqpoint{1.987918in}{4.441056in}}%
\pgfpathlineto{\pgfqpoint{1.988209in}{4.441269in}}%
\pgfpathlineto{\pgfqpoint{1.989138in}{4.441481in}}%
\pgfpathlineto{\pgfqpoint{1.990692in}{4.441693in}}%
\pgfpathlineto{\pgfqpoint{1.992842in}{4.441905in}}%
\pgfpathlineto{\pgfqpoint{1.995547in}{4.442116in}}%
\pgfpathlineto{\pgfqpoint{1.998755in}{4.442327in}}%
\pgfpathlineto{\pgfqpoint{2.002404in}{4.442538in}}%
\pgfpathlineto{\pgfqpoint{2.006426in}{4.442749in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{4.442959in}}%
\pgfpathlineto{\pgfqpoint{2.015290in}{4.443169in}}%
\pgfpathlineto{\pgfqpoint{2.019977in}{4.443378in}}%
\pgfpathlineto{\pgfqpoint{2.024734in}{4.443588in}}%
\pgfpathlineto{\pgfqpoint{2.029489in}{4.443797in}}%
\pgfpathlineto{\pgfqpoint{2.034176in}{4.444005in}}%
\pgfpathlineto{\pgfqpoint{2.038737in}{4.444214in}}%
\pgfpathlineto{\pgfqpoint{2.043120in}{4.444422in}}%
\pgfpathlineto{\pgfqpoint{2.047284in}{4.444630in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{4.444837in}}%
\pgfpathlineto{\pgfqpoint{2.054831in}{4.445045in}}%
\pgfpathlineto{\pgfqpoint{2.058173in}{4.445251in}}%
\pgfpathlineto{\pgfqpoint{2.061216in}{4.445458in}}%
\pgfpathlineto{\pgfqpoint{2.063958in}{4.445665in}}%
\pgfpathlineto{\pgfqpoint{2.066405in}{4.445871in}}%
\pgfpathlineto{\pgfqpoint{2.068567in}{4.446076in}}%
\pgfpathlineto{\pgfqpoint{2.070460in}{4.446282in}}%
\pgfpathlineto{\pgfqpoint{2.072102in}{4.446487in}}%
\pgfpathlineto{\pgfqpoint{2.073512in}{4.446692in}}%
\pgfpathlineto{\pgfqpoint{2.074711in}{4.446897in}}%
\pgfpathlineto{\pgfqpoint{2.075722in}{4.447101in}}%
\pgfpathlineto{\pgfqpoint{2.076564in}{4.447305in}}%
\pgfpathlineto{\pgfqpoint{2.077259in}{4.447509in}}%
\pgfpathlineto{\pgfqpoint{2.077825in}{4.447713in}}%
\pgfpathlineto{\pgfqpoint{2.078280in}{4.447916in}}%
\pgfpathlineto{\pgfqpoint{2.078639in}{4.448119in}}%
\pgfpathlineto{\pgfqpoint{2.078915in}{4.448322in}}%
\pgfpathlineto{\pgfqpoint{2.079122in}{4.448524in}}%
\pgfpathlineto{\pgfqpoint{2.079268in}{4.448727in}}%
\pgfpathlineto{\pgfqpoint{2.079361in}{4.448928in}}%
\pgfpathlineto{\pgfqpoint{2.079408in}{4.449130in}}%
\pgfpathlineto{\pgfqpoint{2.079413in}{4.449331in}}%
\pgfpathlineto{\pgfqpoint{2.079381in}{4.449532in}}%
\pgfpathlineto{\pgfqpoint{2.079314in}{4.449733in}}%
\pgfpathlineto{\pgfqpoint{2.079213in}{4.449934in}}%
\pgfpathlineto{\pgfqpoint{2.079080in}{4.450134in}}%
\pgfpathlineto{\pgfqpoint{2.078915in}{4.450334in}}%
\pgfpathlineto{\pgfqpoint{2.078719in}{4.450534in}}%
\pgfpathlineto{\pgfqpoint{2.078492in}{4.450733in}}%
\pgfpathlineto{\pgfqpoint{2.078236in}{4.450932in}}%
\pgfpathlineto{\pgfqpoint{2.077952in}{4.451131in}}%
\pgfpathlineto{\pgfqpoint{2.077642in}{4.451330in}}%
\pgfpathlineto{\pgfqpoint{2.077308in}{4.451528in}}%
\pgfpathlineto{\pgfqpoint{2.076955in}{4.451727in}}%
\pgfpathlineto{\pgfqpoint{2.076588in}{4.451924in}}%
\pgfpathlineto{\pgfqpoint{2.076210in}{4.452122in}}%
\pgfpathlineto{\pgfqpoint{2.075830in}{4.452319in}}%
\pgfpathlineto{\pgfqpoint{2.075453in}{4.452516in}}%
\pgfpathlineto{\pgfqpoint{2.075088in}{4.452713in}}%
\pgfpathlineto{\pgfqpoint{2.074741in}{4.452910in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{4.453106in}}%
\pgfpathlineto{\pgfqpoint{2.074136in}{4.453302in}}%
\pgfpathlineto{\pgfqpoint{2.073892in}{4.453498in}}%
\pgfpathlineto{\pgfqpoint{2.073695in}{4.453693in}}%
\pgfpathlineto{\pgfqpoint{2.073550in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{2.073462in}{4.454084in}}%
\pgfpathlineto{\pgfqpoint{2.073432in}{4.454278in}}%
\pgfpathlineto{\pgfqpoint{2.086704in}{4.454278in}}%
\pgfpathlineto{\pgfqpoint{2.086704in}{4.454278in}}%
\pgfpathlineto{\pgfqpoint{2.086674in}{4.454084in}}%
\pgfpathlineto{\pgfqpoint{2.086586in}{4.453889in}}%
\pgfpathlineto{\pgfqpoint{2.086441in}{4.453693in}}%
\pgfpathlineto{\pgfqpoint{2.086244in}{4.453498in}}%
\pgfpathlineto{\pgfqpoint{2.086000in}{4.453302in}}%
\pgfpathlineto{\pgfqpoint{2.085714in}{4.453106in}}%
\pgfpathlineto{\pgfqpoint{2.085394in}{4.452910in}}%
\pgfpathlineto{\pgfqpoint{2.085048in}{4.452713in}}%
\pgfpathlineto{\pgfqpoint{2.084682in}{4.452516in}}%
\pgfpathlineto{\pgfqpoint{2.084306in}{4.452319in}}%
\pgfpathlineto{\pgfqpoint{2.083925in}{4.452122in}}%
\pgfpathlineto{\pgfqpoint{2.083548in}{4.451924in}}%
\pgfpathlineto{\pgfqpoint{2.083180in}{4.451727in}}%
\pgfpathlineto{\pgfqpoint{2.082828in}{4.451528in}}%
\pgfpathlineto{\pgfqpoint{2.082494in}{4.451330in}}%
\pgfpathlineto{\pgfqpoint{2.082184in}{4.451131in}}%
\pgfpathlineto{\pgfqpoint{2.081900in}{4.450932in}}%
\pgfpathlineto{\pgfqpoint{2.081644in}{4.450733in}}%
\pgfpathlineto{\pgfqpoint{2.081417in}{4.450534in}}%
\pgfpathlineto{\pgfqpoint{2.081221in}{4.450334in}}%
\pgfpathlineto{\pgfqpoint{2.081056in}{4.450134in}}%
\pgfpathlineto{\pgfqpoint{2.080923in}{4.449934in}}%
\pgfpathlineto{\pgfqpoint{2.080822in}{4.449733in}}%
\pgfpathlineto{\pgfqpoint{2.080755in}{4.449532in}}%
\pgfpathlineto{\pgfqpoint{2.080722in}{4.449331in}}%
\pgfpathlineto{\pgfqpoint{2.080728in}{4.449130in}}%
\pgfpathlineto{\pgfqpoint{2.080775in}{4.448928in}}%
\pgfpathlineto{\pgfqpoint{2.080868in}{4.448727in}}%
\pgfpathlineto{\pgfqpoint{2.081014in}{4.448524in}}%
\pgfpathlineto{\pgfqpoint{2.081220in}{4.448322in}}%
\pgfpathlineto{\pgfqpoint{2.081497in}{4.448119in}}%
\pgfpathlineto{\pgfqpoint{2.081856in}{4.447916in}}%
\pgfpathlineto{\pgfqpoint{2.082311in}{4.447713in}}%
\pgfpathlineto{\pgfqpoint{2.082877in}{4.447509in}}%
\pgfpathlineto{\pgfqpoint{2.083572in}{4.447305in}}%
\pgfpathlineto{\pgfqpoint{2.084414in}{4.447101in}}%
\pgfpathlineto{\pgfqpoint{2.085424in}{4.446897in}}%
\pgfpathlineto{\pgfqpoint{2.086624in}{4.446692in}}%
\pgfpathlineto{\pgfqpoint{2.088034in}{4.446487in}}%
\pgfpathlineto{\pgfqpoint{2.089675in}{4.446282in}}%
\pgfpathlineto{\pgfqpoint{2.091569in}{4.446076in}}%
\pgfpathlineto{\pgfqpoint{2.093731in}{4.445871in}}%
\pgfpathlineto{\pgfqpoint{2.096178in}{4.445665in}}%
\pgfpathlineto{\pgfqpoint{2.098920in}{4.445458in}}%
\pgfpathlineto{\pgfqpoint{2.101962in}{4.445251in}}%
\pgfpathlineto{\pgfqpoint{2.105305in}{4.445045in}}%
\pgfpathlineto{\pgfqpoint{2.108940in}{4.444837in}}%
\pgfpathlineto{\pgfqpoint{2.112852in}{4.444630in}}%
\pgfpathlineto{\pgfqpoint{2.117016in}{4.444422in}}%
\pgfpathlineto{\pgfqpoint{2.121399in}{4.444214in}}%
\pgfpathlineto{\pgfqpoint{2.125960in}{4.444005in}}%
\pgfpathlineto{\pgfqpoint{2.130647in}{4.443797in}}%
\pgfpathlineto{\pgfqpoint{2.135402in}{4.443588in}}%
\pgfpathlineto{\pgfqpoint{2.140159in}{4.443378in}}%
\pgfpathlineto{\pgfqpoint{2.144846in}{4.443169in}}%
\pgfpathlineto{\pgfqpoint{2.149389in}{4.442959in}}%
\pgfpathlineto{\pgfqpoint{2.153709in}{4.442749in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{4.442538in}}%
\pgfpathlineto{\pgfqpoint{2.161381in}{4.442327in}}%
\pgfpathlineto{\pgfqpoint{2.164589in}{4.442116in}}%
\pgfpathlineto{\pgfqpoint{2.167294in}{4.441905in}}%
\pgfpathlineto{\pgfqpoint{2.169444in}{4.441693in}}%
\pgfpathlineto{\pgfqpoint{2.170997in}{4.441481in}}%
\pgfpathlineto{\pgfqpoint{2.171927in}{4.441269in}}%
\pgfpathlineto{\pgfqpoint{2.172218in}{4.441056in}}%
\pgfpathlineto{\pgfqpoint{2.171870in}{4.440843in}}%
\pgfpathlineto{\pgfqpoint{2.170897in}{4.440630in}}%
\pgfpathlineto{\pgfqpoint{2.169326in}{4.440416in}}%
\pgfpathlineto{\pgfqpoint{2.167197in}{4.440203in}}%
\pgfpathlineto{\pgfqpoint{2.164561in}{4.439989in}}%
\pgfpathlineto{\pgfqpoint{2.161478in}{4.439774in}}%
\pgfpathlineto{\pgfqpoint{2.158014in}{4.439559in}}%
\pgfpathlineto{\pgfqpoint{2.154241in}{4.439344in}}%
\pgfpathlineto{\pgfqpoint{2.150233in}{4.439129in}}%
\pgfpathlineto{\pgfqpoint{2.146064in}{4.438913in}}%
\pgfpathlineto{\pgfqpoint{2.141806in}{4.438697in}}%
\pgfpathlineto{\pgfqpoint{2.137527in}{4.438481in}}%
\pgfpathlineto{\pgfqpoint{2.133290in}{4.438264in}}%
\pgfpathlineto{\pgfqpoint{2.129150in}{4.438047in}}%
\pgfpathlineto{\pgfqpoint{2.125156in}{4.437830in}}%
\pgfpathlineto{\pgfqpoint{2.121348in}{4.437612in}}%
\pgfpathlineto{\pgfqpoint{2.117758in}{4.437394in}}%
\pgfpathlineto{\pgfqpoint{2.114407in}{4.437176in}}%
\pgfpathlineto{\pgfqpoint{2.111312in}{4.436958in}}%
\pgfpathlineto{\pgfqpoint{2.108479in}{4.436739in}}%
\pgfpathlineto{\pgfqpoint{2.105909in}{4.436519in}}%
\pgfpathlineto{\pgfqpoint{2.103597in}{4.436300in}}%
\pgfpathlineto{\pgfqpoint{2.101533in}{4.436080in}}%
\pgfpathlineto{\pgfqpoint{2.099702in}{4.435860in}}%
\pgfpathlineto{\pgfqpoint{2.098087in}{4.435639in}}%
\pgfpathlineto{\pgfqpoint{2.096667in}{4.435419in}}%
\pgfpathlineto{\pgfqpoint{2.095422in}{4.435197in}}%
\pgfpathlineto{\pgfqpoint{2.094330in}{4.434976in}}%
\pgfpathlineto{\pgfqpoint{2.093368in}{4.434754in}}%
\pgfpathlineto{\pgfqpoint{2.092516in}{4.434532in}}%
\pgfpathlineto{\pgfqpoint{2.091754in}{4.434309in}}%
\pgfpathlineto{\pgfqpoint{2.091064in}{4.434086in}}%
\pgfpathlineto{\pgfqpoint{2.090429in}{4.433863in}}%
\pgfpathlineto{\pgfqpoint{2.089835in}{4.433640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487634in}{4.192657in}}%
\pgfpathlineto{\pgfqpoint{2.409701in}{4.192657in}}%
\pgfpathlineto{\pgfqpoint{2.406956in}{4.193220in}}%
\pgfpathlineto{\pgfqpoint{2.404116in}{4.193782in}}%
\pgfpathlineto{\pgfqpoint{2.401188in}{4.194342in}}%
\pgfpathlineto{\pgfqpoint{2.398183in}{4.194899in}}%
\pgfpathlineto{\pgfqpoint{2.395114in}{4.195454in}}%
\pgfpathlineto{\pgfqpoint{2.391997in}{4.196008in}}%
\pgfpathlineto{\pgfqpoint{2.388849in}{4.196559in}}%
\pgfpathlineto{\pgfqpoint{2.385691in}{4.197108in}}%
\pgfpathlineto{\pgfqpoint{2.382548in}{4.197655in}}%
\pgfpathlineto{\pgfqpoint{2.379444in}{4.198200in}}%
\pgfpathlineto{\pgfqpoint{2.376410in}{4.198743in}}%
\pgfpathlineto{\pgfqpoint{2.373474in}{4.199284in}}%
\pgfpathlineto{\pgfqpoint{2.370669in}{4.199823in}}%
\pgfpathlineto{\pgfqpoint{2.368028in}{4.200361in}}%
\pgfpathlineto{\pgfqpoint{2.365584in}{4.200896in}}%
\pgfpathlineto{\pgfqpoint{2.363370in}{4.201429in}}%
\pgfpathlineto{\pgfqpoint{2.361417in}{4.201961in}}%
\pgfpathlineto{\pgfqpoint{2.359755in}{4.202490in}}%
\pgfpathlineto{\pgfqpoint{2.358413in}{4.203018in}}%
\pgfpathlineto{\pgfqpoint{2.357413in}{4.203544in}}%
\pgfpathlineto{\pgfqpoint{2.356776in}{4.204068in}}%
\pgfpathlineto{\pgfqpoint{2.356518in}{4.204590in}}%
\pgfpathlineto{\pgfqpoint{2.356649in}{4.205110in}}%
\pgfpathlineto{\pgfqpoint{2.357174in}{4.205628in}}%
\pgfpathlineto{\pgfqpoint{2.358093in}{4.206145in}}%
\pgfpathlineto{\pgfqpoint{2.359400in}{4.206660in}}%
\pgfpathlineto{\pgfqpoint{2.361082in}{4.207173in}}%
\pgfpathlineto{\pgfqpoint{2.363122in}{4.207684in}}%
\pgfpathlineto{\pgfqpoint{2.365498in}{4.208194in}}%
\pgfpathlineto{\pgfqpoint{2.368182in}{4.208701in}}%
\pgfpathlineto{\pgfqpoint{2.371143in}{4.209207in}}%
\pgfpathlineto{\pgfqpoint{2.374346in}{4.209712in}}%
\pgfpathlineto{\pgfqpoint{2.377754in}{4.210214in}}%
\pgfpathlineto{\pgfqpoint{2.381327in}{4.210715in}}%
\pgfpathlineto{\pgfqpoint{2.385027in}{4.211214in}}%
\pgfpathlineto{\pgfqpoint{2.388812in}{4.211712in}}%
\pgfpathlineto{\pgfqpoint{2.392642in}{4.212208in}}%
\pgfpathlineto{\pgfqpoint{2.396480in}{4.212702in}}%
\pgfpathlineto{\pgfqpoint{2.400289in}{4.213195in}}%
\pgfpathlineto{\pgfqpoint{2.404035in}{4.213686in}}%
\pgfpathlineto{\pgfqpoint{2.407688in}{4.214175in}}%
\pgfpathlineto{\pgfqpoint{2.411221in}{4.214663in}}%
\pgfpathlineto{\pgfqpoint{2.414609in}{4.215149in}}%
\pgfpathlineto{\pgfqpoint{2.417833in}{4.215633in}}%
\pgfpathlineto{\pgfqpoint{2.420877in}{4.216116in}}%
\pgfpathlineto{\pgfqpoint{2.423729in}{4.216598in}}%
\pgfpathlineto{\pgfqpoint{2.426379in}{4.217078in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{4.217556in}}%
\pgfpathlineto{\pgfqpoint{2.431061in}{4.218033in}}%
\pgfpathlineto{\pgfqpoint{2.433090in}{4.218508in}}%
\pgfpathlineto{\pgfqpoint{2.434916in}{4.218982in}}%
\pgfpathlineto{\pgfqpoint{2.436542in}{4.219454in}}%
\pgfpathlineto{\pgfqpoint{2.437978in}{4.219924in}}%
\pgfpathlineto{\pgfqpoint{2.439230in}{4.220394in}}%
\pgfpathlineto{\pgfqpoint{2.440308in}{4.220861in}}%
\pgfpathlineto{\pgfqpoint{2.441224in}{4.221328in}}%
\pgfpathlineto{\pgfqpoint{2.441987in}{4.221792in}}%
\pgfpathlineto{\pgfqpoint{2.442609in}{4.222256in}}%
\pgfpathlineto{\pgfqpoint{2.443101in}{4.222718in}}%
\pgfpathlineto{\pgfqpoint{2.443475in}{4.223178in}}%
\pgfpathlineto{\pgfqpoint{2.443739in}{4.223637in}}%
\pgfpathlineto{\pgfqpoint{2.443906in}{4.224095in}}%
\pgfpathlineto{\pgfqpoint{2.443985in}{4.224551in}}%
\pgfpathlineto{\pgfqpoint{2.443986in}{4.225006in}}%
\pgfpathlineto{\pgfqpoint{2.443917in}{4.225459in}}%
\pgfpathlineto{\pgfqpoint{2.443788in}{4.225911in}}%
\pgfpathlineto{\pgfqpoint{2.443607in}{4.226362in}}%
\pgfpathlineto{\pgfqpoint{2.443380in}{4.226811in}}%
\pgfpathlineto{\pgfqpoint{2.443117in}{4.227259in}}%
\pgfpathlineto{\pgfqpoint{2.442822in}{4.227706in}}%
\pgfpathlineto{\pgfqpoint{2.442503in}{4.228151in}}%
\pgfpathlineto{\pgfqpoint{2.442166in}{4.228595in}}%
\pgfpathlineto{\pgfqpoint{2.441816in}{4.229038in}}%
\pgfpathlineto{\pgfqpoint{2.441459in}{4.229479in}}%
\pgfpathlineto{\pgfqpoint{2.441099in}{4.229919in}}%
\pgfpathlineto{\pgfqpoint{2.440742in}{4.230358in}}%
\pgfpathlineto{\pgfqpoint{2.440391in}{4.230795in}}%
\pgfpathlineto{\pgfqpoint{2.440051in}{4.231231in}}%
\pgfpathlineto{\pgfqpoint{2.439725in}{4.231666in}}%
\pgfpathlineto{\pgfqpoint{2.439417in}{4.232099in}}%
\pgfpathlineto{\pgfqpoint{2.439129in}{4.232532in}}%
\pgfpathlineto{\pgfqpoint{2.438864in}{4.232963in}}%
\pgfpathlineto{\pgfqpoint{2.438624in}{4.233393in}}%
\pgfpathlineto{\pgfqpoint{2.438412in}{4.233821in}}%
\pgfpathlineto{\pgfqpoint{2.438228in}{4.234248in}}%
\pgfpathlineto{\pgfqpoint{2.438075in}{4.234674in}}%
\pgfpathlineto{\pgfqpoint{2.437954in}{4.235099in}}%
\pgfpathlineto{\pgfqpoint{2.437865in}{4.235523in}}%
\pgfpathlineto{\pgfqpoint{2.437809in}{4.235945in}}%
\pgfpathlineto{\pgfqpoint{2.437786in}{4.236367in}}%
\pgfpathlineto{\pgfqpoint{2.437798in}{4.236787in}}%
\pgfpathlineto{\pgfqpoint{2.437843in}{4.237205in}}%
\pgfpathlineto{\pgfqpoint{2.437922in}{4.237623in}}%
\pgfpathlineto{\pgfqpoint{2.438033in}{4.238040in}}%
\pgfpathlineto{\pgfqpoint{2.438177in}{4.238455in}}%
\pgfpathlineto{\pgfqpoint{2.438352in}{4.238869in}}%
\pgfpathlineto{\pgfqpoint{2.438558in}{4.239282in}}%
\pgfpathlineto{\pgfqpoint{2.438792in}{4.239694in}}%
\pgfpathlineto{\pgfqpoint{2.439054in}{4.240105in}}%
\pgfpathlineto{\pgfqpoint{2.458282in}{4.240105in}}%
\pgfpathlineto{\pgfqpoint{2.458282in}{4.240105in}}%
\pgfpathlineto{\pgfqpoint{2.458543in}{4.239694in}}%
\pgfpathlineto{\pgfqpoint{2.458777in}{4.239282in}}%
\pgfpathlineto{\pgfqpoint{2.458983in}{4.238869in}}%
\pgfpathlineto{\pgfqpoint{2.459158in}{4.238455in}}%
\pgfpathlineto{\pgfqpoint{2.459302in}{4.238040in}}%
\pgfpathlineto{\pgfqpoint{2.459414in}{4.237623in}}%
\pgfpathlineto{\pgfqpoint{2.459492in}{4.237205in}}%
\pgfpathlineto{\pgfqpoint{2.459538in}{4.236787in}}%
\pgfpathlineto{\pgfqpoint{2.459549in}{4.236367in}}%
\pgfpathlineto{\pgfqpoint{2.459527in}{4.235945in}}%
\pgfpathlineto{\pgfqpoint{2.459471in}{4.235523in}}%
\pgfpathlineto{\pgfqpoint{2.459382in}{4.235099in}}%
\pgfpathlineto{\pgfqpoint{2.459260in}{4.234674in}}%
\pgfpathlineto{\pgfqpoint{2.459107in}{4.234248in}}%
\pgfpathlineto{\pgfqpoint{2.458924in}{4.233821in}}%
\pgfpathlineto{\pgfqpoint{2.458711in}{4.233393in}}%
\pgfpathlineto{\pgfqpoint{2.458472in}{4.232963in}}%
\pgfpathlineto{\pgfqpoint{2.458207in}{4.232532in}}%
\pgfpathlineto{\pgfqpoint{2.457918in}{4.232099in}}%
\pgfpathlineto{\pgfqpoint{2.457610in}{4.231666in}}%
\pgfpathlineto{\pgfqpoint{2.457284in}{4.231231in}}%
\pgfpathlineto{\pgfqpoint{2.456944in}{4.230795in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{4.230358in}}%
\pgfpathlineto{\pgfqpoint{2.456236in}{4.229919in}}%
\pgfpathlineto{\pgfqpoint{2.455877in}{4.229479in}}%
\pgfpathlineto{\pgfqpoint{2.455520in}{4.229038in}}%
\pgfpathlineto{\pgfqpoint{2.455170in}{4.228595in}}%
\pgfpathlineto{\pgfqpoint{2.454833in}{4.228151in}}%
\pgfpathlineto{\pgfqpoint{2.454514in}{4.227706in}}%
\pgfpathlineto{\pgfqpoint{2.454219in}{4.227259in}}%
\pgfpathlineto{\pgfqpoint{2.453955in}{4.226811in}}%
\pgfpathlineto{\pgfqpoint{2.453729in}{4.226362in}}%
\pgfpathlineto{\pgfqpoint{2.453547in}{4.225911in}}%
\pgfpathlineto{\pgfqpoint{2.453418in}{4.225459in}}%
\pgfpathlineto{\pgfqpoint{2.453349in}{4.225006in}}%
\pgfpathlineto{\pgfqpoint{2.453350in}{4.224551in}}%
\pgfpathlineto{\pgfqpoint{2.453429in}{4.224095in}}%
\pgfpathlineto{\pgfqpoint{2.453596in}{4.223637in}}%
\pgfpathlineto{\pgfqpoint{2.453861in}{4.223178in}}%
\pgfpathlineto{\pgfqpoint{2.454234in}{4.222718in}}%
\pgfpathlineto{\pgfqpoint{2.454726in}{4.222256in}}%
\pgfpathlineto{\pgfqpoint{2.455348in}{4.221792in}}%
\pgfpathlineto{\pgfqpoint{2.456112in}{4.221328in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{4.220861in}}%
\pgfpathlineto{\pgfqpoint{2.458106in}{4.220394in}}%
\pgfpathlineto{\pgfqpoint{2.459358in}{4.219924in}}%
\pgfpathlineto{\pgfqpoint{2.460793in}{4.219454in}}%
\pgfpathlineto{\pgfqpoint{2.462420in}{4.218982in}}%
\pgfpathlineto{\pgfqpoint{2.464245in}{4.218508in}}%
\pgfpathlineto{\pgfqpoint{2.466274in}{4.218033in}}%
\pgfpathlineto{\pgfqpoint{2.468511in}{4.217556in}}%
\pgfpathlineto{\pgfqpoint{2.470956in}{4.217078in}}%
\pgfpathlineto{\pgfqpoint{2.473607in}{4.216598in}}%
\pgfpathlineto{\pgfqpoint{2.476459in}{4.216116in}}%
\pgfpathlineto{\pgfqpoint{2.479503in}{4.215633in}}%
\pgfpathlineto{\pgfqpoint{2.482727in}{4.215149in}}%
\pgfpathlineto{\pgfqpoint{2.486115in}{4.214663in}}%
\pgfpathlineto{\pgfqpoint{2.489647in}{4.214175in}}%
\pgfpathlineto{\pgfqpoint{2.493300in}{4.213686in}}%
\pgfpathlineto{\pgfqpoint{2.497046in}{4.213195in}}%
\pgfpathlineto{\pgfqpoint{2.500855in}{4.212702in}}%
\pgfpathlineto{\pgfqpoint{2.504693in}{4.212208in}}%
\pgfpathlineto{\pgfqpoint{2.508524in}{4.211712in}}%
\pgfpathlineto{\pgfqpoint{2.512309in}{4.211214in}}%
\pgfpathlineto{\pgfqpoint{2.516008in}{4.210715in}}%
\pgfpathlineto{\pgfqpoint{2.519582in}{4.210214in}}%
\pgfpathlineto{\pgfqpoint{2.522990in}{4.209712in}}%
\pgfpathlineto{\pgfqpoint{2.526193in}{4.209207in}}%
\pgfpathlineto{\pgfqpoint{2.529154in}{4.208701in}}%
\pgfpathlineto{\pgfqpoint{2.531838in}{4.208194in}}%
\pgfpathlineto{\pgfqpoint{2.534213in}{4.207684in}}%
\pgfpathlineto{\pgfqpoint{2.536254in}{4.207173in}}%
\pgfpathlineto{\pgfqpoint{2.537936in}{4.206660in}}%
\pgfpathlineto{\pgfqpoint{2.539242in}{4.206145in}}%
\pgfpathlineto{\pgfqpoint{2.540161in}{4.205628in}}%
\pgfpathlineto{\pgfqpoint{2.540687in}{4.205110in}}%
\pgfpathlineto{\pgfqpoint{2.540818in}{4.204590in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{4.204068in}}%
\pgfpathlineto{\pgfqpoint{2.539923in}{4.203544in}}%
\pgfpathlineto{\pgfqpoint{2.538923in}{4.203018in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{4.202490in}}%
\pgfpathlineto{\pgfqpoint{2.535919in}{4.201961in}}%
\pgfpathlineto{\pgfqpoint{2.533966in}{4.201429in}}%
\pgfpathlineto{\pgfqpoint{2.531751in}{4.200896in}}%
\pgfpathlineto{\pgfqpoint{2.529307in}{4.200361in}}%
\pgfpathlineto{\pgfqpoint{2.526666in}{4.199823in}}%
\pgfpathlineto{\pgfqpoint{2.523861in}{4.199284in}}%
\pgfpathlineto{\pgfqpoint{2.520926in}{4.198743in}}%
\pgfpathlineto{\pgfqpoint{2.517891in}{4.198200in}}%
\pgfpathlineto{\pgfqpoint{2.514788in}{4.197655in}}%
\pgfpathlineto{\pgfqpoint{2.511644in}{4.197108in}}%
\pgfpathlineto{\pgfqpoint{2.508487in}{4.196559in}}%
\pgfpathlineto{\pgfqpoint{2.505339in}{4.196008in}}%
\pgfpathlineto{\pgfqpoint{2.502221in}{4.195454in}}%
\pgfpathlineto{\pgfqpoint{2.499152in}{4.194899in}}%
\pgfpathlineto{\pgfqpoint{2.496147in}{4.194342in}}%
\pgfpathlineto{\pgfqpoint{2.493220in}{4.193782in}}%
\pgfpathlineto{\pgfqpoint{2.490379in}{4.193220in}}%
\pgfpathlineto{\pgfqpoint{2.487634in}{4.192657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974268in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342868in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711468in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080068in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448668in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{4.087494in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{4.087494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471867in,y=4.034732in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{4.428933in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{4.428933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.428933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.604381in,y=4.376171in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{4.770371in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{4.770371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.770371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.516015in,y=4.717610in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{5.111810in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{5.111810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.111810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.427650in,y=5.059048in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{5.453248in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{5.453248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.453248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.339285in,y=5.400487in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.190277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.250402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.293061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.326149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.353185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.376043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.395844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.413309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.531716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.591840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.634499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.667588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.694623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.717482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.737282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.754748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.873154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.933279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{4.975938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.009026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.036062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.058920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.078721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.096186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.214593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.274717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.317376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.350465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.377500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.400359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.420159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{5.437625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928193in}{4.238139in}}%
\pgfpathlineto{\pgfqpoint{1.020343in}{4.238139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296793in}{4.441583in}}%
\pgfpathlineto{\pgfqpoint{1.388943in}{4.441583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665393in}{4.459136in}}%
\pgfpathlineto{\pgfqpoint{1.757543in}{4.459136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033993in}{4.441040in}}%
\pgfpathlineto{\pgfqpoint{2.126143in}{4.441040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402593in}{4.205428in}}%
\pgfpathlineto{\pgfqpoint{2.494743in}{4.205428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{4.087494in}}%
\pgfpathlineto{\pgfqpoint{0.789968in}{5.453248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{4.087494in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{4.087494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{4.087494in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{4.087494in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{5.453248in}}%
\pgfpathlineto{\pgfqpoint{2.894455in}{5.453248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092093in}{4.479603in}}%
\pgfpathlineto{\pgfqpoint{3.065417in}{4.479603in}}%
\pgfpathlineto{\pgfqpoint{3.064871in}{4.479652in}}%
\pgfpathlineto{\pgfqpoint{3.064291in}{4.479701in}}%
\pgfpathlineto{\pgfqpoint{3.063669in}{4.479749in}}%
\pgfpathlineto{\pgfqpoint{3.062993in}{4.479798in}}%
\pgfpathlineto{\pgfqpoint{3.062252in}{4.479847in}}%
\pgfpathlineto{\pgfqpoint{3.061435in}{4.479895in}}%
\pgfpathlineto{\pgfqpoint{3.060529in}{4.479944in}}%
\pgfpathlineto{\pgfqpoint{3.059522in}{4.479992in}}%
\pgfpathlineto{\pgfqpoint{3.058403in}{4.480041in}}%
\pgfpathlineto{\pgfqpoint{3.057161in}{4.480089in}}%
\pgfpathlineto{\pgfqpoint{3.055785in}{4.480138in}}%
\pgfpathlineto{\pgfqpoint{3.054268in}{4.480186in}}%
\pgfpathlineto{\pgfqpoint{3.052602in}{4.480235in}}%
\pgfpathlineto{\pgfqpoint{3.050783in}{4.480283in}}%
\pgfpathlineto{\pgfqpoint{3.048807in}{4.480332in}}%
\pgfpathlineto{\pgfqpoint{3.046675in}{4.480380in}}%
\pgfpathlineto{\pgfqpoint{3.044390in}{4.480428in}}%
\pgfpathlineto{\pgfqpoint{3.041956in}{4.480477in}}%
\pgfpathlineto{\pgfqpoint{3.039382in}{4.480525in}}%
\pgfpathlineto{\pgfqpoint{3.036679in}{4.480574in}}%
\pgfpathlineto{\pgfqpoint{3.033861in}{4.480622in}}%
\pgfpathlineto{\pgfqpoint{3.030946in}{4.480670in}}%
\pgfpathlineto{\pgfqpoint{3.027952in}{4.480719in}}%
\pgfpathlineto{\pgfqpoint{3.024900in}{4.480767in}}%
\pgfpathlineto{\pgfqpoint{3.021815in}{4.480815in}}%
\pgfpathlineto{\pgfqpoint{3.018721in}{4.480863in}}%
\pgfpathlineto{\pgfqpoint{3.015644in}{4.480912in}}%
\pgfpathlineto{\pgfqpoint{3.012610in}{4.480960in}}%
\pgfpathlineto{\pgfqpoint{3.009647in}{4.481008in}}%
\pgfpathlineto{\pgfqpoint{3.006780in}{4.481056in}}%
\pgfpathlineto{\pgfqpoint{3.004034in}{4.481104in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{4.481153in}}%
\pgfpathlineto{\pgfqpoint{2.999001in}{4.481201in}}%
\pgfpathlineto{\pgfqpoint{2.996755in}{4.481249in}}%
\pgfpathlineto{\pgfqpoint{2.994712in}{4.481297in}}%
\pgfpathlineto{\pgfqpoint{2.992886in}{4.481345in}}%
\pgfpathlineto{\pgfqpoint{2.991287in}{4.481393in}}%
\pgfpathlineto{\pgfqpoint{2.989922in}{4.481441in}}%
\pgfpathlineto{\pgfqpoint{2.988795in}{4.481489in}}%
\pgfpathlineto{\pgfqpoint{2.987906in}{4.481537in}}%
\pgfpathlineto{\pgfqpoint{2.987250in}{4.481585in}}%
\pgfpathlineto{\pgfqpoint{2.986822in}{4.481633in}}%
\pgfpathlineto{\pgfqpoint{2.986611in}{4.481681in}}%
\pgfpathlineto{\pgfqpoint{2.986605in}{4.481729in}}%
\pgfpathlineto{\pgfqpoint{2.986789in}{4.481777in}}%
\pgfpathlineto{\pgfqpoint{2.987147in}{4.481825in}}%
\pgfpathlineto{\pgfqpoint{2.987660in}{4.481873in}}%
\pgfpathlineto{\pgfqpoint{2.988310in}{4.481921in}}%
\pgfpathlineto{\pgfqpoint{2.989077in}{4.481969in}}%
\pgfpathlineto{\pgfqpoint{2.989941in}{4.482017in}}%
\pgfpathlineto{\pgfqpoint{2.990883in}{4.482065in}}%
\pgfpathlineto{\pgfqpoint{2.991885in}{4.482113in}}%
\pgfpathlineto{\pgfqpoint{2.992930in}{4.482161in}}%
\pgfpathlineto{\pgfqpoint{2.994000in}{4.482208in}}%
\pgfpathlineto{\pgfqpoint{2.995083in}{4.482256in}}%
\pgfpathlineto{\pgfqpoint{2.996165in}{4.482304in}}%
\pgfpathlineto{\pgfqpoint{2.997237in}{4.482352in}}%
\pgfpathlineto{\pgfqpoint{2.998290in}{4.482399in}}%
\pgfpathlineto{\pgfqpoint{2.999318in}{4.482447in}}%
\pgfpathlineto{\pgfqpoint{3.000316in}{4.482495in}}%
\pgfpathlineto{\pgfqpoint{3.001283in}{4.482543in}}%
\pgfpathlineto{\pgfqpoint{3.002217in}{4.482590in}}%
\pgfpathlineto{\pgfqpoint{3.003120in}{4.482638in}}%
\pgfpathlineto{\pgfqpoint{3.003993in}{4.482686in}}%
\pgfpathlineto{\pgfqpoint{3.004842in}{4.482733in}}%
\pgfpathlineto{\pgfqpoint{3.005669in}{4.482781in}}%
\pgfpathlineto{\pgfqpoint{3.006481in}{4.482829in}}%
\pgfpathlineto{\pgfqpoint{3.007284in}{4.482876in}}%
\pgfpathlineto{\pgfqpoint{3.008083in}{4.482924in}}%
\pgfpathlineto{\pgfqpoint{3.008886in}{4.482971in}}%
\pgfpathlineto{\pgfqpoint{3.009699in}{4.483019in}}%
\pgfpathlineto{\pgfqpoint{3.010527in}{4.483067in}}%
\pgfpathlineto{\pgfqpoint{3.011377in}{4.483114in}}%
\pgfpathlineto{\pgfqpoint{3.012255in}{4.483162in}}%
\pgfpathlineto{\pgfqpoint{3.013166in}{4.483209in}}%
\pgfpathlineto{\pgfqpoint{3.014114in}{4.483257in}}%
\pgfpathlineto{\pgfqpoint{3.015104in}{4.483304in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{4.483352in}}%
\pgfpathlineto{\pgfqpoint{3.017222in}{4.483399in}}%
\pgfpathlineto{\pgfqpoint{3.018355in}{4.483446in}}%
\pgfpathlineto{\pgfqpoint{3.019540in}{4.483494in}}%
\pgfpathlineto{\pgfqpoint{3.020777in}{4.483541in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{4.483589in}}%
\pgfpathlineto{\pgfqpoint{3.023411in}{4.483636in}}%
\pgfpathlineto{\pgfqpoint{3.024806in}{4.483683in}}%
\pgfpathlineto{\pgfqpoint{3.026251in}{4.483731in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{4.483778in}}%
\pgfpathlineto{\pgfqpoint{3.029283in}{4.483825in}}%
\pgfpathlineto{\pgfqpoint{3.030865in}{4.483873in}}%
\pgfpathlineto{\pgfqpoint{3.032485in}{4.483920in}}%
\pgfpathlineto{\pgfqpoint{3.034140in}{4.483967in}}%
\pgfpathlineto{\pgfqpoint{3.035826in}{4.484014in}}%
\pgfpathlineto{\pgfqpoint{3.037536in}{4.484062in}}%
\pgfpathlineto{\pgfqpoint{3.039266in}{4.484109in}}%
\pgfpathlineto{\pgfqpoint{3.041011in}{4.484156in}}%
\pgfpathlineto{\pgfqpoint{3.042764in}{4.484203in}}%
\pgfpathlineto{\pgfqpoint{3.044520in}{4.484250in}}%
\pgfpathlineto{\pgfqpoint{3.046272in}{4.484297in}}%
\pgfpathlineto{\pgfqpoint{3.048015in}{4.484345in}}%
\pgfpathlineto{\pgfqpoint{3.109495in}{4.484345in}}%
\pgfpathlineto{\pgfqpoint{3.109495in}{4.484345in}}%
\pgfpathlineto{\pgfqpoint{3.111237in}{4.484297in}}%
\pgfpathlineto{\pgfqpoint{3.112990in}{4.484250in}}%
\pgfpathlineto{\pgfqpoint{3.114745in}{4.484203in}}%
\pgfpathlineto{\pgfqpoint{3.116499in}{4.484156in}}%
\pgfpathlineto{\pgfqpoint{3.118243in}{4.484109in}}%
\pgfpathlineto{\pgfqpoint{3.119974in}{4.484062in}}%
\pgfpathlineto{\pgfqpoint{3.121684in}{4.484014in}}%
\pgfpathlineto{\pgfqpoint{3.123369in}{4.483967in}}%
\pgfpathlineto{\pgfqpoint{3.125024in}{4.483920in}}%
\pgfpathlineto{\pgfqpoint{3.126645in}{4.483873in}}%
\pgfpathlineto{\pgfqpoint{3.128226in}{4.483825in}}%
\pgfpathlineto{\pgfqpoint{3.129765in}{4.483778in}}%
\pgfpathlineto{\pgfqpoint{3.131259in}{4.483731in}}%
\pgfpathlineto{\pgfqpoint{3.132704in}{4.483683in}}%
\pgfpathlineto{\pgfqpoint{3.134099in}{4.483636in}}%
\pgfpathlineto{\pgfqpoint{3.135442in}{4.483589in}}%
\pgfpathlineto{\pgfqpoint{3.136732in}{4.483541in}}%
\pgfpathlineto{\pgfqpoint{3.137970in}{4.483494in}}%
\pgfpathlineto{\pgfqpoint{3.139154in}{4.483446in}}%
\pgfpathlineto{\pgfqpoint{3.140287in}{4.483399in}}%
\pgfpathlineto{\pgfqpoint{3.141370in}{4.483352in}}%
\pgfpathlineto{\pgfqpoint{3.142405in}{4.483304in}}%
\pgfpathlineto{\pgfqpoint{3.143395in}{4.483257in}}%
\pgfpathlineto{\pgfqpoint{3.144344in}{4.483209in}}%
\pgfpathlineto{\pgfqpoint{3.145254in}{4.483162in}}%
\pgfpathlineto{\pgfqpoint{3.146132in}{4.483114in}}%
\pgfpathlineto{\pgfqpoint{3.146983in}{4.483067in}}%
\pgfpathlineto{\pgfqpoint{3.147811in}{4.483019in}}%
\pgfpathlineto{\pgfqpoint{3.148623in}{4.482971in}}%
\pgfpathlineto{\pgfqpoint{3.149426in}{4.482924in}}%
\pgfpathlineto{\pgfqpoint{3.150226in}{4.482876in}}%
\pgfpathlineto{\pgfqpoint{3.151028in}{4.482829in}}%
\pgfpathlineto{\pgfqpoint{3.151840in}{4.482781in}}%
\pgfpathlineto{\pgfqpoint{3.152668in}{4.482733in}}%
\pgfpathlineto{\pgfqpoint{3.153516in}{4.482686in}}%
\pgfpathlineto{\pgfqpoint{3.154390in}{4.482638in}}%
\pgfpathlineto{\pgfqpoint{3.155293in}{4.482590in}}%
\pgfpathlineto{\pgfqpoint{3.156227in}{4.482543in}}%
\pgfpathlineto{\pgfqpoint{3.157193in}{4.482495in}}%
\pgfpathlineto{\pgfqpoint{3.158191in}{4.482447in}}%
\pgfpathlineto{\pgfqpoint{3.159219in}{4.482399in}}%
\pgfpathlineto{\pgfqpoint{3.160272in}{4.482352in}}%
\pgfpathlineto{\pgfqpoint{3.161344in}{4.482304in}}%
\pgfpathlineto{\pgfqpoint{3.162427in}{4.482256in}}%
\pgfpathlineto{\pgfqpoint{3.163510in}{4.482208in}}%
\pgfpathlineto{\pgfqpoint{3.164580in}{4.482161in}}%
\pgfpathlineto{\pgfqpoint{3.165624in}{4.482113in}}%
\pgfpathlineto{\pgfqpoint{3.166626in}{4.482065in}}%
\pgfpathlineto{\pgfqpoint{3.167568in}{4.482017in}}%
\pgfpathlineto{\pgfqpoint{3.168433in}{4.481969in}}%
\pgfpathlineto{\pgfqpoint{3.169199in}{4.481921in}}%
\pgfpathlineto{\pgfqpoint{3.169849in}{4.481873in}}%
\pgfpathlineto{\pgfqpoint{3.170363in}{4.481825in}}%
\pgfpathlineto{\pgfqpoint{3.170721in}{4.481777in}}%
\pgfpathlineto{\pgfqpoint{3.170905in}{4.481729in}}%
\pgfpathlineto{\pgfqpoint{3.170899in}{4.481681in}}%
\pgfpathlineto{\pgfqpoint{3.170688in}{4.481633in}}%
\pgfpathlineto{\pgfqpoint{3.170259in}{4.481585in}}%
\pgfpathlineto{\pgfqpoint{3.169604in}{4.481537in}}%
\pgfpathlineto{\pgfqpoint{3.168714in}{4.481489in}}%
\pgfpathlineto{\pgfqpoint{3.167587in}{4.481441in}}%
\pgfpathlineto{\pgfqpoint{3.166223in}{4.481393in}}%
\pgfpathlineto{\pgfqpoint{3.164624in}{4.481345in}}%
\pgfpathlineto{\pgfqpoint{3.162798in}{4.481297in}}%
\pgfpathlineto{\pgfqpoint{3.160755in}{4.481249in}}%
\pgfpathlineto{\pgfqpoint{3.158508in}{4.481201in}}%
\pgfpathlineto{\pgfqpoint{3.156075in}{4.481153in}}%
\pgfpathlineto{\pgfqpoint{3.153475in}{4.481104in}}%
\pgfpathlineto{\pgfqpoint{3.150730in}{4.481056in}}%
\pgfpathlineto{\pgfqpoint{3.147863in}{4.481008in}}%
\pgfpathlineto{\pgfqpoint{3.144899in}{4.480960in}}%
\pgfpathlineto{\pgfqpoint{3.141866in}{4.480912in}}%
\pgfpathlineto{\pgfqpoint{3.138789in}{4.480863in}}%
\pgfpathlineto{\pgfqpoint{3.135695in}{4.480815in}}%
\pgfpathlineto{\pgfqpoint{3.132609in}{4.480767in}}%
\pgfpathlineto{\pgfqpoint{3.129558in}{4.480719in}}%
\pgfpathlineto{\pgfqpoint{3.126564in}{4.480670in}}%
\pgfpathlineto{\pgfqpoint{3.123648in}{4.480622in}}%
\pgfpathlineto{\pgfqpoint{3.120831in}{4.480574in}}%
\pgfpathlineto{\pgfqpoint{3.118128in}{4.480525in}}%
\pgfpathlineto{\pgfqpoint{3.115554in}{4.480477in}}%
\pgfpathlineto{\pgfqpoint{3.113120in}{4.480428in}}%
\pgfpathlineto{\pgfqpoint{3.110834in}{4.480380in}}%
\pgfpathlineto{\pgfqpoint{3.108703in}{4.480332in}}%
\pgfpathlineto{\pgfqpoint{3.106727in}{4.480283in}}%
\pgfpathlineto{\pgfqpoint{3.104907in}{4.480235in}}%
\pgfpathlineto{\pgfqpoint{3.103242in}{4.480186in}}%
\pgfpathlineto{\pgfqpoint{3.101724in}{4.480138in}}%
\pgfpathlineto{\pgfqpoint{3.100349in}{4.480089in}}%
\pgfpathlineto{\pgfqpoint{3.099106in}{4.480041in}}%
\pgfpathlineto{\pgfqpoint{3.097987in}{4.479992in}}%
\pgfpathlineto{\pgfqpoint{3.096981in}{4.479944in}}%
\pgfpathlineto{\pgfqpoint{3.096075in}{4.479895in}}%
\pgfpathlineto{\pgfqpoint{3.095257in}{4.479847in}}%
\pgfpathlineto{\pgfqpoint{3.094517in}{4.479798in}}%
\pgfpathlineto{\pgfqpoint{3.093841in}{4.479749in}}%
\pgfpathlineto{\pgfqpoint{3.093218in}{4.479701in}}%
\pgfpathlineto{\pgfqpoint{3.092639in}{4.479652in}}%
\pgfpathlineto{\pgfqpoint{3.092093in}{4.479603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525172in}{4.517998in}}%
\pgfpathlineto{\pgfqpoint{3.369537in}{4.517998in}}%
\pgfpathlineto{\pgfqpoint{3.367188in}{4.518062in}}%
\pgfpathlineto{\pgfqpoint{3.365016in}{4.518125in}}%
\pgfpathlineto{\pgfqpoint{3.363037in}{4.518189in}}%
\pgfpathlineto{\pgfqpoint{3.361263in}{4.518252in}}%
\pgfpathlineto{\pgfqpoint{3.359706in}{4.518316in}}%
\pgfpathlineto{\pgfqpoint{3.358373in}{4.518379in}}%
\pgfpathlineto{\pgfqpoint{3.357271in}{4.518443in}}%
\pgfpathlineto{\pgfqpoint{3.356403in}{4.518506in}}%
\pgfpathlineto{\pgfqpoint{3.355771in}{4.518569in}}%
\pgfpathlineto{\pgfqpoint{3.355373in}{4.518633in}}%
\pgfpathlineto{\pgfqpoint{3.355205in}{4.518696in}}%
\pgfpathlineto{\pgfqpoint{3.355261in}{4.518759in}}%
\pgfpathlineto{\pgfqpoint{3.355532in}{4.518822in}}%
\pgfpathlineto{\pgfqpoint{3.356007in}{4.518886in}}%
\pgfpathlineto{\pgfqpoint{3.356674in}{4.518949in}}%
\pgfpathlineto{\pgfqpoint{3.357519in}{4.519012in}}%
\pgfpathlineto{\pgfqpoint{3.358524in}{4.519075in}}%
\pgfpathlineto{\pgfqpoint{3.359673in}{4.519138in}}%
\pgfpathlineto{\pgfqpoint{3.360948in}{4.519201in}}%
\pgfpathlineto{\pgfqpoint{3.362329in}{4.519264in}}%
\pgfpathlineto{\pgfqpoint{3.363797in}{4.519327in}}%
\pgfpathlineto{\pgfqpoint{3.365333in}{4.519390in}}%
\pgfpathlineto{\pgfqpoint{3.366916in}{4.519453in}}%
\pgfpathlineto{\pgfqpoint{3.368529in}{4.519516in}}%
\pgfpathlineto{\pgfqpoint{3.370152in}{4.519579in}}%
\pgfpathlineto{\pgfqpoint{3.371769in}{4.519642in}}%
\pgfpathlineto{\pgfqpoint{3.373363in}{4.519705in}}%
\pgfpathlineto{\pgfqpoint{3.374921in}{4.519767in}}%
\pgfpathlineto{\pgfqpoint{3.376427in}{4.519830in}}%
\pgfpathlineto{\pgfqpoint{3.377873in}{4.519893in}}%
\pgfpathlineto{\pgfqpoint{3.379247in}{4.519956in}}%
\pgfpathlineto{\pgfqpoint{3.380542in}{4.520018in}}%
\pgfpathlineto{\pgfqpoint{3.381753in}{4.520081in}}%
\pgfpathlineto{\pgfqpoint{3.382875in}{4.520144in}}%
\pgfpathlineto{\pgfqpoint{3.383908in}{4.520206in}}%
\pgfpathlineto{\pgfqpoint{3.384852in}{4.520269in}}%
\pgfpathlineto{\pgfqpoint{3.385708in}{4.520332in}}%
\pgfpathlineto{\pgfqpoint{3.386480in}{4.520394in}}%
\pgfpathlineto{\pgfqpoint{3.387174in}{4.520457in}}%
\pgfpathlineto{\pgfqpoint{3.387798in}{4.520519in}}%
\pgfpathlineto{\pgfqpoint{3.388358in}{4.520582in}}%
\pgfpathlineto{\pgfqpoint{3.388865in}{4.520644in}}%
\pgfpathlineto{\pgfqpoint{3.389328in}{4.520707in}}%
\pgfpathlineto{\pgfqpoint{3.389759in}{4.520769in}}%
\pgfpathlineto{\pgfqpoint{3.390168in}{4.520831in}}%
\pgfpathlineto{\pgfqpoint{3.390567in}{4.520894in}}%
\pgfpathlineto{\pgfqpoint{3.390967in}{4.520956in}}%
\pgfpathlineto{\pgfqpoint{3.391380in}{4.521018in}}%
\pgfpathlineto{\pgfqpoint{3.391816in}{4.521081in}}%
\pgfpathlineto{\pgfqpoint{3.392284in}{4.521143in}}%
\pgfpathlineto{\pgfqpoint{3.392795in}{4.521205in}}%
\pgfpathlineto{\pgfqpoint{3.393356in}{4.521267in}}%
\pgfpathlineto{\pgfqpoint{3.393974in}{4.521329in}}%
\pgfpathlineto{\pgfqpoint{3.394656in}{4.521391in}}%
\pgfpathlineto{\pgfqpoint{3.395404in}{4.521454in}}%
\pgfpathlineto{\pgfqpoint{3.396224in}{4.521516in}}%
\pgfpathlineto{\pgfqpoint{3.397115in}{4.521578in}}%
\pgfpathlineto{\pgfqpoint{3.398079in}{4.521640in}}%
\pgfpathlineto{\pgfqpoint{3.399114in}{4.521702in}}%
\pgfpathlineto{\pgfqpoint{3.400217in}{4.521764in}}%
\pgfpathlineto{\pgfqpoint{3.401386in}{4.521826in}}%
\pgfpathlineto{\pgfqpoint{3.402615in}{4.521888in}}%
\pgfpathlineto{\pgfqpoint{3.403898in}{4.521949in}}%
\pgfpathlineto{\pgfqpoint{3.405230in}{4.522011in}}%
\pgfpathlineto{\pgfqpoint{3.406601in}{4.522073in}}%
\pgfpathlineto{\pgfqpoint{3.408004in}{4.522135in}}%
\pgfpathlineto{\pgfqpoint{3.409430in}{4.522197in}}%
\pgfpathlineto{\pgfqpoint{3.410871in}{4.522259in}}%
\pgfpathlineto{\pgfqpoint{3.412317in}{4.522320in}}%
\pgfpathlineto{\pgfqpoint{3.413760in}{4.522382in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{4.522444in}}%
\pgfpathlineto{\pgfqpoint{3.416601in}{4.522505in}}%
\pgfpathlineto{\pgfqpoint{3.417983in}{4.522567in}}%
\pgfpathlineto{\pgfqpoint{3.419328in}{4.522629in}}%
\pgfpathlineto{\pgfqpoint{3.420631in}{4.522690in}}%
\pgfpathlineto{\pgfqpoint{3.421885in}{4.522752in}}%
\pgfpathlineto{\pgfqpoint{3.423086in}{4.522813in}}%
\pgfpathlineto{\pgfqpoint{3.424228in}{4.522875in}}%
\pgfpathlineto{\pgfqpoint{3.425310in}{4.522936in}}%
\pgfpathlineto{\pgfqpoint{3.426328in}{4.522998in}}%
\pgfpathlineto{\pgfqpoint{3.427280in}{4.523059in}}%
\pgfpathlineto{\pgfqpoint{3.428168in}{4.523121in}}%
\pgfpathlineto{\pgfqpoint{3.428991in}{4.523182in}}%
\pgfpathlineto{\pgfqpoint{3.429750in}{4.523243in}}%
\pgfpathlineto{\pgfqpoint{3.430448in}{4.523305in}}%
\pgfpathlineto{\pgfqpoint{3.431087in}{4.523366in}}%
\pgfpathlineto{\pgfqpoint{3.431671in}{4.523427in}}%
\pgfpathlineto{\pgfqpoint{3.432204in}{4.523489in}}%
\pgfpathlineto{\pgfqpoint{3.432690in}{4.523550in}}%
\pgfpathlineto{\pgfqpoint{3.433135in}{4.523611in}}%
\pgfpathlineto{\pgfqpoint{3.433542in}{4.523672in}}%
\pgfpathlineto{\pgfqpoint{3.433918in}{4.523733in}}%
\pgfpathlineto{\pgfqpoint{3.434267in}{4.523795in}}%
\pgfpathlineto{\pgfqpoint{3.434595in}{4.523856in}}%
\pgfpathlineto{\pgfqpoint{3.434906in}{4.523917in}}%
\pgfpathlineto{\pgfqpoint{3.435206in}{4.523978in}}%
\pgfpathlineto{\pgfqpoint{3.435498in}{4.524039in}}%
\pgfpathlineto{\pgfqpoint{3.435786in}{4.524100in}}%
\pgfpathlineto{\pgfqpoint{3.436074in}{4.524161in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{4.524161in}}%
\pgfpathlineto{\pgfqpoint{3.458635in}{4.524161in}}%
\pgfpathlineto{\pgfqpoint{3.458923in}{4.524100in}}%
\pgfpathlineto{\pgfqpoint{3.459212in}{4.524039in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{4.523978in}}%
\pgfpathlineto{\pgfqpoint{3.459803in}{4.523917in}}%
\pgfpathlineto{\pgfqpoint{3.460114in}{4.523856in}}%
\pgfpathlineto{\pgfqpoint{3.460442in}{4.523795in}}%
\pgfpathlineto{\pgfqpoint{3.460791in}{4.523733in}}%
\pgfpathlineto{\pgfqpoint{3.461167in}{4.523672in}}%
\pgfpathlineto{\pgfqpoint{3.461574in}{4.523611in}}%
\pgfpathlineto{\pgfqpoint{3.462019in}{4.523550in}}%
\pgfpathlineto{\pgfqpoint{3.462505in}{4.523489in}}%
\pgfpathlineto{\pgfqpoint{3.463038in}{4.523427in}}%
\pgfpathlineto{\pgfqpoint{3.463622in}{4.523366in}}%
\pgfpathlineto{\pgfqpoint{3.464262in}{4.523305in}}%
\pgfpathlineto{\pgfqpoint{3.464959in}{4.523243in}}%
\pgfpathlineto{\pgfqpoint{3.465719in}{4.523182in}}%
\pgfpathlineto{\pgfqpoint{3.466541in}{4.523121in}}%
\pgfpathlineto{\pgfqpoint{3.467429in}{4.523059in}}%
\pgfpathlineto{\pgfqpoint{3.468382in}{4.522998in}}%
\pgfpathlineto{\pgfqpoint{3.469400in}{4.522936in}}%
\pgfpathlineto{\pgfqpoint{3.470481in}{4.522875in}}%
\pgfpathlineto{\pgfqpoint{3.471623in}{4.522813in}}%
\pgfpathlineto{\pgfqpoint{3.472824in}{4.522752in}}%
\pgfpathlineto{\pgfqpoint{3.474078in}{4.522690in}}%
\pgfpathlineto{\pgfqpoint{3.475381in}{4.522629in}}%
\pgfpathlineto{\pgfqpoint{3.476726in}{4.522567in}}%
\pgfpathlineto{\pgfqpoint{3.478108in}{4.522505in}}%
\pgfpathlineto{\pgfqpoint{3.479518in}{4.522444in}}%
\pgfpathlineto{\pgfqpoint{3.480949in}{4.522382in}}%
\pgfpathlineto{\pgfqpoint{3.482392in}{4.522320in}}%
\pgfpathlineto{\pgfqpoint{3.483838in}{4.522259in}}%
\pgfpathlineto{\pgfqpoint{3.485279in}{4.522197in}}%
\pgfpathlineto{\pgfqpoint{3.486706in}{4.522135in}}%
\pgfpathlineto{\pgfqpoint{3.488109in}{4.522073in}}%
\pgfpathlineto{\pgfqpoint{3.489480in}{4.522011in}}%
\pgfpathlineto{\pgfqpoint{3.490811in}{4.521949in}}%
\pgfpathlineto{\pgfqpoint{3.492094in}{4.521888in}}%
\pgfpathlineto{\pgfqpoint{3.493323in}{4.521826in}}%
\pgfpathlineto{\pgfqpoint{3.494492in}{4.521764in}}%
\pgfpathlineto{\pgfqpoint{3.495596in}{4.521702in}}%
\pgfpathlineto{\pgfqpoint{3.496631in}{4.521640in}}%
\pgfpathlineto{\pgfqpoint{3.497594in}{4.521578in}}%
\pgfpathlineto{\pgfqpoint{3.498486in}{4.521516in}}%
\pgfpathlineto{\pgfqpoint{3.499305in}{4.521454in}}%
\pgfpathlineto{\pgfqpoint{3.500054in}{4.521391in}}%
\pgfpathlineto{\pgfqpoint{3.500735in}{4.521329in}}%
\pgfpathlineto{\pgfqpoint{3.501353in}{4.521267in}}%
\pgfpathlineto{\pgfqpoint{3.501914in}{4.521205in}}%
\pgfpathlineto{\pgfqpoint{3.502425in}{4.521143in}}%
\pgfpathlineto{\pgfqpoint{3.502894in}{4.521081in}}%
\pgfpathlineto{\pgfqpoint{3.503330in}{4.521018in}}%
\pgfpathlineto{\pgfqpoint{3.503742in}{4.520956in}}%
\pgfpathlineto{\pgfqpoint{3.504143in}{4.520894in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{4.520831in}}%
\pgfpathlineto{\pgfqpoint{3.504951in}{4.520769in}}%
\pgfpathlineto{\pgfqpoint{3.505381in}{4.520707in}}%
\pgfpathlineto{\pgfqpoint{3.505845in}{4.520644in}}%
\pgfpathlineto{\pgfqpoint{3.506351in}{4.520582in}}%
\pgfpathlineto{\pgfqpoint{3.506912in}{4.520519in}}%
\pgfpathlineto{\pgfqpoint{3.507535in}{4.520457in}}%
\pgfpathlineto{\pgfqpoint{3.508229in}{4.520394in}}%
\pgfpathlineto{\pgfqpoint{3.509002in}{4.520332in}}%
\pgfpathlineto{\pgfqpoint{3.509858in}{4.520269in}}%
\pgfpathlineto{\pgfqpoint{3.510801in}{4.520206in}}%
\pgfpathlineto{\pgfqpoint{3.511834in}{4.520144in}}%
\pgfpathlineto{\pgfqpoint{3.512957in}{4.520081in}}%
\pgfpathlineto{\pgfqpoint{3.514167in}{4.520018in}}%
\pgfpathlineto{\pgfqpoint{3.515463in}{4.519956in}}%
\pgfpathlineto{\pgfqpoint{3.516837in}{4.519893in}}%
\pgfpathlineto{\pgfqpoint{3.518282in}{4.519830in}}%
\pgfpathlineto{\pgfqpoint{3.519789in}{4.519767in}}%
\pgfpathlineto{\pgfqpoint{3.521346in}{4.519705in}}%
\pgfpathlineto{\pgfqpoint{3.522940in}{4.519642in}}%
\pgfpathlineto{\pgfqpoint{3.524557in}{4.519579in}}%
\pgfpathlineto{\pgfqpoint{3.526181in}{4.519516in}}%
\pgfpathlineto{\pgfqpoint{3.527793in}{4.519453in}}%
\pgfpathlineto{\pgfqpoint{3.529377in}{4.519390in}}%
\pgfpathlineto{\pgfqpoint{3.530912in}{4.519327in}}%
\pgfpathlineto{\pgfqpoint{3.532380in}{4.519264in}}%
\pgfpathlineto{\pgfqpoint{3.533761in}{4.519201in}}%
\pgfpathlineto{\pgfqpoint{3.535036in}{4.519138in}}%
\pgfpathlineto{\pgfqpoint{3.536185in}{4.519075in}}%
\pgfpathlineto{\pgfqpoint{3.537191in}{4.519012in}}%
\pgfpathlineto{\pgfqpoint{3.538035in}{4.518949in}}%
\pgfpathlineto{\pgfqpoint{3.538702in}{4.518886in}}%
\pgfpathlineto{\pgfqpoint{3.539178in}{4.518822in}}%
\pgfpathlineto{\pgfqpoint{3.539449in}{4.518759in}}%
\pgfpathlineto{\pgfqpoint{3.539505in}{4.518696in}}%
\pgfpathlineto{\pgfqpoint{3.539337in}{4.518633in}}%
\pgfpathlineto{\pgfqpoint{3.538939in}{4.518569in}}%
\pgfpathlineto{\pgfqpoint{3.538306in}{4.518506in}}%
\pgfpathlineto{\pgfqpoint{3.537439in}{4.518443in}}%
\pgfpathlineto{\pgfqpoint{3.536336in}{4.518379in}}%
\pgfpathlineto{\pgfqpoint{3.535004in}{4.518316in}}%
\pgfpathlineto{\pgfqpoint{3.533446in}{4.518252in}}%
\pgfpathlineto{\pgfqpoint{3.531673in}{4.518189in}}%
\pgfpathlineto{\pgfqpoint{3.529693in}{4.518125in}}%
\pgfpathlineto{\pgfqpoint{3.527522in}{4.518062in}}%
\pgfpathlineto{\pgfqpoint{3.525172in}{4.517998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888569in}{4.578937in}}%
\pgfpathlineto{\pgfqpoint{3.743340in}{4.578937in}}%
\pgfpathlineto{\pgfqpoint{3.741287in}{4.578974in}}%
\pgfpathlineto{\pgfqpoint{3.739324in}{4.579011in}}%
\pgfpathlineto{\pgfqpoint{3.737457in}{4.579048in}}%
\pgfpathlineto{\pgfqpoint{3.735694in}{4.579085in}}%
\pgfpathlineto{\pgfqpoint{3.734040in}{4.579123in}}%
\pgfpathlineto{\pgfqpoint{3.732501in}{4.579160in}}%
\pgfpathlineto{\pgfqpoint{3.731080in}{4.579197in}}%
\pgfpathlineto{\pgfqpoint{3.729783in}{4.579234in}}%
\pgfpathlineto{\pgfqpoint{3.728610in}{4.579271in}}%
\pgfpathlineto{\pgfqpoint{3.727566in}{4.579308in}}%
\pgfpathlineto{\pgfqpoint{3.726650in}{4.579345in}}%
\pgfpathlineto{\pgfqpoint{3.725864in}{4.579382in}}%
\pgfpathlineto{\pgfqpoint{3.725207in}{4.579419in}}%
\pgfpathlineto{\pgfqpoint{3.724679in}{4.579456in}}%
\pgfpathlineto{\pgfqpoint{3.724277in}{4.579493in}}%
\pgfpathlineto{\pgfqpoint{3.723999in}{4.579531in}}%
\pgfpathlineto{\pgfqpoint{3.723843in}{4.579568in}}%
\pgfpathlineto{\pgfqpoint{3.723805in}{4.579605in}}%
\pgfpathlineto{\pgfqpoint{3.723880in}{4.579642in}}%
\pgfpathlineto{\pgfqpoint{3.724065in}{4.579679in}}%
\pgfpathlineto{\pgfqpoint{3.724353in}{4.579716in}}%
\pgfpathlineto{\pgfqpoint{3.724741in}{4.579753in}}%
\pgfpathlineto{\pgfqpoint{3.725223in}{4.579790in}}%
\pgfpathlineto{\pgfqpoint{3.725791in}{4.579827in}}%
\pgfpathlineto{\pgfqpoint{3.726441in}{4.579864in}}%
\pgfpathlineto{\pgfqpoint{3.727166in}{4.579900in}}%
\pgfpathlineto{\pgfqpoint{3.727959in}{4.579937in}}%
\pgfpathlineto{\pgfqpoint{3.728814in}{4.579974in}}%
\pgfpathlineto{\pgfqpoint{3.729723in}{4.580011in}}%
\pgfpathlineto{\pgfqpoint{3.730682in}{4.580048in}}%
\pgfpathlineto{\pgfqpoint{3.731682in}{4.580085in}}%
\pgfpathlineto{\pgfqpoint{3.732717in}{4.580122in}}%
\pgfpathlineto{\pgfqpoint{3.733781in}{4.580159in}}%
\pgfpathlineto{\pgfqpoint{3.734867in}{4.580196in}}%
\pgfpathlineto{\pgfqpoint{3.735969in}{4.580233in}}%
\pgfpathlineto{\pgfqpoint{3.737081in}{4.580270in}}%
\pgfpathlineto{\pgfqpoint{3.738197in}{4.580306in}}%
\pgfpathlineto{\pgfqpoint{3.739311in}{4.580343in}}%
\pgfpathlineto{\pgfqpoint{3.740418in}{4.580380in}}%
\pgfpathlineto{\pgfqpoint{3.741514in}{4.580417in}}%
\pgfpathlineto{\pgfqpoint{3.742592in}{4.580454in}}%
\pgfpathlineto{\pgfqpoint{3.743649in}{4.580490in}}%
\pgfpathlineto{\pgfqpoint{3.744681in}{4.580527in}}%
\pgfpathlineto{\pgfqpoint{3.745683in}{4.580564in}}%
\pgfpathlineto{\pgfqpoint{3.746654in}{4.580601in}}%
\pgfpathlineto{\pgfqpoint{3.747589in}{4.580638in}}%
\pgfpathlineto{\pgfqpoint{3.748486in}{4.580674in}}%
\pgfpathlineto{\pgfqpoint{3.749343in}{4.580711in}}%
\pgfpathlineto{\pgfqpoint{3.750159in}{4.580748in}}%
\pgfpathlineto{\pgfqpoint{3.750932in}{4.580785in}}%
\pgfpathlineto{\pgfqpoint{3.751662in}{4.580821in}}%
\pgfpathlineto{\pgfqpoint{3.752347in}{4.580858in}}%
\pgfpathlineto{\pgfqpoint{3.752989in}{4.580895in}}%
\pgfpathlineto{\pgfqpoint{3.753588in}{4.580931in}}%
\pgfpathlineto{\pgfqpoint{3.754143in}{4.580968in}}%
\pgfpathlineto{\pgfqpoint{3.754658in}{4.581005in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{4.581041in}}%
\pgfpathlineto{\pgfqpoint{3.755569in}{4.581078in}}%
\pgfpathlineto{\pgfqpoint{3.755970in}{4.581115in}}%
\pgfpathlineto{\pgfqpoint{3.756338in}{4.581151in}}%
\pgfpathlineto{\pgfqpoint{3.756675in}{4.581188in}}%
\pgfpathlineto{\pgfqpoint{3.756985in}{4.581225in}}%
\pgfpathlineto{\pgfqpoint{3.757271in}{4.581261in}}%
\pgfpathlineto{\pgfqpoint{3.757536in}{4.581298in}}%
\pgfpathlineto{\pgfqpoint{3.757784in}{4.581335in}}%
\pgfpathlineto{\pgfqpoint{3.758017in}{4.581371in}}%
\pgfpathlineto{\pgfqpoint{3.758241in}{4.581408in}}%
\pgfpathlineto{\pgfqpoint{3.758459in}{4.581444in}}%
\pgfpathlineto{\pgfqpoint{3.758675in}{4.581481in}}%
\pgfpathlineto{\pgfqpoint{3.758892in}{4.581517in}}%
\pgfpathlineto{\pgfqpoint{3.759114in}{4.581554in}}%
\pgfpathlineto{\pgfqpoint{3.759346in}{4.581590in}}%
\pgfpathlineto{\pgfqpoint{3.759591in}{4.581627in}}%
\pgfpathlineto{\pgfqpoint{3.759853in}{4.581663in}}%
\pgfpathlineto{\pgfqpoint{3.760134in}{4.581700in}}%
\pgfpathlineto{\pgfqpoint{3.760440in}{4.581736in}}%
\pgfpathlineto{\pgfqpoint{3.760773in}{4.581773in}}%
\pgfpathlineto{\pgfqpoint{3.761136in}{4.581809in}}%
\pgfpathlineto{\pgfqpoint{3.761532in}{4.581846in}}%
\pgfpathlineto{\pgfqpoint{3.761963in}{4.581882in}}%
\pgfpathlineto{\pgfqpoint{3.762433in}{4.581919in}}%
\pgfpathlineto{\pgfqpoint{3.762944in}{4.581955in}}%
\pgfpathlineto{\pgfqpoint{3.763497in}{4.581992in}}%
\pgfpathlineto{\pgfqpoint{3.764095in}{4.582028in}}%
\pgfpathlineto{\pgfqpoint{3.764738in}{4.582065in}}%
\pgfpathlineto{\pgfqpoint{3.765427in}{4.582101in}}%
\pgfpathlineto{\pgfqpoint{3.766164in}{4.582137in}}%
\pgfpathlineto{\pgfqpoint{3.766948in}{4.582174in}}%
\pgfpathlineto{\pgfqpoint{3.767781in}{4.582210in}}%
\pgfpathlineto{\pgfqpoint{3.768660in}{4.582247in}}%
\pgfpathlineto{\pgfqpoint{3.769586in}{4.582283in}}%
\pgfpathlineto{\pgfqpoint{3.770558in}{4.582319in}}%
\pgfpathlineto{\pgfqpoint{3.771574in}{4.582356in}}%
\pgfpathlineto{\pgfqpoint{3.772632in}{4.582392in}}%
\pgfpathlineto{\pgfqpoint{3.773730in}{4.582428in}}%
\pgfpathlineto{\pgfqpoint{3.774865in}{4.582465in}}%
\pgfpathlineto{\pgfqpoint{3.776036in}{4.582501in}}%
\pgfpathlineto{\pgfqpoint{3.777238in}{4.582537in}}%
\pgfpathlineto{\pgfqpoint{3.778469in}{4.582573in}}%
\pgfpathlineto{\pgfqpoint{3.853440in}{4.582573in}}%
\pgfpathlineto{\pgfqpoint{3.853440in}{4.582573in}}%
\pgfpathlineto{\pgfqpoint{3.854671in}{4.582537in}}%
\pgfpathlineto{\pgfqpoint{3.855873in}{4.582501in}}%
\pgfpathlineto{\pgfqpoint{3.857044in}{4.582465in}}%
\pgfpathlineto{\pgfqpoint{3.858179in}{4.582428in}}%
\pgfpathlineto{\pgfqpoint{3.859277in}{4.582392in}}%
\pgfpathlineto{\pgfqpoint{3.860335in}{4.582356in}}%
\pgfpathlineto{\pgfqpoint{3.861351in}{4.582319in}}%
\pgfpathlineto{\pgfqpoint{3.862323in}{4.582283in}}%
\pgfpathlineto{\pgfqpoint{3.863249in}{4.582247in}}%
\pgfpathlineto{\pgfqpoint{3.864128in}{4.582210in}}%
\pgfpathlineto{\pgfqpoint{3.864961in}{4.582174in}}%
\pgfpathlineto{\pgfqpoint{3.865745in}{4.582137in}}%
\pgfpathlineto{\pgfqpoint{3.866482in}{4.582101in}}%
\pgfpathlineto{\pgfqpoint{3.867172in}{4.582065in}}%
\pgfpathlineto{\pgfqpoint{3.867814in}{4.582028in}}%
\pgfpathlineto{\pgfqpoint{3.868412in}{4.581992in}}%
\pgfpathlineto{\pgfqpoint{3.868965in}{4.581955in}}%
\pgfpathlineto{\pgfqpoint{3.869476in}{4.581919in}}%
\pgfpathlineto{\pgfqpoint{3.869946in}{4.581882in}}%
\pgfpathlineto{\pgfqpoint{3.870378in}{4.581846in}}%
\pgfpathlineto{\pgfqpoint{3.870773in}{4.581809in}}%
\pgfpathlineto{\pgfqpoint{3.871136in}{4.581773in}}%
\pgfpathlineto{\pgfqpoint{3.871469in}{4.581736in}}%
\pgfpathlineto{\pgfqpoint{3.871775in}{4.581700in}}%
\pgfpathlineto{\pgfqpoint{3.872056in}{4.581663in}}%
\pgfpathlineto{\pgfqpoint{3.872318in}{4.581627in}}%
\pgfpathlineto{\pgfqpoint{3.872563in}{4.581590in}}%
\pgfpathlineto{\pgfqpoint{3.872795in}{4.581554in}}%
\pgfpathlineto{\pgfqpoint{3.873017in}{4.581517in}}%
\pgfpathlineto{\pgfqpoint{3.873234in}{4.581481in}}%
\pgfpathlineto{\pgfqpoint{3.873450in}{4.581444in}}%
\pgfpathlineto{\pgfqpoint{3.873668in}{4.581408in}}%
\pgfpathlineto{\pgfqpoint{3.873892in}{4.581371in}}%
\pgfpathlineto{\pgfqpoint{3.874126in}{4.581335in}}%
\pgfpathlineto{\pgfqpoint{3.874373in}{4.581298in}}%
\pgfpathlineto{\pgfqpoint{3.874638in}{4.581261in}}%
\pgfpathlineto{\pgfqpoint{3.874924in}{4.581225in}}%
\pgfpathlineto{\pgfqpoint{3.875234in}{4.581188in}}%
\pgfpathlineto{\pgfqpoint{3.875571in}{4.581151in}}%
\pgfpathlineto{\pgfqpoint{3.875939in}{4.581115in}}%
\pgfpathlineto{\pgfqpoint{3.876340in}{4.581078in}}%
\pgfpathlineto{\pgfqpoint{3.876777in}{4.581041in}}%
\pgfpathlineto{\pgfqpoint{3.877251in}{4.581005in}}%
\pgfpathlineto{\pgfqpoint{3.877766in}{4.580968in}}%
\pgfpathlineto{\pgfqpoint{3.878322in}{4.580931in}}%
\pgfpathlineto{\pgfqpoint{3.878920in}{4.580895in}}%
\pgfpathlineto{\pgfqpoint{3.879562in}{4.580858in}}%
\pgfpathlineto{\pgfqpoint{3.880247in}{4.580821in}}%
\pgfpathlineto{\pgfqpoint{3.880977in}{4.580785in}}%
\pgfpathlineto{\pgfqpoint{3.881750in}{4.580748in}}%
\pgfpathlineto{\pgfqpoint{3.882566in}{4.580711in}}%
\pgfpathlineto{\pgfqpoint{3.883423in}{4.580674in}}%
\pgfpathlineto{\pgfqpoint{3.884320in}{4.580638in}}%
\pgfpathlineto{\pgfqpoint{3.885255in}{4.580601in}}%
\pgfpathlineto{\pgfqpoint{3.886226in}{4.580564in}}%
\pgfpathlineto{\pgfqpoint{3.887228in}{4.580527in}}%
\pgfpathlineto{\pgfqpoint{3.888260in}{4.580490in}}%
\pgfpathlineto{\pgfqpoint{3.889317in}{4.580454in}}%
\pgfpathlineto{\pgfqpoint{3.890396in}{4.580417in}}%
\pgfpathlineto{\pgfqpoint{3.891491in}{4.580380in}}%
\pgfpathlineto{\pgfqpoint{3.892598in}{4.580343in}}%
\pgfpathlineto{\pgfqpoint{3.893712in}{4.580306in}}%
\pgfpathlineto{\pgfqpoint{3.894828in}{4.580270in}}%
\pgfpathlineto{\pgfqpoint{3.895940in}{4.580233in}}%
\pgfpathlineto{\pgfqpoint{3.897042in}{4.580196in}}%
\pgfpathlineto{\pgfqpoint{3.898128in}{4.580159in}}%
\pgfpathlineto{\pgfqpoint{3.899192in}{4.580122in}}%
\pgfpathlineto{\pgfqpoint{3.900227in}{4.580085in}}%
\pgfpathlineto{\pgfqpoint{3.901227in}{4.580048in}}%
\pgfpathlineto{\pgfqpoint{3.902186in}{4.580011in}}%
\pgfpathlineto{\pgfqpoint{3.903096in}{4.579974in}}%
\pgfpathlineto{\pgfqpoint{3.903950in}{4.579937in}}%
\pgfpathlineto{\pgfqpoint{3.904743in}{4.579900in}}%
\pgfpathlineto{\pgfqpoint{3.905468in}{4.579864in}}%
\pgfpathlineto{\pgfqpoint{3.906118in}{4.579827in}}%
\pgfpathlineto{\pgfqpoint{3.906687in}{4.579790in}}%
\pgfpathlineto{\pgfqpoint{3.907168in}{4.579753in}}%
\pgfpathlineto{\pgfqpoint{3.907556in}{4.579716in}}%
\pgfpathlineto{\pgfqpoint{3.907845in}{4.579679in}}%
\pgfpathlineto{\pgfqpoint{3.908029in}{4.579642in}}%
\pgfpathlineto{\pgfqpoint{3.908105in}{4.579605in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{4.579568in}}%
\pgfpathlineto{\pgfqpoint{3.907910in}{4.579531in}}%
\pgfpathlineto{\pgfqpoint{3.907632in}{4.579493in}}%
\pgfpathlineto{\pgfqpoint{3.907230in}{4.579456in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{4.579419in}}%
\pgfpathlineto{\pgfqpoint{3.906045in}{4.579382in}}%
\pgfpathlineto{\pgfqpoint{3.905259in}{4.579345in}}%
\pgfpathlineto{\pgfqpoint{3.904343in}{4.579308in}}%
\pgfpathlineto{\pgfqpoint{3.903299in}{4.579271in}}%
\pgfpathlineto{\pgfqpoint{3.902126in}{4.579234in}}%
\pgfpathlineto{\pgfqpoint{3.900829in}{4.579197in}}%
\pgfpathlineto{\pgfqpoint{3.899408in}{4.579160in}}%
\pgfpathlineto{\pgfqpoint{3.897869in}{4.579123in}}%
\pgfpathlineto{\pgfqpoint{3.896215in}{4.579085in}}%
\pgfpathlineto{\pgfqpoint{3.894452in}{4.579048in}}%
\pgfpathlineto{\pgfqpoint{3.892585in}{4.579011in}}%
\pgfpathlineto{\pgfqpoint{3.890622in}{4.578974in}}%
\pgfpathlineto{\pgfqpoint{3.888569in}{4.578937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235447in}{4.455871in}}%
\pgfpathlineto{\pgfqpoint{4.133661in}{4.455871in}}%
\pgfpathlineto{\pgfqpoint{4.130117in}{4.456038in}}%
\pgfpathlineto{\pgfqpoint{4.126571in}{4.456204in}}%
\pgfpathlineto{\pgfqpoint{4.123050in}{4.456370in}}%
\pgfpathlineto{\pgfqpoint{4.119585in}{4.456536in}}%
\pgfpathlineto{\pgfqpoint{4.116207in}{4.456701in}}%
\pgfpathlineto{\pgfqpoint{4.112945in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{4.109831in}{4.457032in}}%
\pgfpathlineto{\pgfqpoint{4.106895in}{4.457197in}}%
\pgfpathlineto{\pgfqpoint{4.104164in}{4.457362in}}%
\pgfpathlineto{\pgfqpoint{4.101665in}{4.457527in}}%
\pgfpathlineto{\pgfqpoint{4.099424in}{4.457691in}}%
\pgfpathlineto{\pgfqpoint{4.097462in}{4.457856in}}%
\pgfpathlineto{\pgfqpoint{4.095800in}{4.458020in}}%
\pgfpathlineto{\pgfqpoint{4.094452in}{4.458184in}}%
\pgfpathlineto{\pgfqpoint{4.093431in}{4.458348in}}%
\pgfpathlineto{\pgfqpoint{4.092747in}{4.458512in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{4.458675in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{4.458838in}}%
\pgfpathlineto{\pgfqpoint{4.092744in}{4.459001in}}%
\pgfpathlineto{\pgfqpoint{4.093418in}{4.459164in}}%
\pgfpathlineto{\pgfqpoint{4.094415in}{4.459327in}}%
\pgfpathlineto{\pgfqpoint{4.095721in}{4.459490in}}%
\pgfpathlineto{\pgfqpoint{4.097321in}{4.459652in}}%
\pgfpathlineto{\pgfqpoint{4.099194in}{4.459814in}}%
\pgfpathlineto{\pgfqpoint{4.101318in}{4.459976in}}%
\pgfpathlineto{\pgfqpoint{4.103668in}{4.460138in}}%
\pgfpathlineto{\pgfqpoint{4.106219in}{4.460300in}}%
\pgfpathlineto{\pgfqpoint{4.108943in}{4.460461in}}%
\pgfpathlineto{\pgfqpoint{4.111812in}{4.460623in}}%
\pgfpathlineto{\pgfqpoint{4.114795in}{4.460784in}}%
\pgfpathlineto{\pgfqpoint{4.117865in}{4.460945in}}%
\pgfpathlineto{\pgfqpoint{4.120994in}{4.461106in}}%
\pgfpathlineto{\pgfqpoint{4.124152in}{4.461266in}}%
\pgfpathlineto{\pgfqpoint{4.127314in}{4.461427in}}%
\pgfpathlineto{\pgfqpoint{4.130456in}{4.461587in}}%
\pgfpathlineto{\pgfqpoint{4.133552in}{4.461747in}}%
\pgfpathlineto{\pgfqpoint{4.136584in}{4.461907in}}%
\pgfpathlineto{\pgfqpoint{4.139531in}{4.462067in}}%
\pgfpathlineto{\pgfqpoint{4.142379in}{4.462226in}}%
\pgfpathlineto{\pgfqpoint{4.145113in}{4.462386in}}%
\pgfpathlineto{\pgfqpoint{4.147722in}{4.462545in}}%
\pgfpathlineto{\pgfqpoint{4.150199in}{4.462704in}}%
\pgfpathlineto{\pgfqpoint{4.152538in}{4.462863in}}%
\pgfpathlineto{\pgfqpoint{4.154735in}{4.463022in}}%
\pgfpathlineto{\pgfqpoint{4.156791in}{4.463180in}}%
\pgfpathlineto{\pgfqpoint{4.158706in}{4.463339in}}%
\pgfpathlineto{\pgfqpoint{4.160483in}{4.463497in}}%
\pgfpathlineto{\pgfqpoint{4.162129in}{4.463655in}}%
\pgfpathlineto{\pgfqpoint{4.163650in}{4.463813in}}%
\pgfpathlineto{\pgfqpoint{4.165052in}{4.463971in}}%
\pgfpathlineto{\pgfqpoint{4.166345in}{4.464128in}}%
\pgfpathlineto{\pgfqpoint{4.167538in}{4.464286in}}%
\pgfpathlineto{\pgfqpoint{4.168639in}{4.464443in}}%
\pgfpathlineto{\pgfqpoint{4.169658in}{4.464600in}}%
\pgfpathlineto{\pgfqpoint{4.170604in}{4.464757in}}%
\pgfpathlineto{\pgfqpoint{4.171485in}{4.464913in}}%
\pgfpathlineto{\pgfqpoint{4.172308in}{4.465070in}}%
\pgfpathlineto{\pgfqpoint{4.173081in}{4.465226in}}%
\pgfpathlineto{\pgfqpoint{4.173809in}{4.465383in}}%
\pgfpathlineto{\pgfqpoint{4.174497in}{4.465539in}}%
\pgfpathlineto{\pgfqpoint{4.175150in}{4.465695in}}%
\pgfpathlineto{\pgfqpoint{4.175770in}{4.465850in}}%
\pgfpathlineto{\pgfqpoint{4.176359in}{4.466006in}}%
\pgfpathlineto{\pgfqpoint{4.176917in}{4.466161in}}%
\pgfpathlineto{\pgfqpoint{4.177447in}{4.466317in}}%
\pgfpathlineto{\pgfqpoint{4.177946in}{4.466472in}}%
\pgfpathlineto{\pgfqpoint{4.178413in}{4.466627in}}%
\pgfpathlineto{\pgfqpoint{4.178848in}{4.466781in}}%
\pgfpathlineto{\pgfqpoint{4.179249in}{4.466936in}}%
\pgfpathlineto{\pgfqpoint{4.179613in}{4.467090in}}%
\pgfpathlineto{\pgfqpoint{4.179939in}{4.467245in}}%
\pgfpathlineto{\pgfqpoint{4.180224in}{4.467399in}}%
\pgfpathlineto{\pgfqpoint{4.180466in}{4.467553in}}%
\pgfpathlineto{\pgfqpoint{4.180665in}{4.467706in}}%
\pgfpathlineto{\pgfqpoint{4.180819in}{4.467860in}}%
\pgfpathlineto{\pgfqpoint{4.180928in}{4.468014in}}%
\pgfpathlineto{\pgfqpoint{4.180991in}{4.468167in}}%
\pgfpathlineto{\pgfqpoint{4.181008in}{4.468320in}}%
\pgfpathlineto{\pgfqpoint{4.180981in}{4.468473in}}%
\pgfpathlineto{\pgfqpoint{4.180912in}{4.468626in}}%
\pgfpathlineto{\pgfqpoint{4.180802in}{4.468779in}}%
\pgfpathlineto{\pgfqpoint{4.180655in}{4.468931in}}%
\pgfpathlineto{\pgfqpoint{4.180474in}{4.469084in}}%
\pgfpathlineto{\pgfqpoint{4.180263in}{4.469236in}}%
\pgfpathlineto{\pgfqpoint{4.180027in}{4.469388in}}%
\pgfpathlineto{\pgfqpoint{4.179771in}{4.469540in}}%
\pgfpathlineto{\pgfqpoint{4.179500in}{4.469691in}}%
\pgfpathlineto{\pgfqpoint{4.179222in}{4.469843in}}%
\pgfpathlineto{\pgfqpoint{4.178940in}{4.469995in}}%
\pgfpathlineto{\pgfqpoint{4.178662in}{4.470146in}}%
\pgfpathlineto{\pgfqpoint{4.178394in}{4.470297in}}%
\pgfpathlineto{\pgfqpoint{4.178141in}{4.470448in}}%
\pgfpathlineto{\pgfqpoint{4.177910in}{4.470599in}}%
\pgfpathlineto{\pgfqpoint{4.177705in}{4.470749in}}%
\pgfpathlineto{\pgfqpoint{4.177531in}{4.470900in}}%
\pgfpathlineto{\pgfqpoint{4.177393in}{4.471050in}}%
\pgfpathlineto{\pgfqpoint{4.177294in}{4.471201in}}%
\pgfpathlineto{\pgfqpoint{4.177235in}{4.471351in}}%
\pgfpathlineto{\pgfqpoint{4.177220in}{4.471501in}}%
\pgfpathlineto{\pgfqpoint{4.191889in}{4.471501in}}%
\pgfpathlineto{\pgfqpoint{4.191889in}{4.471501in}}%
\pgfpathlineto{\pgfqpoint{4.191874in}{4.471351in}}%
\pgfpathlineto{\pgfqpoint{4.191815in}{4.471201in}}%
\pgfpathlineto{\pgfqpoint{4.191716in}{4.471050in}}%
\pgfpathlineto{\pgfqpoint{4.191577in}{4.470900in}}%
\pgfpathlineto{\pgfqpoint{4.191404in}{4.470749in}}%
\pgfpathlineto{\pgfqpoint{4.191199in}{4.470599in}}%
\pgfpathlineto{\pgfqpoint{4.190968in}{4.470448in}}%
\pgfpathlineto{\pgfqpoint{4.190715in}{4.470297in}}%
\pgfpathlineto{\pgfqpoint{4.190447in}{4.470146in}}%
\pgfpathlineto{\pgfqpoint{4.190169in}{4.469995in}}%
\pgfpathlineto{\pgfqpoint{4.189887in}{4.469843in}}%
\pgfpathlineto{\pgfqpoint{4.189608in}{4.469691in}}%
\pgfpathlineto{\pgfqpoint{4.189338in}{4.469540in}}%
\pgfpathlineto{\pgfqpoint{4.189082in}{4.469388in}}%
\pgfpathlineto{\pgfqpoint{4.188846in}{4.469236in}}%
\pgfpathlineto{\pgfqpoint{4.188635in}{4.469084in}}%
\pgfpathlineto{\pgfqpoint{4.188454in}{4.468931in}}%
\pgfpathlineto{\pgfqpoint{4.188307in}{4.468779in}}%
\pgfpathlineto{\pgfqpoint{4.188197in}{4.468626in}}%
\pgfpathlineto{\pgfqpoint{4.188128in}{4.468473in}}%
\pgfpathlineto{\pgfqpoint{4.188101in}{4.468320in}}%
\pgfpathlineto{\pgfqpoint{4.188118in}{4.468167in}}%
\pgfpathlineto{\pgfqpoint{4.188181in}{4.468014in}}%
\pgfpathlineto{\pgfqpoint{4.188289in}{4.467860in}}%
\pgfpathlineto{\pgfqpoint{4.188444in}{4.467706in}}%
\pgfpathlineto{\pgfqpoint{4.188643in}{4.467553in}}%
\pgfpathlineto{\pgfqpoint{4.188885in}{4.467399in}}%
\pgfpathlineto{\pgfqpoint{4.189170in}{4.467245in}}%
\pgfpathlineto{\pgfqpoint{4.189496in}{4.467090in}}%
\pgfpathlineto{\pgfqpoint{4.189860in}{4.466936in}}%
\pgfpathlineto{\pgfqpoint{4.190260in}{4.466781in}}%
\pgfpathlineto{\pgfqpoint{4.190695in}{4.466627in}}%
\pgfpathlineto{\pgfqpoint{4.191163in}{4.466472in}}%
\pgfpathlineto{\pgfqpoint{4.191662in}{4.466317in}}%
\pgfpathlineto{\pgfqpoint{4.192191in}{4.466161in}}%
\pgfpathlineto{\pgfqpoint{4.192750in}{4.466006in}}%
\pgfpathlineto{\pgfqpoint{4.193339in}{4.465850in}}%
\pgfpathlineto{\pgfqpoint{4.193959in}{4.465695in}}%
\pgfpathlineto{\pgfqpoint{4.194611in}{4.465539in}}%
\pgfpathlineto{\pgfqpoint{4.195300in}{4.465383in}}%
\pgfpathlineto{\pgfqpoint{4.196028in}{4.465226in}}%
\pgfpathlineto{\pgfqpoint{4.196801in}{4.465070in}}%
\pgfpathlineto{\pgfqpoint{4.197624in}{4.464913in}}%
\pgfpathlineto{\pgfqpoint{4.198505in}{4.464757in}}%
\pgfpathlineto{\pgfqpoint{4.199450in}{4.464600in}}%
\pgfpathlineto{\pgfqpoint{4.200469in}{4.464443in}}%
\pgfpathlineto{\pgfqpoint{4.201571in}{4.464286in}}%
\pgfpathlineto{\pgfqpoint{4.202763in}{4.464128in}}%
\pgfpathlineto{\pgfqpoint{4.204056in}{4.463971in}}%
\pgfpathlineto{\pgfqpoint{4.205459in}{4.463813in}}%
\pgfpathlineto{\pgfqpoint{4.206979in}{4.463655in}}%
\pgfpathlineto{\pgfqpoint{4.208625in}{4.463497in}}%
\pgfpathlineto{\pgfqpoint{4.210403in}{4.463339in}}%
\pgfpathlineto{\pgfqpoint{4.212318in}{4.463180in}}%
\pgfpathlineto{\pgfqpoint{4.214374in}{4.463022in}}%
\pgfpathlineto{\pgfqpoint{4.216571in}{4.462863in}}%
\pgfpathlineto{\pgfqpoint{4.218910in}{4.462704in}}%
\pgfpathlineto{\pgfqpoint{4.221386in}{4.462545in}}%
\pgfpathlineto{\pgfqpoint{4.223996in}{4.462386in}}%
\pgfpathlineto{\pgfqpoint{4.226730in}{4.462226in}}%
\pgfpathlineto{\pgfqpoint{4.229577in}{4.462067in}}%
\pgfpathlineto{\pgfqpoint{4.232525in}{4.461907in}}%
\pgfpathlineto{\pgfqpoint{4.235557in}{4.461747in}}%
\pgfpathlineto{\pgfqpoint{4.238653in}{4.461587in}}%
\pgfpathlineto{\pgfqpoint{4.241794in}{4.461427in}}%
\pgfpathlineto{\pgfqpoint{4.244957in}{4.461266in}}%
\pgfpathlineto{\pgfqpoint{4.248115in}{4.461106in}}%
\pgfpathlineto{\pgfqpoint{4.251243in}{4.460945in}}%
\pgfpathlineto{\pgfqpoint{4.254314in}{4.460784in}}%
\pgfpathlineto{\pgfqpoint{4.257297in}{4.460623in}}%
\pgfpathlineto{\pgfqpoint{4.260166in}{4.460461in}}%
\pgfpathlineto{\pgfqpoint{4.262889in}{4.460300in}}%
\pgfpathlineto{\pgfqpoint{4.265440in}{4.460138in}}%
\pgfpathlineto{\pgfqpoint{4.267791in}{4.459976in}}%
\pgfpathlineto{\pgfqpoint{4.269915in}{4.459814in}}%
\pgfpathlineto{\pgfqpoint{4.271788in}{4.459652in}}%
\pgfpathlineto{\pgfqpoint{4.273388in}{4.459490in}}%
\pgfpathlineto{\pgfqpoint{4.274694in}{4.459327in}}%
\pgfpathlineto{\pgfqpoint{4.275691in}{4.459164in}}%
\pgfpathlineto{\pgfqpoint{4.276364in}{4.459001in}}%
\pgfpathlineto{\pgfqpoint{4.276704in}{4.458838in}}%
\pgfpathlineto{\pgfqpoint{4.276704in}{4.458675in}}%
\pgfpathlineto{\pgfqpoint{4.276362in}{4.458512in}}%
\pgfpathlineto{\pgfqpoint{4.275678in}{4.458348in}}%
\pgfpathlineto{\pgfqpoint{4.274657in}{4.458184in}}%
\pgfpathlineto{\pgfqpoint{4.273309in}{4.458020in}}%
\pgfpathlineto{\pgfqpoint{4.271646in}{4.457856in}}%
\pgfpathlineto{\pgfqpoint{4.269685in}{4.457691in}}%
\pgfpathlineto{\pgfqpoint{4.267444in}{4.457527in}}%
\pgfpathlineto{\pgfqpoint{4.264945in}{4.457362in}}%
\pgfpathlineto{\pgfqpoint{4.262214in}{4.457197in}}%
\pgfpathlineto{\pgfqpoint{4.259277in}{4.457032in}}%
\pgfpathlineto{\pgfqpoint{4.256163in}{4.456867in}}%
\pgfpathlineto{\pgfqpoint{4.252902in}{4.456701in}}%
\pgfpathlineto{\pgfqpoint{4.249523in}{4.456536in}}%
\pgfpathlineto{\pgfqpoint{4.246059in}{4.456370in}}%
\pgfpathlineto{\pgfqpoint{4.242538in}{4.456204in}}%
\pgfpathlineto{\pgfqpoint{4.238992in}{4.456038in}}%
\pgfpathlineto{\pgfqpoint{4.235447in}{4.455871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631214in}{4.259486in}}%
\pgfpathlineto{\pgfqpoint{4.475094in}{4.259486in}}%
\pgfpathlineto{\pgfqpoint{4.472056in}{4.260458in}}%
\pgfpathlineto{\pgfqpoint{4.469323in}{4.261423in}}%
\pgfpathlineto{\pgfqpoint{4.466931in}{4.262383in}}%
\pgfpathlineto{\pgfqpoint{4.464913in}{4.263336in}}%
\pgfpathlineto{\pgfqpoint{4.463293in}{4.264283in}}%
\pgfpathlineto{\pgfqpoint{4.462094in}{4.265224in}}%
\pgfpathlineto{\pgfqpoint{4.461328in}{4.266159in}}%
\pgfpathlineto{\pgfqpoint{4.461004in}{4.267088in}}%
\pgfpathlineto{\pgfqpoint{4.461124in}{4.268011in}}%
\pgfpathlineto{\pgfqpoint{4.461682in}{4.268929in}}%
\pgfpathlineto{\pgfqpoint{4.462666in}{4.269841in}}%
\pgfpathlineto{\pgfqpoint{4.464059in}{4.270747in}}%
\pgfpathlineto{\pgfqpoint{4.465836in}{4.271648in}}%
\pgfpathlineto{\pgfqpoint{4.467970in}{4.272544in}}%
\pgfpathlineto{\pgfqpoint{4.470428in}{4.273434in}}%
\pgfpathlineto{\pgfqpoint{4.473173in}{4.274319in}}%
\pgfpathlineto{\pgfqpoint{4.476167in}{4.275198in}}%
\pgfpathlineto{\pgfqpoint{4.479367in}{4.276073in}}%
\pgfpathlineto{\pgfqpoint{4.482733in}{4.276942in}}%
\pgfpathlineto{\pgfqpoint{4.486223in}{4.277806in}}%
\pgfpathlineto{\pgfqpoint{4.489795in}{4.278665in}}%
\pgfpathlineto{\pgfqpoint{4.493411in}{4.279519in}}%
\pgfpathlineto{\pgfqpoint{4.497034in}{4.280369in}}%
\pgfpathlineto{\pgfqpoint{4.500628in}{4.281213in}}%
\pgfpathlineto{\pgfqpoint{4.504163in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.507612in}{4.282888in}}%
\pgfpathlineto{\pgfqpoint{4.510951in}{4.283718in}}%
\pgfpathlineto{\pgfqpoint{4.514161in}{4.284544in}}%
\pgfpathlineto{\pgfqpoint{4.517227in}{4.285365in}}%
\pgfpathlineto{\pgfqpoint{4.520136in}{4.286182in}}%
\pgfpathlineto{\pgfqpoint{4.522883in}{4.286994in}}%
\pgfpathlineto{\pgfqpoint{4.525461in}{4.287802in}}%
\pgfpathlineto{\pgfqpoint{4.527869in}{4.288605in}}%
\pgfpathlineto{\pgfqpoint{4.530110in}{4.289404in}}%
\pgfpathlineto{\pgfqpoint{4.532187in}{4.290199in}}%
\pgfpathlineto{\pgfqpoint{4.534104in}{4.290989in}}%
\pgfpathlineto{\pgfqpoint{4.535870in}{4.291775in}}%
\pgfpathlineto{\pgfqpoint{4.537493in}{4.292557in}}%
\pgfpathlineto{\pgfqpoint{4.538980in}{4.293336in}}%
\pgfpathlineto{\pgfqpoint{4.540342in}{4.294109in}}%
\pgfpathlineto{\pgfqpoint{4.541587in}{4.294879in}}%
\pgfpathlineto{\pgfqpoint{4.542725in}{4.295645in}}%
\pgfpathlineto{\pgfqpoint{4.543764in}{4.296407in}}%
\pgfpathlineto{\pgfqpoint{4.544712in}{4.297166in}}%
\pgfpathlineto{\pgfqpoint{4.545576in}{4.297920in}}%
\pgfpathlineto{\pgfqpoint{4.546365in}{4.298670in}}%
\pgfpathlineto{\pgfqpoint{4.547085in}{4.299417in}}%
\pgfpathlineto{\pgfqpoint{4.547740in}{4.300160in}}%
\pgfpathlineto{\pgfqpoint{4.548336in}{4.300899in}}%
\pgfpathlineto{\pgfqpoint{4.548879in}{4.301635in}}%
\pgfpathlineto{\pgfqpoint{4.549371in}{4.302367in}}%
\pgfpathlineto{\pgfqpoint{4.549816in}{4.303095in}}%
\pgfpathlineto{\pgfqpoint{4.550219in}{4.303820in}}%
\pgfpathlineto{\pgfqpoint{4.550581in}{4.304541in}}%
\pgfpathlineto{\pgfqpoint{4.550906in}{4.305259in}}%
\pgfpathlineto{\pgfqpoint{4.551195in}{4.305973in}}%
\pgfpathlineto{\pgfqpoint{4.551452in}{4.306684in}}%
\pgfpathlineto{\pgfqpoint{4.551678in}{4.307392in}}%
\pgfpathlineto{\pgfqpoint{4.551875in}{4.308096in}}%
\pgfpathlineto{\pgfqpoint{4.552044in}{4.308797in}}%
\pgfpathlineto{\pgfqpoint{4.552189in}{4.309494in}}%
\pgfpathlineto{\pgfqpoint{4.552309in}{4.310188in}}%
\pgfpathlineto{\pgfqpoint{4.552407in}{4.310879in}}%
\pgfpathlineto{\pgfqpoint{4.552483in}{4.311567in}}%
\pgfpathlineto{\pgfqpoint{4.552538in}{4.312252in}}%
\pgfpathlineto{\pgfqpoint{4.552574in}{4.312933in}}%
\pgfpathlineto{\pgfqpoint{4.552590in}{4.313612in}}%
\pgfpathlineto{\pgfqpoint{4.552587in}{4.314287in}}%
\pgfpathlineto{\pgfqpoint{4.552565in}{4.314959in}}%
\pgfpathlineto{\pgfqpoint{4.552525in}{4.315628in}}%
\pgfpathlineto{\pgfqpoint{4.552465in}{4.316295in}}%
\pgfpathlineto{\pgfqpoint{4.552387in}{4.316958in}}%
\pgfpathlineto{\pgfqpoint{4.552290in}{4.317618in}}%
\pgfpathlineto{\pgfqpoint{4.552174in}{4.318275in}}%
\pgfpathlineto{\pgfqpoint{4.552038in}{4.318930in}}%
\pgfpathlineto{\pgfqpoint{4.551882in}{4.319581in}}%
\pgfpathlineto{\pgfqpoint{4.551707in}{4.320230in}}%
\pgfpathlineto{\pgfqpoint{4.551513in}{4.320876in}}%
\pgfpathlineto{\pgfqpoint{4.551300in}{4.321519in}}%
\pgfpathlineto{\pgfqpoint{4.551070in}{4.322159in}}%
\pgfpathlineto{\pgfqpoint{4.550822in}{4.322797in}}%
\pgfpathlineto{\pgfqpoint{4.550560in}{4.323432in}}%
\pgfpathlineto{\pgfqpoint{4.550285in}{4.324064in}}%
\pgfpathlineto{\pgfqpoint{4.549999in}{4.324693in}}%
\pgfpathlineto{\pgfqpoint{4.549705in}{4.325320in}}%
\pgfpathlineto{\pgfqpoint{4.549406in}{4.325944in}}%
\pgfpathlineto{\pgfqpoint{4.549106in}{4.326566in}}%
\pgfpathlineto{\pgfqpoint{4.548809in}{4.327184in}}%
\pgfpathlineto{\pgfqpoint{4.548518in}{4.327801in}}%
\pgfpathlineto{\pgfqpoint{4.548239in}{4.328415in}}%
\pgfpathlineto{\pgfqpoint{4.547974in}{4.329026in}}%
\pgfpathlineto{\pgfqpoint{4.547729in}{4.329635in}}%
\pgfpathlineto{\pgfqpoint{4.547507in}{4.330241in}}%
\pgfpathlineto{\pgfqpoint{4.547312in}{4.330845in}}%
\pgfpathlineto{\pgfqpoint{4.547147in}{4.331446in}}%
\pgfpathlineto{\pgfqpoint{4.547016in}{4.332045in}}%
\pgfpathlineto{\pgfqpoint{4.546921in}{4.332641in}}%
\pgfpathlineto{\pgfqpoint{4.546863in}{4.333235in}}%
\pgfpathlineto{\pgfqpoint{4.546843in}{4.333827in}}%
\pgfpathlineto{\pgfqpoint{4.559465in}{4.333827in}}%
\pgfpathlineto{\pgfqpoint{4.559465in}{4.333827in}}%
\pgfpathlineto{\pgfqpoint{4.559446in}{4.333235in}}%
\pgfpathlineto{\pgfqpoint{4.559388in}{4.332641in}}%
\pgfpathlineto{\pgfqpoint{4.559292in}{4.332045in}}%
\pgfpathlineto{\pgfqpoint{4.559161in}{4.331446in}}%
\pgfpathlineto{\pgfqpoint{4.558997in}{4.330845in}}%
\pgfpathlineto{\pgfqpoint{4.558802in}{4.330241in}}%
\pgfpathlineto{\pgfqpoint{4.558580in}{4.329635in}}%
\pgfpathlineto{\pgfqpoint{4.558334in}{4.329026in}}%
\pgfpathlineto{\pgfqpoint{4.558070in}{4.328415in}}%
\pgfpathlineto{\pgfqpoint{4.557790in}{4.327801in}}%
\pgfpathlineto{\pgfqpoint{4.557500in}{4.327184in}}%
\pgfpathlineto{\pgfqpoint{4.557202in}{4.326566in}}%
\pgfpathlineto{\pgfqpoint{4.556902in}{4.325944in}}%
\pgfpathlineto{\pgfqpoint{4.556604in}{4.325320in}}%
\pgfpathlineto{\pgfqpoint{4.556310in}{4.324693in}}%
\pgfpathlineto{\pgfqpoint{4.556024in}{4.324064in}}%
\pgfpathlineto{\pgfqpoint{4.555748in}{4.323432in}}%
\pgfpathlineto{\pgfqpoint{4.555486in}{4.322797in}}%
\pgfpathlineto{\pgfqpoint{4.555239in}{4.322159in}}%
\pgfpathlineto{\pgfqpoint{4.555008in}{4.321519in}}%
\pgfpathlineto{\pgfqpoint{4.554795in}{4.320876in}}%
\pgfpathlineto{\pgfqpoint{4.554601in}{4.320230in}}%
\pgfpathlineto{\pgfqpoint{4.554426in}{4.319581in}}%
\pgfpathlineto{\pgfqpoint{4.554271in}{4.318930in}}%
\pgfpathlineto{\pgfqpoint{4.554135in}{4.318275in}}%
\pgfpathlineto{\pgfqpoint{4.554018in}{4.317618in}}%
\pgfpathlineto{\pgfqpoint{4.553921in}{4.316958in}}%
\pgfpathlineto{\pgfqpoint{4.553843in}{4.316295in}}%
\pgfpathlineto{\pgfqpoint{4.553784in}{4.315628in}}%
\pgfpathlineto{\pgfqpoint{4.553743in}{4.314959in}}%
\pgfpathlineto{\pgfqpoint{4.553722in}{4.314287in}}%
\pgfpathlineto{\pgfqpoint{4.553719in}{4.313612in}}%
\pgfpathlineto{\pgfqpoint{4.553735in}{4.312933in}}%
\pgfpathlineto{\pgfqpoint{4.553770in}{4.312252in}}%
\pgfpathlineto{\pgfqpoint{4.553826in}{4.311567in}}%
\pgfpathlineto{\pgfqpoint{4.553902in}{4.310879in}}%
\pgfpathlineto{\pgfqpoint{4.553999in}{4.310188in}}%
\pgfpathlineto{\pgfqpoint{4.554120in}{4.309494in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{4.308797in}}%
\pgfpathlineto{\pgfqpoint{4.554434in}{4.308096in}}%
\pgfpathlineto{\pgfqpoint{4.554631in}{4.307392in}}%
\pgfpathlineto{\pgfqpoint{4.554857in}{4.306684in}}%
\pgfpathlineto{\pgfqpoint{4.555113in}{4.305973in}}%
\pgfpathlineto{\pgfqpoint{4.555403in}{4.305259in}}%
\pgfpathlineto{\pgfqpoint{4.555727in}{4.304541in}}%
\pgfpathlineto{\pgfqpoint{4.556090in}{4.303820in}}%
\pgfpathlineto{\pgfqpoint{4.556492in}{4.303095in}}%
\pgfpathlineto{\pgfqpoint{4.556938in}{4.302367in}}%
\pgfpathlineto{\pgfqpoint{4.557430in}{4.301635in}}%
\pgfpathlineto{\pgfqpoint{4.557972in}{4.300899in}}%
\pgfpathlineto{\pgfqpoint{4.558569in}{4.300160in}}%
\pgfpathlineto{\pgfqpoint{4.559224in}{4.299417in}}%
\pgfpathlineto{\pgfqpoint{4.559943in}{4.298670in}}%
\pgfpathlineto{\pgfqpoint{4.560732in}{4.297920in}}%
\pgfpathlineto{\pgfqpoint{4.561597in}{4.297166in}}%
\pgfpathlineto{\pgfqpoint{4.562545in}{4.296407in}}%
\pgfpathlineto{\pgfqpoint{4.563584in}{4.295645in}}%
\pgfpathlineto{\pgfqpoint{4.564721in}{4.294879in}}%
\pgfpathlineto{\pgfqpoint{4.565966in}{4.294109in}}%
\pgfpathlineto{\pgfqpoint{4.567328in}{4.293336in}}%
\pgfpathlineto{\pgfqpoint{4.568816in}{4.292557in}}%
\pgfpathlineto{\pgfqpoint{4.570438in}{4.291775in}}%
\pgfpathlineto{\pgfqpoint{4.572204in}{4.290989in}}%
\pgfpathlineto{\pgfqpoint{4.574122in}{4.290199in}}%
\pgfpathlineto{\pgfqpoint{4.576198in}{4.289404in}}%
\pgfpathlineto{\pgfqpoint{4.578439in}{4.288605in}}%
\pgfpathlineto{\pgfqpoint{4.580848in}{4.287802in}}%
\pgfpathlineto{\pgfqpoint{4.583426in}{4.286994in}}%
\pgfpathlineto{\pgfqpoint{4.586172in}{4.286182in}}%
\pgfpathlineto{\pgfqpoint{4.589082in}{4.285365in}}%
\pgfpathlineto{\pgfqpoint{4.592148in}{4.284544in}}%
\pgfpathlineto{\pgfqpoint{4.595358in}{4.283718in}}%
\pgfpathlineto{\pgfqpoint{4.598697in}{4.282888in}}%
\pgfpathlineto{\pgfqpoint{4.602146in}{4.282053in}}%
\pgfpathlineto{\pgfqpoint{4.605681in}{4.281213in}}%
\pgfpathlineto{\pgfqpoint{4.609275in}{4.280369in}}%
\pgfpathlineto{\pgfqpoint{4.612897in}{4.279519in}}%
\pgfpathlineto{\pgfqpoint{4.616513in}{4.278665in}}%
\pgfpathlineto{\pgfqpoint{4.620086in}{4.277806in}}%
\pgfpathlineto{\pgfqpoint{4.623575in}{4.276942in}}%
\pgfpathlineto{\pgfqpoint{4.626941in}{4.276073in}}%
\pgfpathlineto{\pgfqpoint{4.630142in}{4.275198in}}%
\pgfpathlineto{\pgfqpoint{4.633135in}{4.274319in}}%
\pgfpathlineto{\pgfqpoint{4.635880in}{4.273434in}}%
\pgfpathlineto{\pgfqpoint{4.638338in}{4.272544in}}%
\pgfpathlineto{\pgfqpoint{4.640472in}{4.271648in}}%
\pgfpathlineto{\pgfqpoint{4.642250in}{4.270747in}}%
\pgfpathlineto{\pgfqpoint{4.643643in}{4.269841in}}%
\pgfpathlineto{\pgfqpoint{4.644627in}{4.268929in}}%
\pgfpathlineto{\pgfqpoint{4.645185in}{4.268011in}}%
\pgfpathlineto{\pgfqpoint{4.645304in}{4.267088in}}%
\pgfpathlineto{\pgfqpoint{4.644981in}{4.266159in}}%
\pgfpathlineto{\pgfqpoint{4.644215in}{4.265224in}}%
\pgfpathlineto{\pgfqpoint{4.643015in}{4.264283in}}%
\pgfpathlineto{\pgfqpoint{4.641396in}{4.263336in}}%
\pgfpathlineto{\pgfqpoint{4.639377in}{4.262383in}}%
\pgfpathlineto{\pgfqpoint{4.636986in}{4.261423in}}%
\pgfpathlineto{\pgfqpoint{4.634253in}{4.260458in}}%
\pgfpathlineto{\pgfqpoint{4.631214in}{4.259486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078755in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447355in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815955in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184554in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553154in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{4.087494in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{4.087494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{4.428933in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{4.428933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.428933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{4.770371in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{4.770371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.770371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{5.111810in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{5.111810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.111810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{5.453248in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{5.453248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.453248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.190277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.250402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.293061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.326149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.353185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.376043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.395844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.413309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.531716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.591840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.634499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.667588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.694623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.717482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.737282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.754748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.873154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.933279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{4.975938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.009026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.036062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.058920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.078721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.096186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.214593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.274717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.317376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.350465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.377500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.400359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.420159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{5.437625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032680in}{4.481944in}}%
\pgfpathlineto{\pgfqpoint{3.124830in}{4.481944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401280in}{4.519246in}}%
\pgfpathlineto{\pgfqpoint{3.493430in}{4.519246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769880in}{4.580138in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{4.580138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138479in}{4.459001in}}%
\pgfpathlineto{\pgfqpoint{4.230629in}{4.459001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{4.087494in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507079in}{4.267865in}}%
\pgfpathlineto{\pgfqpoint{4.599229in}{4.267865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{4.087494in}}%
\pgfpathlineto{\pgfqpoint{2.894455in}{5.453248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{4.087494in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{4.087494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.793010in,y=4.770371in,,bottom,rotate=270.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Elasticity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{3.814499in}}%
\pgfpathlineto{\pgfqpoint{0.789968in}{3.814499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007983in}{3.077392in}}%
\pgfpathlineto{\pgfqpoint{0.940553in}{3.077392in}}%
\pgfpathlineto{\pgfqpoint{0.938538in}{3.077431in}}%
\pgfpathlineto{\pgfqpoint{0.936475in}{3.077470in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{3.077510in}}%
\pgfpathlineto{\pgfqpoint{0.932220in}{3.077549in}}%
\pgfpathlineto{\pgfqpoint{0.930038in}{3.077588in}}%
\pgfpathlineto{\pgfqpoint{0.927825in}{3.077627in}}%
\pgfpathlineto{\pgfqpoint{0.925587in}{3.077666in}}%
\pgfpathlineto{\pgfqpoint{0.923331in}{3.077705in}}%
\pgfpathlineto{\pgfqpoint{0.921063in}{3.077745in}}%
\pgfpathlineto{\pgfqpoint{0.918789in}{3.077784in}}%
\pgfpathlineto{\pgfqpoint{0.916517in}{3.077823in}}%
\pgfpathlineto{\pgfqpoint{0.914255in}{3.077862in}}%
\pgfpathlineto{\pgfqpoint{0.912009in}{3.077901in}}%
\pgfpathlineto{\pgfqpoint{0.909789in}{3.077940in}}%
\pgfpathlineto{\pgfqpoint{0.907602in}{3.077979in}}%
\pgfpathlineto{\pgfqpoint{0.905456in}{3.078018in}}%
\pgfpathlineto{\pgfqpoint{0.903361in}{3.078057in}}%
\pgfpathlineto{\pgfqpoint{0.901324in}{3.078096in}}%
\pgfpathlineto{\pgfqpoint{0.899354in}{3.078135in}}%
\pgfpathlineto{\pgfqpoint{0.897458in}{3.078174in}}%
\pgfpathlineto{\pgfqpoint{0.895646in}{3.078213in}}%
\pgfpathlineto{\pgfqpoint{0.893923in}{3.078252in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{3.078291in}}%
\pgfpathlineto{\pgfqpoint{0.890777in}{3.078330in}}%
\pgfpathlineto{\pgfqpoint{0.889366in}{3.078369in}}%
\pgfpathlineto{\pgfqpoint{0.888070in}{3.078408in}}%
\pgfpathlineto{\pgfqpoint{0.886894in}{3.078447in}}%
\pgfpathlineto{\pgfqpoint{0.885842in}{3.078486in}}%
\pgfpathlineto{\pgfqpoint{0.884917in}{3.078525in}}%
\pgfpathlineto{\pgfqpoint{0.884122in}{3.078564in}}%
\pgfpathlineto{\pgfqpoint{0.883458in}{3.078603in}}%
\pgfpathlineto{\pgfqpoint{0.882927in}{3.078642in}}%
\pgfpathlineto{\pgfqpoint{0.882529in}{3.078681in}}%
\pgfpathlineto{\pgfqpoint{0.882262in}{3.078720in}}%
\pgfpathlineto{\pgfqpoint{0.882126in}{3.078758in}}%
\pgfpathlineto{\pgfqpoint{0.882118in}{3.078797in}}%
\pgfpathlineto{\pgfqpoint{0.882236in}{3.078836in}}%
\pgfpathlineto{\pgfqpoint{0.882477in}{3.078875in}}%
\pgfpathlineto{\pgfqpoint{0.882836in}{3.078914in}}%
\pgfpathlineto{\pgfqpoint{0.883308in}{3.078953in}}%
\pgfpathlineto{\pgfqpoint{0.883890in}{3.078991in}}%
\pgfpathlineto{\pgfqpoint{0.884574in}{3.079030in}}%
\pgfpathlineto{\pgfqpoint{0.885356in}{3.079069in}}%
\pgfpathlineto{\pgfqpoint{0.886229in}{3.079108in}}%
\pgfpathlineto{\pgfqpoint{0.887186in}{3.079147in}}%
\pgfpathlineto{\pgfqpoint{0.888219in}{3.079185in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{3.079224in}}%
\pgfpathlineto{\pgfqpoint{0.890489in}{3.079263in}}%
\pgfpathlineto{\pgfqpoint{0.891709in}{3.079301in}}%
\pgfpathlineto{\pgfqpoint{0.892975in}{3.079340in}}%
\pgfpathlineto{\pgfqpoint{0.894280in}{3.079379in}}%
\pgfpathlineto{\pgfqpoint{0.895615in}{3.079418in}}%
\pgfpathlineto{\pgfqpoint{0.896973in}{3.079456in}}%
\pgfpathlineto{\pgfqpoint{0.898345in}{3.079495in}}%
\pgfpathlineto{\pgfqpoint{0.899724in}{3.079534in}}%
\pgfpathlineto{\pgfqpoint{0.901101in}{3.079572in}}%
\pgfpathlineto{\pgfqpoint{0.902471in}{3.079611in}}%
\pgfpathlineto{\pgfqpoint{0.903826in}{3.079650in}}%
\pgfpathlineto{\pgfqpoint{0.905161in}{3.079688in}}%
\pgfpathlineto{\pgfqpoint{0.906469in}{3.079727in}}%
\pgfpathlineto{\pgfqpoint{0.907746in}{3.079765in}}%
\pgfpathlineto{\pgfqpoint{0.908989in}{3.079804in}}%
\pgfpathlineto{\pgfqpoint{0.910193in}{3.079843in}}%
\pgfpathlineto{\pgfqpoint{0.911356in}{3.079881in}}%
\pgfpathlineto{\pgfqpoint{0.912479in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{0.913559in}{3.079958in}}%
\pgfpathlineto{\pgfqpoint{0.914598in}{3.079997in}}%
\pgfpathlineto{\pgfqpoint{0.915598in}{3.080035in}}%
\pgfpathlineto{\pgfqpoint{0.916561in}{3.080074in}}%
\pgfpathlineto{\pgfqpoint{0.917490in}{3.080112in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{3.080151in}}%
\pgfpathlineto{\pgfqpoint{0.919266in}{3.080189in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{3.080228in}}%
\pgfpathlineto{\pgfqpoint{0.920965in}{3.080266in}}%
\pgfpathlineto{\pgfqpoint{0.921801in}{3.080305in}}%
\pgfpathlineto{\pgfqpoint{0.922635in}{3.080343in}}%
\pgfpathlineto{\pgfqpoint{0.923474in}{3.080382in}}%
\pgfpathlineto{\pgfqpoint{0.924324in}{3.080420in}}%
\pgfpathlineto{\pgfqpoint{0.925191in}{3.080459in}}%
\pgfpathlineto{\pgfqpoint{0.926078in}{3.080497in}}%
\pgfpathlineto{\pgfqpoint{0.926991in}{3.080535in}}%
\pgfpathlineto{\pgfqpoint{0.927934in}{3.080574in}}%
\pgfpathlineto{\pgfqpoint{0.928910in}{3.080612in}}%
\pgfpathlineto{\pgfqpoint{0.929921in}{3.080651in}}%
\pgfpathlineto{\pgfqpoint{0.930968in}{3.080689in}}%
\pgfpathlineto{\pgfqpoint{0.932052in}{3.080727in}}%
\pgfpathlineto{\pgfqpoint{0.933174in}{3.080766in}}%
\pgfpathlineto{\pgfqpoint{0.934331in}{3.080804in}}%
\pgfpathlineto{\pgfqpoint{0.935523in}{3.080842in}}%
\pgfpathlineto{\pgfqpoint{0.936746in}{3.080881in}}%
\pgfpathlineto{\pgfqpoint{0.937999in}{3.080919in}}%
\pgfpathlineto{\pgfqpoint{0.939276in}{3.080957in}}%
\pgfpathlineto{\pgfqpoint{0.940575in}{3.080995in}}%
\pgfpathlineto{\pgfqpoint{0.941891in}{3.081034in}}%
\pgfpathlineto{\pgfqpoint{0.943220in}{3.081072in}}%
\pgfpathlineto{\pgfqpoint{0.944556in}{3.081110in}}%
\pgfpathlineto{\pgfqpoint{0.945895in}{3.081149in}}%
\pgfpathlineto{\pgfqpoint{0.947232in}{3.081187in}}%
\pgfpathlineto{\pgfqpoint{0.948563in}{3.081225in}}%
\pgfpathlineto{\pgfqpoint{0.999973in}{3.081225in}}%
\pgfpathlineto{\pgfqpoint{0.999973in}{3.081225in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{3.081187in}}%
\pgfpathlineto{\pgfqpoint{1.002641in}{3.081149in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{3.081110in}}%
\pgfpathlineto{\pgfqpoint{1.005317in}{3.081072in}}%
\pgfpathlineto{\pgfqpoint{1.006645in}{3.081034in}}%
\pgfpathlineto{\pgfqpoint{1.007961in}{3.080995in}}%
\pgfpathlineto{\pgfqpoint{1.009260in}{3.080957in}}%
\pgfpathlineto{\pgfqpoint{1.010538in}{3.080919in}}%
\pgfpathlineto{\pgfqpoint{1.011790in}{3.080881in}}%
\pgfpathlineto{\pgfqpoint{1.013014in}{3.080842in}}%
\pgfpathlineto{\pgfqpoint{1.014205in}{3.080804in}}%
\pgfpathlineto{\pgfqpoint{1.015363in}{3.080766in}}%
\pgfpathlineto{\pgfqpoint{1.016484in}{3.080727in}}%
\pgfpathlineto{\pgfqpoint{1.017569in}{3.080689in}}%
\pgfpathlineto{\pgfqpoint{1.018616in}{3.080651in}}%
\pgfpathlineto{\pgfqpoint{1.019627in}{3.080612in}}%
\pgfpathlineto{\pgfqpoint{1.020602in}{3.080574in}}%
\pgfpathlineto{\pgfqpoint{1.021545in}{3.080535in}}%
\pgfpathlineto{\pgfqpoint{1.022459in}{3.080497in}}%
\pgfpathlineto{\pgfqpoint{1.023346in}{3.080459in}}%
\pgfpathlineto{\pgfqpoint{1.024212in}{3.080420in}}%
\pgfpathlineto{\pgfqpoint{1.025062in}{3.080382in}}%
\pgfpathlineto{\pgfqpoint{1.025901in}{3.080343in}}%
\pgfpathlineto{\pgfqpoint{1.026736in}{3.080305in}}%
\pgfpathlineto{\pgfqpoint{1.027571in}{3.080266in}}%
\pgfpathlineto{\pgfqpoint{1.028415in}{3.080228in}}%
\pgfpathlineto{\pgfqpoint{1.029271in}{3.080189in}}%
\pgfpathlineto{\pgfqpoint{1.030146in}{3.080151in}}%
\pgfpathlineto{\pgfqpoint{1.031046in}{3.080112in}}%
\pgfpathlineto{\pgfqpoint{1.031976in}{3.080074in}}%
\pgfpathlineto{\pgfqpoint{1.032939in}{3.080035in}}%
\pgfpathlineto{\pgfqpoint{1.033938in}{3.079997in}}%
\pgfpathlineto{\pgfqpoint{1.034978in}{3.079958in}}%
\pgfpathlineto{\pgfqpoint{1.036058in}{3.079920in}}%
\pgfpathlineto{\pgfqpoint{1.037180in}{3.079881in}}%
\pgfpathlineto{\pgfqpoint{1.038344in}{3.079843in}}%
\pgfpathlineto{\pgfqpoint{1.039548in}{3.079804in}}%
\pgfpathlineto{\pgfqpoint{1.040790in}{3.079765in}}%
\pgfpathlineto{\pgfqpoint{1.042067in}{3.079727in}}%
\pgfpathlineto{\pgfqpoint{1.043376in}{3.079688in}}%
\pgfpathlineto{\pgfqpoint{1.044710in}{3.079650in}}%
\pgfpathlineto{\pgfqpoint{1.046065in}{3.079611in}}%
\pgfpathlineto{\pgfqpoint{1.047435in}{3.079572in}}%
\pgfpathlineto{\pgfqpoint{1.048813in}{3.079534in}}%
\pgfpathlineto{\pgfqpoint{1.050192in}{3.079495in}}%
\pgfpathlineto{\pgfqpoint{1.051564in}{3.079456in}}%
\pgfpathlineto{\pgfqpoint{1.052921in}{3.079418in}}%
\pgfpathlineto{\pgfqpoint{1.054256in}{3.079379in}}%
\pgfpathlineto{\pgfqpoint{1.055561in}{3.079340in}}%
\pgfpathlineto{\pgfqpoint{1.056828in}{3.079301in}}%
\pgfpathlineto{\pgfqpoint{1.058048in}{3.079263in}}%
\pgfpathlineto{\pgfqpoint{1.059213in}{3.079224in}}%
\pgfpathlineto{\pgfqpoint{1.060317in}{3.079185in}}%
\pgfpathlineto{\pgfqpoint{1.061351in}{3.079147in}}%
\pgfpathlineto{\pgfqpoint{1.062308in}{3.079108in}}%
\pgfpathlineto{\pgfqpoint{1.063180in}{3.079069in}}%
\pgfpathlineto{\pgfqpoint{1.063962in}{3.079030in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{3.078991in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{3.078953in}}%
\pgfpathlineto{\pgfqpoint{1.065701in}{3.078914in}}%
\pgfpathlineto{\pgfqpoint{1.066060in}{3.078875in}}%
\pgfpathlineto{\pgfqpoint{1.066300in}{3.078836in}}%
\pgfpathlineto{\pgfqpoint{1.066418in}{3.078797in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{3.078758in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{3.078720in}}%
\pgfpathlineto{\pgfqpoint{1.066008in}{3.078681in}}%
\pgfpathlineto{\pgfqpoint{1.065609in}{3.078642in}}%
\pgfpathlineto{\pgfqpoint{1.065078in}{3.078603in}}%
\pgfpathlineto{\pgfqpoint{1.064415in}{3.078564in}}%
\pgfpathlineto{\pgfqpoint{1.063620in}{3.078525in}}%
\pgfpathlineto{\pgfqpoint{1.062695in}{3.078486in}}%
\pgfpathlineto{\pgfqpoint{1.061643in}{3.078447in}}%
\pgfpathlineto{\pgfqpoint{1.060467in}{3.078408in}}%
\pgfpathlineto{\pgfqpoint{1.059171in}{3.078369in}}%
\pgfpathlineto{\pgfqpoint{1.057760in}{3.078330in}}%
\pgfpathlineto{\pgfqpoint{1.056238in}{3.078291in}}%
\pgfpathlineto{\pgfqpoint{1.054613in}{3.078252in}}%
\pgfpathlineto{\pgfqpoint{1.052891in}{3.078213in}}%
\pgfpathlineto{\pgfqpoint{1.051078in}{3.078174in}}%
\pgfpathlineto{\pgfqpoint{1.049183in}{3.078135in}}%
\pgfpathlineto{\pgfqpoint{1.047213in}{3.078096in}}%
\pgfpathlineto{\pgfqpoint{1.045176in}{3.078057in}}%
\pgfpathlineto{\pgfqpoint{1.043080in}{3.078018in}}%
\pgfpathlineto{\pgfqpoint{1.040935in}{3.077979in}}%
\pgfpathlineto{\pgfqpoint{1.038748in}{3.077940in}}%
\pgfpathlineto{\pgfqpoint{1.036527in}{3.077901in}}%
\pgfpathlineto{\pgfqpoint{1.034282in}{3.077862in}}%
\pgfpathlineto{\pgfqpoint{1.032019in}{3.077823in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{3.077784in}}%
\pgfpathlineto{\pgfqpoint{1.027474in}{3.077745in}}%
\pgfpathlineto{\pgfqpoint{1.025205in}{3.077705in}}%
\pgfpathlineto{\pgfqpoint{1.022949in}{3.077666in}}%
\pgfpathlineto{\pgfqpoint{1.020712in}{3.077627in}}%
\pgfpathlineto{\pgfqpoint{1.018499in}{3.077588in}}%
\pgfpathlineto{\pgfqpoint{1.016316in}{3.077549in}}%
\pgfpathlineto{\pgfqpoint{1.014169in}{3.077510in}}%
\pgfpathlineto{\pgfqpoint{1.012061in}{3.077470in}}%
\pgfpathlineto{\pgfqpoint{1.009998in}{3.077431in}}%
\pgfpathlineto{\pgfqpoint{1.007983in}{3.077392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368818in}{2.828003in}}%
\pgfpathlineto{\pgfqpoint{1.316918in}{2.828003in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{2.828056in}}%
\pgfpathlineto{\pgfqpoint{1.312628in}{2.828108in}}%
\pgfpathlineto{\pgfqpoint{1.310306in}{2.828161in}}%
\pgfpathlineto{\pgfqpoint{1.307861in}{2.828213in}}%
\pgfpathlineto{\pgfqpoint{1.305292in}{2.828266in}}%
\pgfpathlineto{\pgfqpoint{1.302600in}{2.828319in}}%
\pgfpathlineto{\pgfqpoint{1.299789in}{2.828371in}}%
\pgfpathlineto{\pgfqpoint{1.296865in}{2.828424in}}%
\pgfpathlineto{\pgfqpoint{1.293839in}{2.828476in}}%
\pgfpathlineto{\pgfqpoint{1.290725in}{2.828529in}}%
\pgfpathlineto{\pgfqpoint{1.287541in}{2.828581in}}%
\pgfpathlineto{\pgfqpoint{1.284308in}{2.828634in}}%
\pgfpathlineto{\pgfqpoint{1.281052in}{2.828686in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{2.828738in}}%
\pgfpathlineto{\pgfqpoint{1.274589in}{2.828791in}}%
\pgfpathlineto{\pgfqpoint{1.271448in}{2.828843in}}%
\pgfpathlineto{\pgfqpoint{1.268413in}{2.828896in}}%
\pgfpathlineto{\pgfqpoint{1.265520in}{2.828948in}}%
\pgfpathlineto{\pgfqpoint{1.262803in}{2.829000in}}%
\pgfpathlineto{\pgfqpoint{1.260296in}{2.829053in}}%
\pgfpathlineto{\pgfqpoint{1.258031in}{2.829105in}}%
\pgfpathlineto{\pgfqpoint{1.256034in}{2.829157in}}%
\pgfpathlineto{\pgfqpoint{1.254331in}{2.829209in}}%
\pgfpathlineto{\pgfqpoint{1.252940in}{2.829262in}}%
\pgfpathlineto{\pgfqpoint{1.251876in}{2.829314in}}%
\pgfpathlineto{\pgfqpoint{1.251149in}{2.829366in}}%
\pgfpathlineto{\pgfqpoint{1.250763in}{2.829418in}}%
\pgfpathlineto{\pgfqpoint{1.250718in}{2.829470in}}%
\pgfpathlineto{\pgfqpoint{1.251008in}{2.829523in}}%
\pgfpathlineto{\pgfqpoint{1.251625in}{2.829575in}}%
\pgfpathlineto{\pgfqpoint{1.252554in}{2.829627in}}%
\pgfpathlineto{\pgfqpoint{1.253781in}{2.829679in}}%
\pgfpathlineto{\pgfqpoint{1.255287in}{2.829731in}}%
\pgfpathlineto{\pgfqpoint{1.257053in}{2.829783in}}%
\pgfpathlineto{\pgfqpoint{1.259056in}{2.829835in}}%
\pgfpathlineto{\pgfqpoint{1.261276in}{2.829887in}}%
\pgfpathlineto{\pgfqpoint{1.263690in}{2.829939in}}%
\pgfpathlineto{\pgfqpoint{1.266277in}{2.829991in}}%
\pgfpathlineto{\pgfqpoint{1.269016in}{2.830043in}}%
\pgfpathlineto{\pgfqpoint{1.271885in}{2.830095in}}%
\pgfpathlineto{\pgfqpoint{1.274865in}{2.830147in}}%
\pgfpathlineto{\pgfqpoint{1.277936in}{2.830199in}}%
\pgfpathlineto{\pgfqpoint{1.281079in}{2.830251in}}%
\pgfpathlineto{\pgfqpoint{1.284275in}{2.830303in}}%
\pgfpathlineto{\pgfqpoint{1.287505in}{2.830354in}}%
\pgfpathlineto{\pgfqpoint{1.290752in}{2.830406in}}%
\pgfpathlineto{\pgfqpoint{1.293997in}{2.830458in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{2.830510in}}%
\pgfpathlineto{\pgfqpoint{1.300413in}{2.830562in}}%
\pgfpathlineto{\pgfqpoint{1.303550in}{2.830613in}}%
\pgfpathlineto{\pgfqpoint{1.306615in}{2.830665in}}%
\pgfpathlineto{\pgfqpoint{1.309595in}{2.830717in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{2.830769in}}%
\pgfpathlineto{\pgfqpoint{1.315240in}{2.830820in}}%
\pgfpathlineto{\pgfqpoint{1.317880in}{2.830872in}}%
\pgfpathlineto{\pgfqpoint{1.320383in}{2.830924in}}%
\pgfpathlineto{\pgfqpoint{1.322741in}{2.830975in}}%
\pgfpathlineto{\pgfqpoint{1.324947in}{2.831027in}}%
\pgfpathlineto{\pgfqpoint{1.326997in}{2.831079in}}%
\pgfpathlineto{\pgfqpoint{1.328888in}{2.831130in}}%
\pgfpathlineto{\pgfqpoint{1.330620in}{2.831182in}}%
\pgfpathlineto{\pgfqpoint{1.332194in}{2.831233in}}%
\pgfpathlineto{\pgfqpoint{1.333613in}{2.831285in}}%
\pgfpathlineto{\pgfqpoint{1.334881in}{2.831336in}}%
\pgfpathlineto{\pgfqpoint{1.336005in}{2.831388in}}%
\pgfpathlineto{\pgfqpoint{1.336989in}{2.831439in}}%
\pgfpathlineto{\pgfqpoint{1.337843in}{2.831491in}}%
\pgfpathlineto{\pgfqpoint{1.338574in}{2.831542in}}%
\pgfpathlineto{\pgfqpoint{1.339189in}{2.831594in}}%
\pgfpathlineto{\pgfqpoint{1.339698in}{2.831645in}}%
\pgfpathlineto{\pgfqpoint{1.340108in}{2.831696in}}%
\pgfpathlineto{\pgfqpoint{1.340426in}{2.831748in}}%
\pgfpathlineto{\pgfqpoint{1.340660in}{2.831799in}}%
\pgfpathlineto{\pgfqpoint{1.340817in}{2.831850in}}%
\pgfpathlineto{\pgfqpoint{1.340902in}{2.831902in}}%
\pgfpathlineto{\pgfqpoint{1.340922in}{2.831953in}}%
\pgfpathlineto{\pgfqpoint{1.340881in}{2.832004in}}%
\pgfpathlineto{\pgfqpoint{1.340784in}{2.832056in}}%
\pgfpathlineto{\pgfqpoint{1.340637in}{2.832107in}}%
\pgfpathlineto{\pgfqpoint{1.340443in}{2.832158in}}%
\pgfpathlineto{\pgfqpoint{1.340207in}{2.832209in}}%
\pgfpathlineto{\pgfqpoint{1.339933in}{2.832260in}}%
\pgfpathlineto{\pgfqpoint{1.339625in}{2.832312in}}%
\pgfpathlineto{\pgfqpoint{1.339290in}{2.832363in}}%
\pgfpathlineto{\pgfqpoint{1.338932in}{2.832414in}}%
\pgfpathlineto{\pgfqpoint{1.338556in}{2.832465in}}%
\pgfpathlineto{\pgfqpoint{1.338169in}{2.832516in}}%
\pgfpathlineto{\pgfqpoint{1.337778in}{2.832567in}}%
\pgfpathlineto{\pgfqpoint{1.337388in}{2.832618in}}%
\pgfpathlineto{\pgfqpoint{1.337008in}{2.832669in}}%
\pgfpathlineto{\pgfqpoint{1.336643in}{2.832720in}}%
\pgfpathlineto{\pgfqpoint{1.336302in}{2.832771in}}%
\pgfpathlineto{\pgfqpoint{1.335989in}{2.832822in}}%
\pgfpathlineto{\pgfqpoint{1.335713in}{2.832873in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{2.832924in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{2.832975in}}%
\pgfpathlineto{\pgfqpoint{1.335154in}{2.833026in}}%
\pgfpathlineto{\pgfqpoint{1.335071in}{2.833077in}}%
\pgfpathlineto{\pgfqpoint{1.335043in}{2.833128in}}%
\pgfpathlineto{\pgfqpoint{1.350693in}{2.833128in}}%
\pgfpathlineto{\pgfqpoint{1.350693in}{2.833128in}}%
\pgfpathlineto{\pgfqpoint{1.350665in}{2.833077in}}%
\pgfpathlineto{\pgfqpoint{1.350582in}{2.833026in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{2.832975in}}%
\pgfpathlineto{\pgfqpoint{1.350257in}{2.832924in}}%
\pgfpathlineto{\pgfqpoint{1.350023in}{2.832873in}}%
\pgfpathlineto{\pgfqpoint{1.349747in}{2.832822in}}%
\pgfpathlineto{\pgfqpoint{1.349435in}{2.832771in}}%
\pgfpathlineto{\pgfqpoint{1.349093in}{2.832720in}}%
\pgfpathlineto{\pgfqpoint{1.348728in}{2.832669in}}%
\pgfpathlineto{\pgfqpoint{1.348348in}{2.832618in}}%
\pgfpathlineto{\pgfqpoint{1.347958in}{2.832567in}}%
\pgfpathlineto{\pgfqpoint{1.347567in}{2.832516in}}%
\pgfpathlineto{\pgfqpoint{1.347180in}{2.832465in}}%
\pgfpathlineto{\pgfqpoint{1.346804in}{2.832414in}}%
\pgfpathlineto{\pgfqpoint{1.346446in}{2.832363in}}%
\pgfpathlineto{\pgfqpoint{1.346111in}{2.832312in}}%
\pgfpathlineto{\pgfqpoint{1.345804in}{2.832260in}}%
\pgfpathlineto{\pgfqpoint{1.345530in}{2.832209in}}%
\pgfpathlineto{\pgfqpoint{1.345293in}{2.832158in}}%
\pgfpathlineto{\pgfqpoint{1.345099in}{2.832107in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{2.832056in}}%
\pgfpathlineto{\pgfqpoint{1.344855in}{2.832004in}}%
\pgfpathlineto{\pgfqpoint{1.344815in}{2.831953in}}%
\pgfpathlineto{\pgfqpoint{1.344834in}{2.831902in}}%
\pgfpathlineto{\pgfqpoint{1.344920in}{2.831850in}}%
\pgfpathlineto{\pgfqpoint{1.345076in}{2.831799in}}%
\pgfpathlineto{\pgfqpoint{1.345310in}{2.831748in}}%
\pgfpathlineto{\pgfqpoint{1.345629in}{2.831696in}}%
\pgfpathlineto{\pgfqpoint{1.346038in}{2.831645in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{2.831594in}}%
\pgfpathlineto{\pgfqpoint{1.347163in}{2.831542in}}%
\pgfpathlineto{\pgfqpoint{1.347893in}{2.831491in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{2.831439in}}%
\pgfpathlineto{\pgfqpoint{1.349732in}{2.831388in}}%
\pgfpathlineto{\pgfqpoint{1.350855in}{2.831336in}}%
\pgfpathlineto{\pgfqpoint{1.352123in}{2.831285in}}%
\pgfpathlineto{\pgfqpoint{1.353542in}{2.831233in}}%
\pgfpathlineto{\pgfqpoint{1.355116in}{2.831182in}}%
\pgfpathlineto{\pgfqpoint{1.356848in}{2.831130in}}%
\pgfpathlineto{\pgfqpoint{1.358739in}{2.831079in}}%
\pgfpathlineto{\pgfqpoint{1.360789in}{2.831027in}}%
\pgfpathlineto{\pgfqpoint{1.362996in}{2.830975in}}%
\pgfpathlineto{\pgfqpoint{1.365354in}{2.830924in}}%
\pgfpathlineto{\pgfqpoint{1.367857in}{2.830872in}}%
\pgfpathlineto{\pgfqpoint{1.370496in}{2.830820in}}%
\pgfpathlineto{\pgfqpoint{1.373261in}{2.830769in}}%
\pgfpathlineto{\pgfqpoint{1.376141in}{2.830717in}}%
\pgfpathlineto{\pgfqpoint{1.379121in}{2.830665in}}%
\pgfpathlineto{\pgfqpoint{1.382187in}{2.830613in}}%
\pgfpathlineto{\pgfqpoint{1.385323in}{2.830562in}}%
\pgfpathlineto{\pgfqpoint{1.388512in}{2.830510in}}%
\pgfpathlineto{\pgfqpoint{1.391739in}{2.830458in}}%
\pgfpathlineto{\pgfqpoint{1.394984in}{2.830406in}}%
\pgfpathlineto{\pgfqpoint{1.398231in}{2.830354in}}%
\pgfpathlineto{\pgfqpoint{1.401462in}{2.830303in}}%
\pgfpathlineto{\pgfqpoint{1.404658in}{2.830251in}}%
\pgfpathlineto{\pgfqpoint{1.407800in}{2.830199in}}%
\pgfpathlineto{\pgfqpoint{1.410871in}{2.830147in}}%
\pgfpathlineto{\pgfqpoint{1.413851in}{2.830095in}}%
\pgfpathlineto{\pgfqpoint{1.416721in}{2.830043in}}%
\pgfpathlineto{\pgfqpoint{1.419459in}{2.829991in}}%
\pgfpathlineto{\pgfqpoint{1.422046in}{2.829939in}}%
\pgfpathlineto{\pgfqpoint{1.424461in}{2.829887in}}%
\pgfpathlineto{\pgfqpoint{1.426680in}{2.829835in}}%
\pgfpathlineto{\pgfqpoint{1.428684in}{2.829783in}}%
\pgfpathlineto{\pgfqpoint{1.430449in}{2.829731in}}%
\pgfpathlineto{\pgfqpoint{1.431955in}{2.829679in}}%
\pgfpathlineto{\pgfqpoint{1.433182in}{2.829627in}}%
\pgfpathlineto{\pgfqpoint{1.434112in}{2.829575in}}%
\pgfpathlineto{\pgfqpoint{1.434728in}{2.829523in}}%
\pgfpathlineto{\pgfqpoint{1.435018in}{2.829470in}}%
\pgfpathlineto{\pgfqpoint{1.434973in}{2.829418in}}%
\pgfpathlineto{\pgfqpoint{1.434587in}{2.829366in}}%
\pgfpathlineto{\pgfqpoint{1.433860in}{2.829314in}}%
\pgfpathlineto{\pgfqpoint{1.432796in}{2.829262in}}%
\pgfpathlineto{\pgfqpoint{1.431405in}{2.829209in}}%
\pgfpathlineto{\pgfqpoint{1.429702in}{2.829157in}}%
\pgfpathlineto{\pgfqpoint{1.427705in}{2.829105in}}%
\pgfpathlineto{\pgfqpoint{1.425440in}{2.829053in}}%
\pgfpathlineto{\pgfqpoint{1.422933in}{2.829000in}}%
\pgfpathlineto{\pgfqpoint{1.420216in}{2.828948in}}%
\pgfpathlineto{\pgfqpoint{1.417323in}{2.828896in}}%
\pgfpathlineto{\pgfqpoint{1.414288in}{2.828843in}}%
\pgfpathlineto{\pgfqpoint{1.411147in}{2.828791in}}%
\pgfpathlineto{\pgfqpoint{1.407934in}{2.828738in}}%
\pgfpathlineto{\pgfqpoint{1.404684in}{2.828686in}}%
\pgfpathlineto{\pgfqpoint{1.401429in}{2.828634in}}%
\pgfpathlineto{\pgfqpoint{1.398196in}{2.828581in}}%
\pgfpathlineto{\pgfqpoint{1.395011in}{2.828529in}}%
\pgfpathlineto{\pgfqpoint{1.391897in}{2.828476in}}%
\pgfpathlineto{\pgfqpoint{1.388871in}{2.828424in}}%
\pgfpathlineto{\pgfqpoint{1.385947in}{2.828371in}}%
\pgfpathlineto{\pgfqpoint{1.383136in}{2.828319in}}%
\pgfpathlineto{\pgfqpoint{1.380444in}{2.828266in}}%
\pgfpathlineto{\pgfqpoint{1.377875in}{2.828213in}}%
\pgfpathlineto{\pgfqpoint{1.375430in}{2.828161in}}%
\pgfpathlineto{\pgfqpoint{1.373108in}{2.828108in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{2.828056in}}%
\pgfpathlineto{\pgfqpoint{1.368818in}{2.828003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745144in}{2.850431in}}%
\pgfpathlineto{\pgfqpoint{1.677792in}{2.850431in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{2.850489in}}%
\pgfpathlineto{\pgfqpoint{1.673814in}{2.850546in}}%
\pgfpathlineto{\pgfqpoint{1.671785in}{2.850604in}}%
\pgfpathlineto{\pgfqpoint{1.669737in}{2.850662in}}%
\pgfpathlineto{\pgfqpoint{1.667673in}{2.850719in}}%
\pgfpathlineto{\pgfqpoint{1.665600in}{2.850777in}}%
\pgfpathlineto{\pgfqpoint{1.663521in}{2.850835in}}%
\pgfpathlineto{\pgfqpoint{1.661442in}{2.850892in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{2.850950in}}%
\pgfpathlineto{\pgfqpoint{1.657296in}{2.851007in}}%
\pgfpathlineto{\pgfqpoint{1.655239in}{2.851065in}}%
\pgfpathlineto{\pgfqpoint{1.653195in}{2.851122in}}%
\pgfpathlineto{\pgfqpoint{1.651169in}{2.851180in}}%
\pgfpathlineto{\pgfqpoint{1.649165in}{2.851237in}}%
\pgfpathlineto{\pgfqpoint{1.647184in}{2.851295in}}%
\pgfpathlineto{\pgfqpoint{1.645229in}{2.851352in}}%
\pgfpathlineto{\pgfqpoint{1.643305in}{2.851410in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{2.851467in}}%
\pgfpathlineto{\pgfqpoint{1.639559in}{2.851524in}}%
\pgfpathlineto{\pgfqpoint{1.637744in}{2.851582in}}%
\pgfpathlineto{\pgfqpoint{1.635973in}{2.851639in}}%
\pgfpathlineto{\pgfqpoint{1.634252in}{2.851696in}}%
\pgfpathlineto{\pgfqpoint{1.632585in}{2.851753in}}%
\pgfpathlineto{\pgfqpoint{1.630977in}{2.851811in}}%
\pgfpathlineto{\pgfqpoint{1.629437in}{2.851868in}}%
\pgfpathlineto{\pgfqpoint{1.627970in}{2.851925in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{2.851982in}}%
\pgfpathlineto{\pgfqpoint{1.625291in}{2.852039in}}%
\pgfpathlineto{\pgfqpoint{1.624096in}{2.852096in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{2.852154in}}%
\pgfpathlineto{\pgfqpoint{1.622044in}{2.852211in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{2.852268in}}%
\pgfpathlineto{\pgfqpoint{1.620511in}{2.852325in}}%
\pgfpathlineto{\pgfqpoint{1.619965in}{2.852382in}}%
\pgfpathlineto{\pgfqpoint{1.619577in}{2.852439in}}%
\pgfpathlineto{\pgfqpoint{1.619359in}{2.852496in}}%
\pgfpathlineto{\pgfqpoint{1.619318in}{2.852553in}}%
\pgfpathlineto{\pgfqpoint{1.619461in}{2.852610in}}%
\pgfpathlineto{\pgfqpoint{1.619795in}{2.852666in}}%
\pgfpathlineto{\pgfqpoint{1.620323in}{2.852723in}}%
\pgfpathlineto{\pgfqpoint{1.621050in}{2.852780in}}%
\pgfpathlineto{\pgfqpoint{1.621975in}{2.852837in}}%
\pgfpathlineto{\pgfqpoint{1.623099in}{2.852894in}}%
\pgfpathlineto{\pgfqpoint{1.624418in}{2.852951in}}%
\pgfpathlineto{\pgfqpoint{1.625928in}{2.853007in}}%
\pgfpathlineto{\pgfqpoint{1.627623in}{2.853064in}}%
\pgfpathlineto{\pgfqpoint{1.629494in}{2.853121in}}%
\pgfpathlineto{\pgfqpoint{1.631530in}{2.853178in}}%
\pgfpathlineto{\pgfqpoint{1.633719in}{2.853234in}}%
\pgfpathlineto{\pgfqpoint{1.636048in}{2.853291in}}%
\pgfpathlineto{\pgfqpoint{1.638501in}{2.853348in}}%
\pgfpathlineto{\pgfqpoint{1.641062in}{2.853404in}}%
\pgfpathlineto{\pgfqpoint{1.643714in}{2.853461in}}%
\pgfpathlineto{\pgfqpoint{1.646439in}{2.853517in}}%
\pgfpathlineto{\pgfqpoint{1.649218in}{2.853574in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{2.853630in}}%
\pgfpathlineto{\pgfqpoint{1.654866in}{2.853687in}}%
\pgfpathlineto{\pgfqpoint{1.657698in}{2.853743in}}%
\pgfpathlineto{\pgfqpoint{1.660511in}{2.853800in}}%
\pgfpathlineto{\pgfqpoint{1.663287in}{2.853856in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{2.853913in}}%
\pgfpathlineto{\pgfqpoint{1.668668in}{2.853969in}}%
\pgfpathlineto{\pgfqpoint{1.671242in}{2.854026in}}%
\pgfpathlineto{\pgfqpoint{1.673722in}{2.854082in}}%
\pgfpathlineto{\pgfqpoint{1.676095in}{2.854138in}}%
\pgfpathlineto{\pgfqpoint{1.678351in}{2.854195in}}%
\pgfpathlineto{\pgfqpoint{1.680482in}{2.854251in}}%
\pgfpathlineto{\pgfqpoint{1.682479in}{2.854307in}}%
\pgfpathlineto{\pgfqpoint{1.684338in}{2.854363in}}%
\pgfpathlineto{\pgfqpoint{1.686054in}{2.854420in}}%
\pgfpathlineto{\pgfqpoint{1.687623in}{2.854476in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{2.854532in}}%
\pgfpathlineto{\pgfqpoint{1.690316in}{2.854588in}}%
\pgfpathlineto{\pgfqpoint{1.691441in}{2.854644in}}%
\pgfpathlineto{\pgfqpoint{1.692422in}{2.854700in}}%
\pgfpathlineto{\pgfqpoint{1.693261in}{2.854757in}}%
\pgfpathlineto{\pgfqpoint{1.693963in}{2.854813in}}%
\pgfpathlineto{\pgfqpoint{1.694535in}{2.854869in}}%
\pgfpathlineto{\pgfqpoint{1.694982in}{2.854925in}}%
\pgfpathlineto{\pgfqpoint{1.695314in}{2.854981in}}%
\pgfpathlineto{\pgfqpoint{1.695538in}{2.855037in}}%
\pgfpathlineto{\pgfqpoint{1.695665in}{2.855093in}}%
\pgfpathlineto{\pgfqpoint{1.695704in}{2.855149in}}%
\pgfpathlineto{\pgfqpoint{1.695667in}{2.855205in}}%
\pgfpathlineto{\pgfqpoint{1.695564in}{2.855261in}}%
\pgfpathlineto{\pgfqpoint{1.695408in}{2.855316in}}%
\pgfpathlineto{\pgfqpoint{1.695210in}{2.855372in}}%
\pgfpathlineto{\pgfqpoint{1.694982in}{2.855428in}}%
\pgfpathlineto{\pgfqpoint{1.694735in}{2.855484in}}%
\pgfpathlineto{\pgfqpoint{1.694482in}{2.855540in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{2.855596in}}%
\pgfpathlineto{\pgfqpoint{1.693999in}{2.855651in}}%
\pgfpathlineto{\pgfqpoint{1.693789in}{2.855707in}}%
\pgfpathlineto{\pgfqpoint{1.693614in}{2.855763in}}%
\pgfpathlineto{\pgfqpoint{1.693480in}{2.855819in}}%
\pgfpathlineto{\pgfqpoint{1.693395in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{1.693365in}{2.855930in}}%
\pgfpathlineto{\pgfqpoint{1.693393in}{2.855986in}}%
\pgfpathlineto{\pgfqpoint{1.693484in}{2.856041in}}%
\pgfpathlineto{\pgfqpoint{1.729451in}{2.856041in}}%
\pgfpathlineto{\pgfqpoint{1.729451in}{2.856041in}}%
\pgfpathlineto{\pgfqpoint{1.729543in}{2.855986in}}%
\pgfpathlineto{\pgfqpoint{1.729571in}{2.855930in}}%
\pgfpathlineto{\pgfqpoint{1.729541in}{2.855874in}}%
\pgfpathlineto{\pgfqpoint{1.729456in}{2.855819in}}%
\pgfpathlineto{\pgfqpoint{1.729322in}{2.855763in}}%
\pgfpathlineto{\pgfqpoint{1.729147in}{2.855707in}}%
\pgfpathlineto{\pgfqpoint{1.728937in}{2.855651in}}%
\pgfpathlineto{\pgfqpoint{1.728703in}{2.855596in}}%
\pgfpathlineto{\pgfqpoint{1.728454in}{2.855540in}}%
\pgfpathlineto{\pgfqpoint{1.728201in}{2.855484in}}%
\pgfpathlineto{\pgfqpoint{1.727954in}{2.855428in}}%
\pgfpathlineto{\pgfqpoint{1.727726in}{2.855372in}}%
\pgfpathlineto{\pgfqpoint{1.727528in}{2.855316in}}%
\pgfpathlineto{\pgfqpoint{1.727372in}{2.855261in}}%
\pgfpathlineto{\pgfqpoint{1.727269in}{2.855205in}}%
\pgfpathlineto{\pgfqpoint{1.727232in}{2.855149in}}%
\pgfpathlineto{\pgfqpoint{1.727271in}{2.855093in}}%
\pgfpathlineto{\pgfqpoint{1.727398in}{2.855037in}}%
\pgfpathlineto{\pgfqpoint{1.727622in}{2.854981in}}%
\pgfpathlineto{\pgfqpoint{1.727954in}{2.854925in}}%
\pgfpathlineto{\pgfqpoint{1.728401in}{2.854869in}}%
\pgfpathlineto{\pgfqpoint{1.728973in}{2.854813in}}%
\pgfpathlineto{\pgfqpoint{1.729675in}{2.854757in}}%
\pgfpathlineto{\pgfqpoint{1.730514in}{2.854700in}}%
\pgfpathlineto{\pgfqpoint{1.731495in}{2.854644in}}%
\pgfpathlineto{\pgfqpoint{1.732620in}{2.854588in}}%
\pgfpathlineto{\pgfqpoint{1.733892in}{2.854532in}}%
\pgfpathlineto{\pgfqpoint{1.735313in}{2.854476in}}%
\pgfpathlineto{\pgfqpoint{1.736882in}{2.854420in}}%
\pgfpathlineto{\pgfqpoint{1.738598in}{2.854363in}}%
\pgfpathlineto{\pgfqpoint{1.740457in}{2.854307in}}%
\pgfpathlineto{\pgfqpoint{1.742454in}{2.854251in}}%
\pgfpathlineto{\pgfqpoint{1.744585in}{2.854195in}}%
\pgfpathlineto{\pgfqpoint{1.746841in}{2.854138in}}%
\pgfpathlineto{\pgfqpoint{1.749214in}{2.854082in}}%
\pgfpathlineto{\pgfqpoint{1.751694in}{2.854026in}}%
\pgfpathlineto{\pgfqpoint{1.754268in}{2.853969in}}%
\pgfpathlineto{\pgfqpoint{1.756925in}{2.853913in}}%
\pgfpathlineto{\pgfqpoint{1.759649in}{2.853856in}}%
\pgfpathlineto{\pgfqpoint{1.762425in}{2.853800in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{2.853743in}}%
\pgfpathlineto{\pgfqpoint{1.768070in}{2.853687in}}%
\pgfpathlineto{\pgfqpoint{1.770902in}{2.853630in}}%
\pgfpathlineto{\pgfqpoint{1.773718in}{2.853574in}}%
\pgfpathlineto{\pgfqpoint{1.776497in}{2.853517in}}%
\pgfpathlineto{\pgfqpoint{1.779222in}{2.853461in}}%
\pgfpathlineto{\pgfqpoint{1.781874in}{2.853404in}}%
\pgfpathlineto{\pgfqpoint{1.784435in}{2.853348in}}%
\pgfpathlineto{\pgfqpoint{1.786888in}{2.853291in}}%
\pgfpathlineto{\pgfqpoint{1.789217in}{2.853234in}}%
\pgfpathlineto{\pgfqpoint{1.791406in}{2.853178in}}%
\pgfpathlineto{\pgfqpoint{1.793442in}{2.853121in}}%
\pgfpathlineto{\pgfqpoint{1.795313in}{2.853064in}}%
\pgfpathlineto{\pgfqpoint{1.797008in}{2.853007in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{2.852951in}}%
\pgfpathlineto{\pgfqpoint{1.799837in}{2.852894in}}%
\pgfpathlineto{\pgfqpoint{1.800961in}{2.852837in}}%
\pgfpathlineto{\pgfqpoint{1.801886in}{2.852780in}}%
\pgfpathlineto{\pgfqpoint{1.802613in}{2.852723in}}%
\pgfpathlineto{\pgfqpoint{1.803141in}{2.852666in}}%
\pgfpathlineto{\pgfqpoint{1.803475in}{2.852610in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{2.852553in}}%
\pgfpathlineto{\pgfqpoint{1.803577in}{2.852496in}}%
\pgfpathlineto{\pgfqpoint{1.803359in}{2.852439in}}%
\pgfpathlineto{\pgfqpoint{1.802971in}{2.852382in}}%
\pgfpathlineto{\pgfqpoint{1.802425in}{2.852325in}}%
\pgfpathlineto{\pgfqpoint{1.801728in}{2.852268in}}%
\pgfpathlineto{\pgfqpoint{1.800892in}{2.852211in}}%
\pgfpathlineto{\pgfqpoint{1.799926in}{2.852154in}}%
\pgfpathlineto{\pgfqpoint{1.798840in}{2.852096in}}%
\pgfpathlineto{\pgfqpoint{1.797645in}{2.852039in}}%
\pgfpathlineto{\pgfqpoint{1.796351in}{2.851982in}}%
\pgfpathlineto{\pgfqpoint{1.794966in}{2.851925in}}%
\pgfpathlineto{\pgfqpoint{1.793499in}{2.851868in}}%
\pgfpathlineto{\pgfqpoint{1.791959in}{2.851811in}}%
\pgfpathlineto{\pgfqpoint{1.790351in}{2.851753in}}%
\pgfpathlineto{\pgfqpoint{1.788684in}{2.851696in}}%
\pgfpathlineto{\pgfqpoint{1.786963in}{2.851639in}}%
\pgfpathlineto{\pgfqpoint{1.785192in}{2.851582in}}%
\pgfpathlineto{\pgfqpoint{1.783377in}{2.851524in}}%
\pgfpathlineto{\pgfqpoint{1.781522in}{2.851467in}}%
\pgfpathlineto{\pgfqpoint{1.779631in}{2.851410in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{2.851352in}}%
\pgfpathlineto{\pgfqpoint{1.775752in}{2.851295in}}%
\pgfpathlineto{\pgfqpoint{1.773771in}{2.851237in}}%
\pgfpathlineto{\pgfqpoint{1.771767in}{2.851180in}}%
\pgfpathlineto{\pgfqpoint{1.769741in}{2.851122in}}%
\pgfpathlineto{\pgfqpoint{1.767697in}{2.851065in}}%
\pgfpathlineto{\pgfqpoint{1.765639in}{2.851007in}}%
\pgfpathlineto{\pgfqpoint{1.763571in}{2.850950in}}%
\pgfpathlineto{\pgfqpoint{1.761494in}{2.850892in}}%
\pgfpathlineto{\pgfqpoint{1.759415in}{2.850835in}}%
\pgfpathlineto{\pgfqpoint{1.757336in}{2.850777in}}%
\pgfpathlineto{\pgfqpoint{1.755263in}{2.850719in}}%
\pgfpathlineto{\pgfqpoint{1.753199in}{2.850662in}}%
\pgfpathlineto{\pgfqpoint{1.751151in}{2.850604in}}%
\pgfpathlineto{\pgfqpoint{1.749122in}{2.850546in}}%
\pgfpathlineto{\pgfqpoint{1.747118in}{2.850489in}}%
\pgfpathlineto{\pgfqpoint{1.745144in}{2.850431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143690in}{2.827223in}}%
\pgfpathlineto{\pgfqpoint{2.016446in}{2.827223in}}%
\pgfpathlineto{\pgfqpoint{2.013667in}{2.827285in}}%
\pgfpathlineto{\pgfqpoint{2.010948in}{2.827347in}}%
\pgfpathlineto{\pgfqpoint{2.008306in}{2.827409in}}%
\pgfpathlineto{\pgfqpoint{2.005756in}{2.827471in}}%
\pgfpathlineto{\pgfqpoint{2.003316in}{2.827533in}}%
\pgfpathlineto{\pgfqpoint{2.001003in}{2.827595in}}%
\pgfpathlineto{\pgfqpoint{1.998832in}{2.827657in}}%
\pgfpathlineto{\pgfqpoint{1.996821in}{2.827719in}}%
\pgfpathlineto{\pgfqpoint{1.994983in}{2.827781in}}%
\pgfpathlineto{\pgfqpoint{1.993332in}{2.827843in}}%
\pgfpathlineto{\pgfqpoint{1.991882in}{2.827905in}}%
\pgfpathlineto{\pgfqpoint{1.990643in}{2.827967in}}%
\pgfpathlineto{\pgfqpoint{1.989627in}{2.828028in}}%
\pgfpathlineto{\pgfqpoint{1.988841in}{2.828090in}}%
\pgfpathlineto{\pgfqpoint{1.988291in}{2.828152in}}%
\pgfpathlineto{\pgfqpoint{1.987982in}{2.828214in}}%
\pgfpathlineto{\pgfqpoint{1.987918in}{2.828276in}}%
\pgfpathlineto{\pgfqpoint{1.988098in}{2.828337in}}%
\pgfpathlineto{\pgfqpoint{1.988520in}{2.828399in}}%
\pgfpathlineto{\pgfqpoint{1.989183in}{2.828461in}}%
\pgfpathlineto{\pgfqpoint{1.990078in}{2.828522in}}%
\pgfpathlineto{\pgfqpoint{1.991200in}{2.828584in}}%
\pgfpathlineto{\pgfqpoint{1.992539in}{2.828645in}}%
\pgfpathlineto{\pgfqpoint{1.994084in}{2.828707in}}%
\pgfpathlineto{\pgfqpoint{1.995822in}{2.828768in}}%
\pgfpathlineto{\pgfqpoint{1.997738in}{2.828830in}}%
\pgfpathlineto{\pgfqpoint{1.999819in}{2.828891in}}%
\pgfpathlineto{\pgfqpoint{2.002047in}{2.828953in}}%
\pgfpathlineto{\pgfqpoint{2.004406in}{2.829014in}}%
\pgfpathlineto{\pgfqpoint{2.006878in}{2.829076in}}%
\pgfpathlineto{\pgfqpoint{2.009446in}{2.829137in}}%
\pgfpathlineto{\pgfqpoint{2.012092in}{2.829198in}}%
\pgfpathlineto{\pgfqpoint{2.014798in}{2.829260in}}%
\pgfpathlineto{\pgfqpoint{2.017548in}{2.829321in}}%
\pgfpathlineto{\pgfqpoint{2.020324in}{2.829382in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{2.829443in}}%
\pgfpathlineto{\pgfqpoint{2.025893in}{2.829505in}}%
\pgfpathlineto{\pgfqpoint{2.028658in}{2.829566in}}%
\pgfpathlineto{\pgfqpoint{2.031390in}{2.829627in}}%
\pgfpathlineto{\pgfqpoint{2.034080in}{2.829688in}}%
\pgfpathlineto{\pgfqpoint{2.036715in}{2.829749in}}%
\pgfpathlineto{\pgfqpoint{2.039287in}{2.829810in}}%
\pgfpathlineto{\pgfqpoint{2.041786in}{2.829871in}}%
\pgfpathlineto{\pgfqpoint{2.044207in}{2.829933in}}%
\pgfpathlineto{\pgfqpoint{2.046542in}{2.829994in}}%
\pgfpathlineto{\pgfqpoint{2.048788in}{2.830055in}}%
\pgfpathlineto{\pgfqpoint{2.050939in}{2.830115in}}%
\pgfpathlineto{\pgfqpoint{2.052993in}{2.830176in}}%
\pgfpathlineto{\pgfqpoint{2.054948in}{2.830237in}}%
\pgfpathlineto{\pgfqpoint{2.056802in}{2.830298in}}%
\pgfpathlineto{\pgfqpoint{2.058554in}{2.830359in}}%
\pgfpathlineto{\pgfqpoint{2.060204in}{2.830420in}}%
\pgfpathlineto{\pgfqpoint{2.061753in}{2.830481in}}%
\pgfpathlineto{\pgfqpoint{2.063202in}{2.830542in}}%
\pgfpathlineto{\pgfqpoint{2.064550in}{2.830602in}}%
\pgfpathlineto{\pgfqpoint{2.065801in}{2.830663in}}%
\pgfpathlineto{\pgfqpoint{2.066955in}{2.830724in}}%
\pgfpathlineto{\pgfqpoint{2.068014in}{2.830784in}}%
\pgfpathlineto{\pgfqpoint{2.068981in}{2.830845in}}%
\pgfpathlineto{\pgfqpoint{2.069856in}{2.830906in}}%
\pgfpathlineto{\pgfqpoint{2.070643in}{2.830966in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{2.831027in}}%
\pgfpathlineto{\pgfqpoint{2.071960in}{2.831088in}}%
\pgfpathlineto{\pgfqpoint{2.072494in}{2.831148in}}%
\pgfpathlineto{\pgfqpoint{2.072948in}{2.831209in}}%
\pgfpathlineto{\pgfqpoint{2.073325in}{2.831269in}}%
\pgfpathlineto{\pgfqpoint{2.073627in}{2.831330in}}%
\pgfpathlineto{\pgfqpoint{2.073856in}{2.831390in}}%
\pgfpathlineto{\pgfqpoint{2.074015in}{2.831450in}}%
\pgfpathlineto{\pgfqpoint{2.074107in}{2.831511in}}%
\pgfpathlineto{\pgfqpoint{2.074134in}{2.831571in}}%
\pgfpathlineto{\pgfqpoint{2.074100in}{2.831632in}}%
\pgfpathlineto{\pgfqpoint{2.074007in}{2.831692in}}%
\pgfpathlineto{\pgfqpoint{2.073859in}{2.831752in}}%
\pgfpathlineto{\pgfqpoint{2.073659in}{2.831812in}}%
\pgfpathlineto{\pgfqpoint{2.073411in}{2.831873in}}%
\pgfpathlineto{\pgfqpoint{2.073120in}{2.831933in}}%
\pgfpathlineto{\pgfqpoint{2.072790in}{2.831993in}}%
\pgfpathlineto{\pgfqpoint{2.072424in}{2.832053in}}%
\pgfpathlineto{\pgfqpoint{2.072029in}{2.832113in}}%
\pgfpathlineto{\pgfqpoint{2.071609in}{2.832174in}}%
\pgfpathlineto{\pgfqpoint{2.071169in}{2.832234in}}%
\pgfpathlineto{\pgfqpoint{2.070715in}{2.832294in}}%
\pgfpathlineto{\pgfqpoint{2.070252in}{2.832354in}}%
\pgfpathlineto{\pgfqpoint{2.069787in}{2.832414in}}%
\pgfpathlineto{\pgfqpoint{2.069325in}{2.832474in}}%
\pgfpathlineto{\pgfqpoint{2.068871in}{2.832534in}}%
\pgfpathlineto{\pgfqpoint{2.068432in}{2.832594in}}%
\pgfpathlineto{\pgfqpoint{2.068013in}{2.832654in}}%
\pgfpathlineto{\pgfqpoint{2.067619in}{2.832714in}}%
\pgfpathlineto{\pgfqpoint{2.067256in}{2.832773in}}%
\pgfpathlineto{\pgfqpoint{2.066928in}{2.832833in}}%
\pgfpathlineto{\pgfqpoint{2.066640in}{2.832893in}}%
\pgfpathlineto{\pgfqpoint{2.066395in}{2.832953in}}%
\pgfpathlineto{\pgfqpoint{2.066197in}{2.833013in}}%
\pgfpathlineto{\pgfqpoint{2.066048in}{2.833072in}}%
\pgfpathlineto{\pgfqpoint{2.065951in}{2.833132in}}%
\pgfpathlineto{\pgfqpoint{2.065907in}{2.833192in}}%
\pgfpathlineto{\pgfqpoint{2.065917in}{2.833252in}}%
\pgfpathlineto{\pgfqpoint{2.094219in}{2.833252in}}%
\pgfpathlineto{\pgfqpoint{2.094219in}{2.833252in}}%
\pgfpathlineto{\pgfqpoint{2.094229in}{2.833192in}}%
\pgfpathlineto{\pgfqpoint{2.094185in}{2.833132in}}%
\pgfpathlineto{\pgfqpoint{2.094088in}{2.833072in}}%
\pgfpathlineto{\pgfqpoint{2.093939in}{2.833013in}}%
\pgfpathlineto{\pgfqpoint{2.093741in}{2.832953in}}%
\pgfpathlineto{\pgfqpoint{2.093496in}{2.832893in}}%
\pgfpathlineto{\pgfqpoint{2.093207in}{2.832833in}}%
\pgfpathlineto{\pgfqpoint{2.092879in}{2.832773in}}%
\pgfpathlineto{\pgfqpoint{2.092516in}{2.832714in}}%
\pgfpathlineto{\pgfqpoint{2.092123in}{2.832654in}}%
\pgfpathlineto{\pgfqpoint{2.091704in}{2.832594in}}%
\pgfpathlineto{\pgfqpoint{2.091265in}{2.832534in}}%
\pgfpathlineto{\pgfqpoint{2.090811in}{2.832474in}}%
\pgfpathlineto{\pgfqpoint{2.090349in}{2.832414in}}%
\pgfpathlineto{\pgfqpoint{2.089883in}{2.832354in}}%
\pgfpathlineto{\pgfqpoint{2.089421in}{2.832294in}}%
\pgfpathlineto{\pgfqpoint{2.088967in}{2.832234in}}%
\pgfpathlineto{\pgfqpoint{2.088527in}{2.832174in}}%
\pgfpathlineto{\pgfqpoint{2.088107in}{2.832113in}}%
\pgfpathlineto{\pgfqpoint{2.087711in}{2.832053in}}%
\pgfpathlineto{\pgfqpoint{2.087346in}{2.831993in}}%
\pgfpathlineto{\pgfqpoint{2.087015in}{2.831933in}}%
\pgfpathlineto{\pgfqpoint{2.086724in}{2.831873in}}%
\pgfpathlineto{\pgfqpoint{2.086477in}{2.831812in}}%
\pgfpathlineto{\pgfqpoint{2.086277in}{2.831752in}}%
\pgfpathlineto{\pgfqpoint{2.086129in}{2.831692in}}%
\pgfpathlineto{\pgfqpoint{2.086036in}{2.831632in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{2.831571in}}%
\pgfpathlineto{\pgfqpoint{2.086029in}{2.831511in}}%
\pgfpathlineto{\pgfqpoint{2.086120in}{2.831450in}}%
\pgfpathlineto{\pgfqpoint{2.086279in}{2.831390in}}%
\pgfpathlineto{\pgfqpoint{2.086509in}{2.831330in}}%
\pgfpathlineto{\pgfqpoint{2.086810in}{2.831269in}}%
\pgfpathlineto{\pgfqpoint{2.087187in}{2.831209in}}%
\pgfpathlineto{\pgfqpoint{2.087642in}{2.831148in}}%
\pgfpathlineto{\pgfqpoint{2.088176in}{2.831088in}}%
\pgfpathlineto{\pgfqpoint{2.088792in}{2.831027in}}%
\pgfpathlineto{\pgfqpoint{2.089492in}{2.830966in}}%
\pgfpathlineto{\pgfqpoint{2.090279in}{2.830906in}}%
\pgfpathlineto{\pgfqpoint{2.091155in}{2.830845in}}%
\pgfpathlineto{\pgfqpoint{2.092121in}{2.830784in}}%
\pgfpathlineto{\pgfqpoint{2.093181in}{2.830724in}}%
\pgfpathlineto{\pgfqpoint{2.094335in}{2.830663in}}%
\pgfpathlineto{\pgfqpoint{2.095585in}{2.830602in}}%
\pgfpathlineto{\pgfqpoint{2.096934in}{2.830542in}}%
\pgfpathlineto{\pgfqpoint{2.098382in}{2.830481in}}%
\pgfpathlineto{\pgfqpoint{2.099931in}{2.830420in}}%
\pgfpathlineto{\pgfqpoint{2.101582in}{2.830359in}}%
\pgfpathlineto{\pgfqpoint{2.103334in}{2.830298in}}%
\pgfpathlineto{\pgfqpoint{2.105188in}{2.830237in}}%
\pgfpathlineto{\pgfqpoint{2.107143in}{2.830176in}}%
\pgfpathlineto{\pgfqpoint{2.109197in}{2.830115in}}%
\pgfpathlineto{\pgfqpoint{2.111348in}{2.830055in}}%
\pgfpathlineto{\pgfqpoint{2.113593in}{2.829994in}}%
\pgfpathlineto{\pgfqpoint{2.115929in}{2.829933in}}%
\pgfpathlineto{\pgfqpoint{2.118349in}{2.829871in}}%
\pgfpathlineto{\pgfqpoint{2.120849in}{2.829810in}}%
\pgfpathlineto{\pgfqpoint{2.123421in}{2.829749in}}%
\pgfpathlineto{\pgfqpoint{2.126056in}{2.829688in}}%
\pgfpathlineto{\pgfqpoint{2.128745in}{2.829627in}}%
\pgfpathlineto{\pgfqpoint{2.131478in}{2.829566in}}%
\pgfpathlineto{\pgfqpoint{2.134242in}{2.829505in}}%
\pgfpathlineto{\pgfqpoint{2.137025in}{2.829443in}}%
\pgfpathlineto{\pgfqpoint{2.139812in}{2.829382in}}%
\pgfpathlineto{\pgfqpoint{2.142588in}{2.829321in}}%
\pgfpathlineto{\pgfqpoint{2.145338in}{2.829260in}}%
\pgfpathlineto{\pgfqpoint{2.148044in}{2.829198in}}%
\pgfpathlineto{\pgfqpoint{2.150690in}{2.829137in}}%
\pgfpathlineto{\pgfqpoint{2.153258in}{2.829076in}}%
\pgfpathlineto{\pgfqpoint{2.155730in}{2.829014in}}%
\pgfpathlineto{\pgfqpoint{2.158089in}{2.828953in}}%
\pgfpathlineto{\pgfqpoint{2.160317in}{2.828891in}}%
\pgfpathlineto{\pgfqpoint{2.162397in}{2.828830in}}%
\pgfpathlineto{\pgfqpoint{2.164314in}{2.828768in}}%
\pgfpathlineto{\pgfqpoint{2.166052in}{2.828707in}}%
\pgfpathlineto{\pgfqpoint{2.167596in}{2.828645in}}%
\pgfpathlineto{\pgfqpoint{2.168935in}{2.828584in}}%
\pgfpathlineto{\pgfqpoint{2.170057in}{2.828522in}}%
\pgfpathlineto{\pgfqpoint{2.170953in}{2.828461in}}%
\pgfpathlineto{\pgfqpoint{2.171615in}{2.828399in}}%
\pgfpathlineto{\pgfqpoint{2.172038in}{2.828337in}}%
\pgfpathlineto{\pgfqpoint{2.172218in}{2.828276in}}%
\pgfpathlineto{\pgfqpoint{2.172153in}{2.828214in}}%
\pgfpathlineto{\pgfqpoint{2.171845in}{2.828152in}}%
\pgfpathlineto{\pgfqpoint{2.171295in}{2.828090in}}%
\pgfpathlineto{\pgfqpoint{2.170509in}{2.828028in}}%
\pgfpathlineto{\pgfqpoint{2.169492in}{2.827967in}}%
\pgfpathlineto{\pgfqpoint{2.168254in}{2.827905in}}%
\pgfpathlineto{\pgfqpoint{2.166804in}{2.827843in}}%
\pgfpathlineto{\pgfqpoint{2.165153in}{2.827781in}}%
\pgfpathlineto{\pgfqpoint{2.163315in}{2.827719in}}%
\pgfpathlineto{\pgfqpoint{2.161303in}{2.827657in}}%
\pgfpathlineto{\pgfqpoint{2.159133in}{2.827595in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{2.827533in}}%
\pgfpathlineto{\pgfqpoint{2.154380in}{2.827471in}}%
\pgfpathlineto{\pgfqpoint{2.151830in}{2.827409in}}%
\pgfpathlineto{\pgfqpoint{2.149187in}{2.827347in}}%
\pgfpathlineto{\pgfqpoint{2.146468in}{2.827285in}}%
\pgfpathlineto{\pgfqpoint{2.143690in}{2.827223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501008in}{2.652537in}}%
\pgfpathlineto{\pgfqpoint{2.396327in}{2.652537in}}%
\pgfpathlineto{\pgfqpoint{2.392344in}{2.653044in}}%
\pgfpathlineto{\pgfqpoint{2.388357in}{2.653549in}}%
\pgfpathlineto{\pgfqpoint{2.384407in}{2.654052in}}%
\pgfpathlineto{\pgfqpoint{2.380541in}{2.654554in}}%
\pgfpathlineto{\pgfqpoint{2.376807in}{2.655054in}}%
\pgfpathlineto{\pgfqpoint{2.373253in}{2.655553in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{2.656049in}}%
\pgfpathlineto{\pgfqpoint{2.366880in}{2.656545in}}%
\pgfpathlineto{\pgfqpoint{2.364153in}{2.657038in}}%
\pgfpathlineto{\pgfqpoint{2.361790in}{2.657530in}}%
\pgfpathlineto{\pgfqpoint{2.359827in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{2.358297in}{2.658509in}}%
\pgfpathlineto{\pgfqpoint{2.357224in}{2.658996in}}%
\pgfpathlineto{\pgfqpoint{2.356628in}{2.659481in}}%
\pgfpathlineto{\pgfqpoint{2.356518in}{2.659965in}}%
\pgfpathlineto{\pgfqpoint{2.356896in}{2.660447in}}%
\pgfpathlineto{\pgfqpoint{2.357756in}{2.660928in}}%
\pgfpathlineto{\pgfqpoint{2.359085in}{2.661407in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{2.661884in}}%
\pgfpathlineto{\pgfqpoint{2.363049in}{2.662360in}}%
\pgfpathlineto{\pgfqpoint{2.365620in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{2.368529in}{2.663308in}}%
\pgfpathlineto{\pgfqpoint{2.371730in}{2.663779in}}%
\pgfpathlineto{\pgfqpoint{2.375173in}{2.664249in}}%
\pgfpathlineto{\pgfqpoint{2.378805in}{2.664718in}}%
\pgfpathlineto{\pgfqpoint{2.382574in}{2.665185in}}%
\pgfpathlineto{\pgfqpoint{2.386425in}{2.665650in}}%
\pgfpathlineto{\pgfqpoint{2.390307in}{2.666114in}}%
\pgfpathlineto{\pgfqpoint{2.394171in}{2.666577in}}%
\pgfpathlineto{\pgfqpoint{2.397970in}{2.667038in}}%
\pgfpathlineto{\pgfqpoint{2.401663in}{2.667498in}}%
\pgfpathlineto{\pgfqpoint{2.405212in}{2.667956in}}%
\pgfpathlineto{\pgfqpoint{2.408586in}{2.668413in}}%
\pgfpathlineto{\pgfqpoint{2.411759in}{2.668869in}}%
\pgfpathlineto{\pgfqpoint{2.414711in}{2.669323in}}%
\pgfpathlineto{\pgfqpoint{2.417427in}{2.669776in}}%
\pgfpathlineto{\pgfqpoint{2.419900in}{2.670227in}}%
\pgfpathlineto{\pgfqpoint{2.422126in}{2.670677in}}%
\pgfpathlineto{\pgfqpoint{2.424107in}{2.671126in}}%
\pgfpathlineto{\pgfqpoint{2.425851in}{2.671573in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{2.672019in}}%
\pgfpathlineto{\pgfqpoint{2.428669in}{2.672464in}}%
\pgfpathlineto{\pgfqpoint{2.429775in}{2.672907in}}%
\pgfpathlineto{\pgfqpoint{2.430703in}{2.673349in}}%
\pgfpathlineto{\pgfqpoint{2.431474in}{2.673790in}}%
\pgfpathlineto{\pgfqpoint{2.432110in}{2.674229in}}%
\pgfpathlineto{\pgfqpoint{2.432631in}{2.674667in}}%
\pgfpathlineto{\pgfqpoint{2.433059in}{2.675104in}}%
\pgfpathlineto{\pgfqpoint{2.433415in}{2.675539in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{2.675973in}}%
\pgfpathlineto{\pgfqpoint{2.433986in}{2.676406in}}%
\pgfpathlineto{\pgfqpoint{2.434236in}{2.676838in}}%
\pgfpathlineto{\pgfqpoint{2.434480in}{2.677268in}}%
\pgfpathlineto{\pgfqpoint{2.434732in}{2.677698in}}%
\pgfpathlineto{\pgfqpoint{2.435001in}{2.678126in}}%
\pgfpathlineto{\pgfqpoint{2.435295in}{2.678552in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{2.678978in}}%
\pgfpathlineto{\pgfqpoint{2.435976in}{2.679402in}}%
\pgfpathlineto{\pgfqpoint{2.436366in}{2.679825in}}%
\pgfpathlineto{\pgfqpoint{2.436791in}{2.680247in}}%
\pgfpathlineto{\pgfqpoint{2.437247in}{2.680668in}}%
\pgfpathlineto{\pgfqpoint{2.437730in}{2.681087in}}%
\pgfpathlineto{\pgfqpoint{2.438237in}{2.681505in}}%
\pgfpathlineto{\pgfqpoint{2.438760in}{2.681922in}}%
\pgfpathlineto{\pgfqpoint{2.439295in}{2.682338in}}%
\pgfpathlineto{\pgfqpoint{2.439833in}{2.682753in}}%
\pgfpathlineto{\pgfqpoint{2.440369in}{2.683167in}}%
\pgfpathlineto{\pgfqpoint{2.440894in}{2.683579in}}%
\pgfpathlineto{\pgfqpoint{2.441403in}{2.683990in}}%
\pgfpathlineto{\pgfqpoint{2.441888in}{2.684401in}}%
\pgfpathlineto{\pgfqpoint{2.442344in}{2.684810in}}%
\pgfpathlineto{\pgfqpoint{2.442766in}{2.685218in}}%
\pgfpathlineto{\pgfqpoint{2.443149in}{2.685624in}}%
\pgfpathlineto{\pgfqpoint{2.443489in}{2.686030in}}%
\pgfpathlineto{\pgfqpoint{2.443784in}{2.686435in}}%
\pgfpathlineto{\pgfqpoint{2.444031in}{2.686838in}}%
\pgfpathlineto{\pgfqpoint{2.444229in}{2.687241in}}%
\pgfpathlineto{\pgfqpoint{2.444378in}{2.687642in}}%
\pgfpathlineto{\pgfqpoint{2.444479in}{2.688042in}}%
\pgfpathlineto{\pgfqpoint{2.444532in}{2.688441in}}%
\pgfpathlineto{\pgfqpoint{2.444540in}{2.688839in}}%
\pgfpathlineto{\pgfqpoint{2.444507in}{2.689236in}}%
\pgfpathlineto{\pgfqpoint{2.444435in}{2.689632in}}%
\pgfpathlineto{\pgfqpoint{2.444328in}{2.690027in}}%
\pgfpathlineto{\pgfqpoint{2.444192in}{2.690421in}}%
\pgfpathlineto{\pgfqpoint{2.444032in}{2.690814in}}%
\pgfpathlineto{\pgfqpoint{2.443852in}{2.691205in}}%
\pgfpathlineto{\pgfqpoint{2.443659in}{2.691596in}}%
\pgfpathlineto{\pgfqpoint{2.443458in}{2.691986in}}%
\pgfpathlineto{\pgfqpoint{2.443255in}{2.692375in}}%
\pgfpathlineto{\pgfqpoint{2.443056in}{2.692762in}}%
\pgfpathlineto{\pgfqpoint{2.442867in}{2.693149in}}%
\pgfpathlineto{\pgfqpoint{2.442692in}{2.693535in}}%
\pgfpathlineto{\pgfqpoint{2.442536in}{2.693919in}}%
\pgfpathlineto{\pgfqpoint{2.442404in}{2.694303in}}%
\pgfpathlineto{\pgfqpoint{2.442299in}{2.694686in}}%
\pgfpathlineto{\pgfqpoint{2.442225in}{2.695067in}}%
\pgfpathlineto{\pgfqpoint{2.442184in}{2.695448in}}%
\pgfpathlineto{\pgfqpoint{2.442177in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{2.455159in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{2.455159in}{2.695828in}}%
\pgfpathlineto{\pgfqpoint{2.455152in}{2.695448in}}%
\pgfpathlineto{\pgfqpoint{2.455110in}{2.695067in}}%
\pgfpathlineto{\pgfqpoint{2.455036in}{2.694686in}}%
\pgfpathlineto{\pgfqpoint{2.454931in}{2.694303in}}%
\pgfpathlineto{\pgfqpoint{2.454799in}{2.693919in}}%
\pgfpathlineto{\pgfqpoint{2.454644in}{2.693535in}}%
\pgfpathlineto{\pgfqpoint{2.454469in}{2.693149in}}%
\pgfpathlineto{\pgfqpoint{2.454279in}{2.692762in}}%
\pgfpathlineto{\pgfqpoint{2.454080in}{2.692375in}}%
\pgfpathlineto{\pgfqpoint{2.453877in}{2.691986in}}%
\pgfpathlineto{\pgfqpoint{2.453677in}{2.691596in}}%
\pgfpathlineto{\pgfqpoint{2.453483in}{2.691205in}}%
\pgfpathlineto{\pgfqpoint{2.453304in}{2.690814in}}%
\pgfpathlineto{\pgfqpoint{2.453143in}{2.690421in}}%
\pgfpathlineto{\pgfqpoint{2.453007in}{2.690027in}}%
\pgfpathlineto{\pgfqpoint{2.452901in}{2.689632in}}%
\pgfpathlineto{\pgfqpoint{2.452829in}{2.689236in}}%
\pgfpathlineto{\pgfqpoint{2.452795in}{2.688839in}}%
\pgfpathlineto{\pgfqpoint{2.452804in}{2.688441in}}%
\pgfpathlineto{\pgfqpoint{2.452857in}{2.688042in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{2.687642in}}%
\pgfpathlineto{\pgfqpoint{2.453106in}{2.687241in}}%
\pgfpathlineto{\pgfqpoint{2.453304in}{2.686838in}}%
\pgfpathlineto{\pgfqpoint{2.453551in}{2.686435in}}%
\pgfpathlineto{\pgfqpoint{2.453846in}{2.686030in}}%
\pgfpathlineto{\pgfqpoint{2.454186in}{2.685624in}}%
\pgfpathlineto{\pgfqpoint{2.454569in}{2.685218in}}%
\pgfpathlineto{\pgfqpoint{2.454991in}{2.684810in}}%
\pgfpathlineto{\pgfqpoint{2.455447in}{2.684401in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{2.683990in}}%
\pgfpathlineto{\pgfqpoint{2.456442in}{2.683579in}}%
\pgfpathlineto{\pgfqpoint{2.456967in}{2.683167in}}%
\pgfpathlineto{\pgfqpoint{2.457502in}{2.682753in}}%
\pgfpathlineto{\pgfqpoint{2.458041in}{2.682338in}}%
\pgfpathlineto{\pgfqpoint{2.458575in}{2.681922in}}%
\pgfpathlineto{\pgfqpoint{2.459099in}{2.681505in}}%
\pgfpathlineto{\pgfqpoint{2.459605in}{2.681087in}}%
\pgfpathlineto{\pgfqpoint{2.460089in}{2.680668in}}%
\pgfpathlineto{\pgfqpoint{2.460545in}{2.680247in}}%
\pgfpathlineto{\pgfqpoint{2.460969in}{2.679825in}}%
\pgfpathlineto{\pgfqpoint{2.461360in}{2.679402in}}%
\pgfpathlineto{\pgfqpoint{2.461717in}{2.678978in}}%
\pgfpathlineto{\pgfqpoint{2.462040in}{2.678552in}}%
\pgfpathlineto{\pgfqpoint{2.462334in}{2.678126in}}%
\pgfpathlineto{\pgfqpoint{2.462603in}{2.677698in}}%
\pgfpathlineto{\pgfqpoint{2.462855in}{2.677268in}}%
\pgfpathlineto{\pgfqpoint{2.463100in}{2.676838in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{2.676406in}}%
\pgfpathlineto{\pgfqpoint{2.463617in}{2.675973in}}%
\pgfpathlineto{\pgfqpoint{2.463920in}{2.675539in}}%
\pgfpathlineto{\pgfqpoint{2.464276in}{2.675104in}}%
\pgfpathlineto{\pgfqpoint{2.464705in}{2.674667in}}%
\pgfpathlineto{\pgfqpoint{2.465226in}{2.674229in}}%
\pgfpathlineto{\pgfqpoint{2.465861in}{2.673790in}}%
\pgfpathlineto{\pgfqpoint{2.466632in}{2.673349in}}%
\pgfpathlineto{\pgfqpoint{2.467561in}{2.672907in}}%
\pgfpathlineto{\pgfqpoint{2.468667in}{2.672464in}}%
\pgfpathlineto{\pgfqpoint{2.469969in}{2.672019in}}%
\pgfpathlineto{\pgfqpoint{2.471485in}{2.671573in}}%
\pgfpathlineto{\pgfqpoint{2.473228in}{2.671126in}}%
\pgfpathlineto{\pgfqpoint{2.475209in}{2.670677in}}%
\pgfpathlineto{\pgfqpoint{2.477435in}{2.670227in}}%
\pgfpathlineto{\pgfqpoint{2.479908in}{2.669776in}}%
\pgfpathlineto{\pgfqpoint{2.482624in}{2.669323in}}%
\pgfpathlineto{\pgfqpoint{2.485576in}{2.668869in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{2.668413in}}%
\pgfpathlineto{\pgfqpoint{2.492123in}{2.667956in}}%
\pgfpathlineto{\pgfqpoint{2.495672in}{2.667498in}}%
\pgfpathlineto{\pgfqpoint{2.499365in}{2.667038in}}%
\pgfpathlineto{\pgfqpoint{2.503164in}{2.666577in}}%
\pgfpathlineto{\pgfqpoint{2.507028in}{2.666114in}}%
\pgfpathlineto{\pgfqpoint{2.510911in}{2.665650in}}%
\pgfpathlineto{\pgfqpoint{2.514762in}{2.665185in}}%
\pgfpathlineto{\pgfqpoint{2.518530in}{2.664718in}}%
\pgfpathlineto{\pgfqpoint{2.522163in}{2.664249in}}%
\pgfpathlineto{\pgfqpoint{2.525605in}{2.663779in}}%
\pgfpathlineto{\pgfqpoint{2.528806in}{2.663308in}}%
\pgfpathlineto{\pgfqpoint{2.531715in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{2.534286in}{2.662360in}}%
\pgfpathlineto{\pgfqpoint{2.536477in}{2.661884in}}%
\pgfpathlineto{\pgfqpoint{2.538251in}{2.661407in}}%
\pgfpathlineto{\pgfqpoint{2.539579in}{2.660928in}}%
\pgfpathlineto{\pgfqpoint{2.540440in}{2.660447in}}%
\pgfpathlineto{\pgfqpoint{2.540818in}{2.659965in}}%
\pgfpathlineto{\pgfqpoint{2.540707in}{2.659481in}}%
\pgfpathlineto{\pgfqpoint{2.540111in}{2.658996in}}%
\pgfpathlineto{\pgfqpoint{2.539039in}{2.658509in}}%
\pgfpathlineto{\pgfqpoint{2.537509in}{2.658020in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{2.657530in}}%
\pgfpathlineto{\pgfqpoint{2.533183in}{2.657038in}}%
\pgfpathlineto{\pgfqpoint{2.530456in}{2.656545in}}%
\pgfpathlineto{\pgfqpoint{2.527407in}{2.656049in}}%
\pgfpathlineto{\pgfqpoint{2.524082in}{2.655553in}}%
\pgfpathlineto{\pgfqpoint{2.520528in}{2.655054in}}%
\pgfpathlineto{\pgfqpoint{2.516794in}{2.654554in}}%
\pgfpathlineto{\pgfqpoint{2.512928in}{2.654052in}}%
\pgfpathlineto{\pgfqpoint{2.508979in}{2.653549in}}%
\pgfpathlineto{\pgfqpoint{2.504991in}{2.653044in}}%
\pgfpathlineto{\pgfqpoint{2.501008in}{2.652537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974268in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342868in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711468in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080068in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448668in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{2.448744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471867in,y=2.395983in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{2.790183in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{2.790183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.790183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.604381in,y=2.737421in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{3.131621in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{3.131621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.131621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.516015in,y=3.078860in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{3.473060in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{3.473060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.473060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.427650in,y=3.420298in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{3.814499in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{3.814499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.814499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.339285in,y=3.761737in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.551528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.611652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.654311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.687400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.714435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.737293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.757094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.774560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.892966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.953090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.995749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.028838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.055874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.078732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.098533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.115998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.234405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.294529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.337188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.370277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.397312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.420170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.439971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.457437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.575843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.635968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.678626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.711715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.738751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.761609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.781410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{3.798875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928193in}{3.079032in}}%
\pgfpathlineto{\pgfqpoint{1.020343in}{3.079032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296793in}{2.829442in}}%
\pgfpathlineto{\pgfqpoint{1.388943in}{2.829442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665393in}{2.852712in}}%
\pgfpathlineto{\pgfqpoint{1.757543in}{2.852712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033993in}{2.828474in}}%
\pgfpathlineto{\pgfqpoint{2.126143in}{2.828474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402593in}{2.660143in}}%
\pgfpathlineto{\pgfqpoint{2.494743in}{2.660143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{0.789968in}{3.814499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{2.448744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{3.814499in}}%
\pgfpathlineto{\pgfqpoint{2.894455in}{3.814499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116506in}{3.638074in}}%
\pgfpathlineto{\pgfqpoint{3.041004in}{3.638074in}}%
\pgfpathlineto{\pgfqpoint{3.039427in}{3.638107in}}%
\pgfpathlineto{\pgfqpoint{3.037865in}{3.638141in}}%
\pgfpathlineto{\pgfqpoint{3.036324in}{3.638174in}}%
\pgfpathlineto{\pgfqpoint{3.034807in}{3.638207in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{3.638241in}}%
\pgfpathlineto{\pgfqpoint{3.031860in}{3.638274in}}%
\pgfpathlineto{\pgfqpoint{3.030437in}{3.638308in}}%
\pgfpathlineto{\pgfqpoint{3.029051in}{3.638341in}}%
\pgfpathlineto{\pgfqpoint{3.027704in}{3.638374in}}%
\pgfpathlineto{\pgfqpoint{3.026399in}{3.638408in}}%
\pgfpathlineto{\pgfqpoint{3.025136in}{3.638441in}}%
\pgfpathlineto{\pgfqpoint{3.023916in}{3.638474in}}%
\pgfpathlineto{\pgfqpoint{3.022739in}{3.638508in}}%
\pgfpathlineto{\pgfqpoint{3.021604in}{3.638541in}}%
\pgfpathlineto{\pgfqpoint{3.020513in}{3.638574in}}%
\pgfpathlineto{\pgfqpoint{3.019462in}{3.638608in}}%
\pgfpathlineto{\pgfqpoint{3.018450in}{3.638641in}}%
\pgfpathlineto{\pgfqpoint{3.017475in}{3.638674in}}%
\pgfpathlineto{\pgfqpoint{3.016536in}{3.638708in}}%
\pgfpathlineto{\pgfqpoint{3.015628in}{3.638741in}}%
\pgfpathlineto{\pgfqpoint{3.014749in}{3.638774in}}%
\pgfpathlineto{\pgfqpoint{3.013896in}{3.638808in}}%
\pgfpathlineto{\pgfqpoint{3.013065in}{3.638841in}}%
\pgfpathlineto{\pgfqpoint{3.012253in}{3.638874in}}%
\pgfpathlineto{\pgfqpoint{3.011455in}{3.638907in}}%
\pgfpathlineto{\pgfqpoint{3.010669in}{3.638941in}}%
\pgfpathlineto{\pgfqpoint{3.009891in}{3.638974in}}%
\pgfpathlineto{\pgfqpoint{3.009117in}{3.639007in}}%
\pgfpathlineto{\pgfqpoint{3.008345in}{3.639040in}}%
\pgfpathlineto{\pgfqpoint{3.007570in}{3.639073in}}%
\pgfpathlineto{\pgfqpoint{3.006792in}{3.639107in}}%
\pgfpathlineto{\pgfqpoint{3.006007in}{3.639140in}}%
\pgfpathlineto{\pgfqpoint{3.005215in}{3.639173in}}%
\pgfpathlineto{\pgfqpoint{3.004413in}{3.639206in}}%
\pgfpathlineto{\pgfqpoint{3.003602in}{3.639239in}}%
\pgfpathlineto{\pgfqpoint{3.002781in}{3.639273in}}%
\pgfpathlineto{\pgfqpoint{3.001951in}{3.639306in}}%
\pgfpathlineto{\pgfqpoint{3.001113in}{3.639339in}}%
\pgfpathlineto{\pgfqpoint{3.000269in}{3.639372in}}%
\pgfpathlineto{\pgfqpoint{2.999420in}{3.639405in}}%
\pgfpathlineto{\pgfqpoint{2.998569in}{3.639438in}}%
\pgfpathlineto{\pgfqpoint{2.997721in}{3.639471in}}%
\pgfpathlineto{\pgfqpoint{2.996877in}{3.639505in}}%
\pgfpathlineto{\pgfqpoint{2.996042in}{3.639538in}}%
\pgfpathlineto{\pgfqpoint{2.995219in}{3.639571in}}%
\pgfpathlineto{\pgfqpoint{2.994413in}{3.639604in}}%
\pgfpathlineto{\pgfqpoint{2.993629in}{3.639637in}}%
\pgfpathlineto{\pgfqpoint{2.992869in}{3.639670in}}%
\pgfpathlineto{\pgfqpoint{2.992139in}{3.639703in}}%
\pgfpathlineto{\pgfqpoint{2.991442in}{3.639736in}}%
\pgfpathlineto{\pgfqpoint{2.990782in}{3.639769in}}%
\pgfpathlineto{\pgfqpoint{2.990162in}{3.639802in}}%
\pgfpathlineto{\pgfqpoint{2.989585in}{3.639835in}}%
\pgfpathlineto{\pgfqpoint{2.989054in}{3.639868in}}%
\pgfpathlineto{\pgfqpoint{2.988571in}{3.639901in}}%
\pgfpathlineto{\pgfqpoint{2.988138in}{3.639934in}}%
\pgfpathlineto{\pgfqpoint{2.987757in}{3.639967in}}%
\pgfpathlineto{\pgfqpoint{2.987429in}{3.640001in}}%
\pgfpathlineto{\pgfqpoint{2.987154in}{3.640034in}}%
\pgfpathlineto{\pgfqpoint{2.986934in}{3.640066in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{3.640099in}}%
\pgfpathlineto{\pgfqpoint{2.986659in}{3.640132in}}%
\pgfpathlineto{\pgfqpoint{2.986605in}{3.640165in}}%
\pgfpathlineto{\pgfqpoint{2.986606in}{3.640198in}}%
\pgfpathlineto{\pgfqpoint{2.986663in}{3.640231in}}%
\pgfpathlineto{\pgfqpoint{2.986776in}{3.640264in}}%
\pgfpathlineto{\pgfqpoint{2.986946in}{3.640297in}}%
\pgfpathlineto{\pgfqpoint{2.987174in}{3.640330in}}%
\pgfpathlineto{\pgfqpoint{2.987461in}{3.640363in}}%
\pgfpathlineto{\pgfqpoint{2.987807in}{3.640396in}}%
\pgfpathlineto{\pgfqpoint{2.988215in}{3.640429in}}%
\pgfpathlineto{\pgfqpoint{2.988685in}{3.640462in}}%
\pgfpathlineto{\pgfqpoint{2.989221in}{3.640495in}}%
\pgfpathlineto{\pgfqpoint{2.989824in}{3.640528in}}%
\pgfpathlineto{\pgfqpoint{2.990497in}{3.640561in}}%
\pgfpathlineto{\pgfqpoint{2.991241in}{3.640593in}}%
\pgfpathlineto{\pgfqpoint{2.992060in}{3.640626in}}%
\pgfpathlineto{\pgfqpoint{2.992955in}{3.640659in}}%
\pgfpathlineto{\pgfqpoint{2.993929in}{3.640692in}}%
\pgfpathlineto{\pgfqpoint{2.994984in}{3.640725in}}%
\pgfpathlineto{\pgfqpoint{2.996121in}{3.640758in}}%
\pgfpathlineto{\pgfqpoint{2.997342in}{3.640791in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{3.640823in}}%
\pgfpathlineto{\pgfqpoint{3.000038in}{3.640856in}}%
\pgfpathlineto{\pgfqpoint{3.001514in}{3.640889in}}%
\pgfpathlineto{\pgfqpoint{3.003073in}{3.640922in}}%
\pgfpathlineto{\pgfqpoint{3.004714in}{3.640955in}}%
\pgfpathlineto{\pgfqpoint{3.006435in}{3.640987in}}%
\pgfpathlineto{\pgfqpoint{3.008233in}{3.641020in}}%
\pgfpathlineto{\pgfqpoint{3.010104in}{3.641053in}}%
\pgfpathlineto{\pgfqpoint{3.012044in}{3.641086in}}%
\pgfpathlineto{\pgfqpoint{3.014047in}{3.641118in}}%
\pgfpathlineto{\pgfqpoint{3.016109in}{3.641151in}}%
\pgfpathlineto{\pgfqpoint{3.018222in}{3.641184in}}%
\pgfpathlineto{\pgfqpoint{3.020381in}{3.641217in}}%
\pgfpathlineto{\pgfqpoint{3.022577in}{3.641249in}}%
\pgfpathlineto{\pgfqpoint{3.024803in}{3.641282in}}%
\pgfpathlineto{\pgfqpoint{3.027051in}{3.641315in}}%
\pgfpathlineto{\pgfqpoint{3.029314in}{3.641348in}}%
\pgfpathlineto{\pgfqpoint{3.128196in}{3.641348in}}%
\pgfpathlineto{\pgfqpoint{3.128196in}{3.641348in}}%
\pgfpathlineto{\pgfqpoint{3.130458in}{3.641315in}}%
\pgfpathlineto{\pgfqpoint{3.132707in}{3.641282in}}%
\pgfpathlineto{\pgfqpoint{3.134933in}{3.641249in}}%
\pgfpathlineto{\pgfqpoint{3.137129in}{3.641217in}}%
\pgfpathlineto{\pgfqpoint{3.139287in}{3.641184in}}%
\pgfpathlineto{\pgfqpoint{3.141401in}{3.641151in}}%
\pgfpathlineto{\pgfqpoint{3.143462in}{3.641118in}}%
\pgfpathlineto{\pgfqpoint{3.145466in}{3.641086in}}%
\pgfpathlineto{\pgfqpoint{3.147406in}{3.641053in}}%
\pgfpathlineto{\pgfqpoint{3.149277in}{3.641020in}}%
\pgfpathlineto{\pgfqpoint{3.151075in}{3.640987in}}%
\pgfpathlineto{\pgfqpoint{3.152796in}{3.640955in}}%
\pgfpathlineto{\pgfqpoint{3.154437in}{3.640922in}}%
\pgfpathlineto{\pgfqpoint{3.155996in}{3.640889in}}%
\pgfpathlineto{\pgfqpoint{3.157471in}{3.640856in}}%
\pgfpathlineto{\pgfqpoint{3.158862in}{3.640823in}}%
\pgfpathlineto{\pgfqpoint{3.160167in}{3.640791in}}%
\pgfpathlineto{\pgfqpoint{3.161389in}{3.640758in}}%
\pgfpathlineto{\pgfqpoint{3.162526in}{3.640725in}}%
\pgfpathlineto{\pgfqpoint{3.163581in}{3.640692in}}%
\pgfpathlineto{\pgfqpoint{3.164555in}{3.640659in}}%
\pgfpathlineto{\pgfqpoint{3.165450in}{3.640626in}}%
\pgfpathlineto{\pgfqpoint{3.166269in}{3.640593in}}%
\pgfpathlineto{\pgfqpoint{3.167013in}{3.640561in}}%
\pgfpathlineto{\pgfqpoint{3.167686in}{3.640528in}}%
\pgfpathlineto{\pgfqpoint{3.168289in}{3.640495in}}%
\pgfpathlineto{\pgfqpoint{3.168824in}{3.640462in}}%
\pgfpathlineto{\pgfqpoint{3.169295in}{3.640429in}}%
\pgfpathlineto{\pgfqpoint{3.169703in}{3.640396in}}%
\pgfpathlineto{\pgfqpoint{3.170049in}{3.640363in}}%
\pgfpathlineto{\pgfqpoint{3.170335in}{3.640330in}}%
\pgfpathlineto{\pgfqpoint{3.170563in}{3.640297in}}%
\pgfpathlineto{\pgfqpoint{3.170733in}{3.640264in}}%
\pgfpathlineto{\pgfqpoint{3.170847in}{3.640231in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{3.640198in}}%
\pgfpathlineto{\pgfqpoint{3.170905in}{3.640165in}}%
\pgfpathlineto{\pgfqpoint{3.170850in}{3.640132in}}%
\pgfpathlineto{\pgfqpoint{3.170740in}{3.640099in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{3.640066in}}%
\pgfpathlineto{\pgfqpoint{3.170355in}{3.640034in}}%
\pgfpathlineto{\pgfqpoint{3.170081in}{3.640001in}}%
\pgfpathlineto{\pgfqpoint{3.169753in}{3.639967in}}%
\pgfpathlineto{\pgfqpoint{3.169371in}{3.639934in}}%
\pgfpathlineto{\pgfqpoint{3.168939in}{3.639901in}}%
\pgfpathlineto{\pgfqpoint{3.168456in}{3.639868in}}%
\pgfpathlineto{\pgfqpoint{3.167925in}{3.639835in}}%
\pgfpathlineto{\pgfqpoint{3.167348in}{3.639802in}}%
\pgfpathlineto{\pgfqpoint{3.166728in}{3.639769in}}%
\pgfpathlineto{\pgfqpoint{3.166068in}{3.639736in}}%
\pgfpathlineto{\pgfqpoint{3.165371in}{3.639703in}}%
\pgfpathlineto{\pgfqpoint{3.164640in}{3.639670in}}%
\pgfpathlineto{\pgfqpoint{3.163881in}{3.639637in}}%
\pgfpathlineto{\pgfqpoint{3.163096in}{3.639604in}}%
\pgfpathlineto{\pgfqpoint{3.162291in}{3.639571in}}%
\pgfpathlineto{\pgfqpoint{3.161468in}{3.639538in}}%
\pgfpathlineto{\pgfqpoint{3.160633in}{3.639505in}}%
\pgfpathlineto{\pgfqpoint{3.159789in}{3.639471in}}%
\pgfpathlineto{\pgfqpoint{3.158940in}{3.639438in}}%
\pgfpathlineto{\pgfqpoint{3.158090in}{3.639405in}}%
\pgfpathlineto{\pgfqpoint{3.157241in}{3.639372in}}%
\pgfpathlineto{\pgfqpoint{3.156397in}{3.639339in}}%
\pgfpathlineto{\pgfqpoint{3.155558in}{3.639306in}}%
\pgfpathlineto{\pgfqpoint{3.154728in}{3.639273in}}%
\pgfpathlineto{\pgfqpoint{3.153908in}{3.639239in}}%
\pgfpathlineto{\pgfqpoint{3.153096in}{3.639206in}}%
\pgfpathlineto{\pgfqpoint{3.152295in}{3.639173in}}%
\pgfpathlineto{\pgfqpoint{3.151502in}{3.639140in}}%
\pgfpathlineto{\pgfqpoint{3.150718in}{3.639107in}}%
\pgfpathlineto{\pgfqpoint{3.149939in}{3.639073in}}%
\pgfpathlineto{\pgfqpoint{3.149165in}{3.639040in}}%
\pgfpathlineto{\pgfqpoint{3.148392in}{3.639007in}}%
\pgfpathlineto{\pgfqpoint{3.147619in}{3.638974in}}%
\pgfpathlineto{\pgfqpoint{3.146840in}{3.638941in}}%
\pgfpathlineto{\pgfqpoint{3.146054in}{3.638907in}}%
\pgfpathlineto{\pgfqpoint{3.145257in}{3.638874in}}%
\pgfpathlineto{\pgfqpoint{3.144444in}{3.638841in}}%
\pgfpathlineto{\pgfqpoint{3.143614in}{3.638808in}}%
\pgfpathlineto{\pgfqpoint{3.142760in}{3.638774in}}%
\pgfpathlineto{\pgfqpoint{3.141882in}{3.638741in}}%
\pgfpathlineto{\pgfqpoint{3.140974in}{3.638708in}}%
\pgfpathlineto{\pgfqpoint{3.140034in}{3.638674in}}%
\pgfpathlineto{\pgfqpoint{3.139060in}{3.638641in}}%
\pgfpathlineto{\pgfqpoint{3.138048in}{3.638608in}}%
\pgfpathlineto{\pgfqpoint{3.136997in}{3.638574in}}%
\pgfpathlineto{\pgfqpoint{3.135905in}{3.638541in}}%
\pgfpathlineto{\pgfqpoint{3.134771in}{3.638508in}}%
\pgfpathlineto{\pgfqpoint{3.133594in}{3.638474in}}%
\pgfpathlineto{\pgfqpoint{3.132374in}{3.638441in}}%
\pgfpathlineto{\pgfqpoint{3.131111in}{3.638408in}}%
\pgfpathlineto{\pgfqpoint{3.129805in}{3.638374in}}%
\pgfpathlineto{\pgfqpoint{3.128459in}{3.638341in}}%
\pgfpathlineto{\pgfqpoint{3.127073in}{3.638308in}}%
\pgfpathlineto{\pgfqpoint{3.125650in}{3.638274in}}%
\pgfpathlineto{\pgfqpoint{3.124192in}{3.638241in}}%
\pgfpathlineto{\pgfqpoint{3.122703in}{3.638207in}}%
\pgfpathlineto{\pgfqpoint{3.121186in}{3.638174in}}%
\pgfpathlineto{\pgfqpoint{3.119644in}{3.638141in}}%
\pgfpathlineto{\pgfqpoint{3.118083in}{3.638107in}}%
\pgfpathlineto{\pgfqpoint{3.116506in}{3.638074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490344in}{2.963417in}}%
\pgfpathlineto{\pgfqpoint{3.404365in}{2.963417in}}%
\pgfpathlineto{\pgfqpoint{3.402118in}{2.963434in}}%
\pgfpathlineto{\pgfqpoint{3.399855in}{2.963452in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.963470in}}%
\pgfpathlineto{\pgfqpoint{3.395300in}{2.963487in}}%
\pgfpathlineto{\pgfqpoint{3.393021in}{2.963505in}}%
\pgfpathlineto{\pgfqpoint{3.390750in}{2.963523in}}%
\pgfpathlineto{\pgfqpoint{3.388492in}{2.963540in}}%
\pgfpathlineto{\pgfqpoint{3.386253in}{2.963558in}}%
\pgfpathlineto{\pgfqpoint{3.384041in}{2.963576in}}%
\pgfpathlineto{\pgfqpoint{3.381861in}{2.963593in}}%
\pgfpathlineto{\pgfqpoint{3.379720in}{2.963611in}}%
\pgfpathlineto{\pgfqpoint{3.377624in}{2.963629in}}%
\pgfpathlineto{\pgfqpoint{3.375581in}{2.963646in}}%
\pgfpathlineto{\pgfqpoint{3.373596in}{2.963664in}}%
\pgfpathlineto{\pgfqpoint{3.371678in}{2.963682in}}%
\pgfpathlineto{\pgfqpoint{3.369832in}{2.963699in}}%
\pgfpathlineto{\pgfqpoint{3.368065in}{2.963717in}}%
\pgfpathlineto{\pgfqpoint{3.366386in}{2.963735in}}%
\pgfpathlineto{\pgfqpoint{3.364799in}{2.963752in}}%
\pgfpathlineto{\pgfqpoint{3.363313in}{2.963770in}}%
\pgfpathlineto{\pgfqpoint{3.361933in}{2.963787in}}%
\pgfpathlineto{\pgfqpoint{3.360666in}{2.963805in}}%
\pgfpathlineto{\pgfqpoint{3.359519in}{2.963823in}}%
\pgfpathlineto{\pgfqpoint{3.358496in}{2.963840in}}%
\pgfpathlineto{\pgfqpoint{3.357604in}{2.963858in}}%
\pgfpathlineto{\pgfqpoint{3.356846in}{2.963876in}}%
\pgfpathlineto{\pgfqpoint{3.356228in}{2.963893in}}%
\pgfpathlineto{\pgfqpoint{3.355752in}{2.963911in}}%
\pgfpathlineto{\pgfqpoint{3.355421in}{2.963928in}}%
\pgfpathlineto{\pgfqpoint{3.355238in}{2.963946in}}%
\pgfpathlineto{\pgfqpoint{3.355205in}{2.963964in}}%
\pgfpathlineto{\pgfqpoint{3.355320in}{2.963981in}}%
\pgfpathlineto{\pgfqpoint{3.355585in}{2.963999in}}%
\pgfpathlineto{\pgfqpoint{3.355998in}{2.964016in}}%
\pgfpathlineto{\pgfqpoint{3.356558in}{2.964034in}}%
\pgfpathlineto{\pgfqpoint{3.357260in}{2.964052in}}%
\pgfpathlineto{\pgfqpoint{3.358102in}{2.964069in}}%
\pgfpathlineto{\pgfqpoint{3.359079in}{2.964087in}}%
\pgfpathlineto{\pgfqpoint{3.360187in}{2.964104in}}%
\pgfpathlineto{\pgfqpoint{3.361419in}{2.964122in}}%
\pgfpathlineto{\pgfqpoint{3.362769in}{2.964140in}}%
\pgfpathlineto{\pgfqpoint{3.364229in}{2.964157in}}%
\pgfpathlineto{\pgfqpoint{3.365794in}{2.964175in}}%
\pgfpathlineto{\pgfqpoint{3.367453in}{2.964192in}}%
\pgfpathlineto{\pgfqpoint{3.369199in}{2.964210in}}%
\pgfpathlineto{\pgfqpoint{3.371024in}{2.964228in}}%
\pgfpathlineto{\pgfqpoint{3.372917in}{2.964245in}}%
\pgfpathlineto{\pgfqpoint{3.374871in}{2.964263in}}%
\pgfpathlineto{\pgfqpoint{3.376875in}{2.964280in}}%
\pgfpathlineto{\pgfqpoint{3.378919in}{2.964298in}}%
\pgfpathlineto{\pgfqpoint{3.380995in}{2.964315in}}%
\pgfpathlineto{\pgfqpoint{3.383093in}{2.964333in}}%
\pgfpathlineto{\pgfqpoint{3.385203in}{2.964350in}}%
\pgfpathlineto{\pgfqpoint{3.387315in}{2.964368in}}%
\pgfpathlineto{\pgfqpoint{3.389422in}{2.964386in}}%
\pgfpathlineto{\pgfqpoint{3.391513in}{2.964403in}}%
\pgfpathlineto{\pgfqpoint{3.393581in}{2.964421in}}%
\pgfpathlineto{\pgfqpoint{3.395616in}{2.964438in}}%
\pgfpathlineto{\pgfqpoint{3.397612in}{2.964456in}}%
\pgfpathlineto{\pgfqpoint{3.399560in}{2.964473in}}%
\pgfpathlineto{\pgfqpoint{3.401453in}{2.964491in}}%
\pgfpathlineto{\pgfqpoint{3.403286in}{2.964508in}}%
\pgfpathlineto{\pgfqpoint{3.405053in}{2.964526in}}%
\pgfpathlineto{\pgfqpoint{3.406748in}{2.964544in}}%
\pgfpathlineto{\pgfqpoint{3.408366in}{2.964561in}}%
\pgfpathlineto{\pgfqpoint{3.409905in}{2.964579in}}%
\pgfpathlineto{\pgfqpoint{3.411361in}{2.964596in}}%
\pgfpathlineto{\pgfqpoint{3.412732in}{2.964614in}}%
\pgfpathlineto{\pgfqpoint{3.414016in}{2.964631in}}%
\pgfpathlineto{\pgfqpoint{3.415213in}{2.964649in}}%
\pgfpathlineto{\pgfqpoint{3.416323in}{2.964666in}}%
\pgfpathlineto{\pgfqpoint{3.417347in}{2.964684in}}%
\pgfpathlineto{\pgfqpoint{3.418286in}{2.964701in}}%
\pgfpathlineto{\pgfqpoint{3.419143in}{2.964719in}}%
\pgfpathlineto{\pgfqpoint{3.419921in}{2.964736in}}%
\pgfpathlineto{\pgfqpoint{3.420623in}{2.964754in}}%
\pgfpathlineto{\pgfqpoint{3.421255in}{2.964771in}}%
\pgfpathlineto{\pgfqpoint{3.421821in}{2.964789in}}%
\pgfpathlineto{\pgfqpoint{3.422328in}{2.964806in}}%
\pgfpathlineto{\pgfqpoint{3.422780in}{2.964824in}}%
\pgfpathlineto{\pgfqpoint{3.423184in}{2.964841in}}%
\pgfpathlineto{\pgfqpoint{3.423548in}{2.964859in}}%
\pgfpathlineto{\pgfqpoint{3.423877in}{2.964876in}}%
\pgfpathlineto{\pgfqpoint{3.424179in}{2.964894in}}%
\pgfpathlineto{\pgfqpoint{3.424461in}{2.964911in}}%
\pgfpathlineto{\pgfqpoint{3.424730in}{2.964929in}}%
\pgfpathlineto{\pgfqpoint{3.424993in}{2.964946in}}%
\pgfpathlineto{\pgfqpoint{3.425255in}{2.964964in}}%
\pgfpathlineto{\pgfqpoint{3.425523in}{2.964981in}}%
\pgfpathlineto{\pgfqpoint{3.425803in}{2.964999in}}%
\pgfpathlineto{\pgfqpoint{3.426099in}{2.965016in}}%
\pgfpathlineto{\pgfqpoint{3.426416in}{2.965034in}}%
\pgfpathlineto{\pgfqpoint{3.426759in}{2.965051in}}%
\pgfpathlineto{\pgfqpoint{3.427129in}{2.965069in}}%
\pgfpathlineto{\pgfqpoint{3.427529in}{2.965086in}}%
\pgfpathlineto{\pgfqpoint{3.427962in}{2.965104in}}%
\pgfpathlineto{\pgfqpoint{3.428427in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{3.428926in}{2.965139in}}%
\pgfpathlineto{\pgfqpoint{3.429457in}{2.965156in}}%
\pgfpathlineto{\pgfqpoint{3.465252in}{2.965156in}}%
\pgfpathlineto{\pgfqpoint{3.465252in}{2.965156in}}%
\pgfpathlineto{\pgfqpoint{3.465783in}{2.965139in}}%
\pgfpathlineto{\pgfqpoint{3.466282in}{2.965121in}}%
\pgfpathlineto{\pgfqpoint{3.466747in}{2.965104in}}%
\pgfpathlineto{\pgfqpoint{3.467180in}{2.965086in}}%
\pgfpathlineto{\pgfqpoint{3.467581in}{2.965069in}}%
\pgfpathlineto{\pgfqpoint{3.467951in}{2.965051in}}%
\pgfpathlineto{\pgfqpoint{3.468293in}{2.965034in}}%
\pgfpathlineto{\pgfqpoint{3.468610in}{2.965016in}}%
\pgfpathlineto{\pgfqpoint{3.468907in}{2.964999in}}%
\pgfpathlineto{\pgfqpoint{3.469186in}{2.964981in}}%
\pgfpathlineto{\pgfqpoint{3.469454in}{2.964964in}}%
\pgfpathlineto{\pgfqpoint{3.469717in}{2.964946in}}%
\pgfpathlineto{\pgfqpoint{3.469979in}{2.964929in}}%
\pgfpathlineto{\pgfqpoint{3.470248in}{2.964911in}}%
\pgfpathlineto{\pgfqpoint{3.470530in}{2.964894in}}%
\pgfpathlineto{\pgfqpoint{3.470832in}{2.964876in}}%
\pgfpathlineto{\pgfqpoint{3.471162in}{2.964859in}}%
\pgfpathlineto{\pgfqpoint{3.471525in}{2.964841in}}%
\pgfpathlineto{\pgfqpoint{3.471930in}{2.964824in}}%
\pgfpathlineto{\pgfqpoint{3.472382in}{2.964806in}}%
\pgfpathlineto{\pgfqpoint{3.472888in}{2.964789in}}%
\pgfpathlineto{\pgfqpoint{3.473454in}{2.964771in}}%
\pgfpathlineto{\pgfqpoint{3.474086in}{2.964754in}}%
\pgfpathlineto{\pgfqpoint{3.474789in}{2.964736in}}%
\pgfpathlineto{\pgfqpoint{3.475567in}{2.964719in}}%
\pgfpathlineto{\pgfqpoint{3.476423in}{2.964701in}}%
\pgfpathlineto{\pgfqpoint{3.477363in}{2.964684in}}%
\pgfpathlineto{\pgfqpoint{3.478386in}{2.964666in}}%
\pgfpathlineto{\pgfqpoint{3.479496in}{2.964649in}}%
\pgfpathlineto{\pgfqpoint{3.480693in}{2.964631in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{2.964614in}}%
\pgfpathlineto{\pgfqpoint{3.483348in}{2.964596in}}%
\pgfpathlineto{\pgfqpoint{3.484804in}{2.964579in}}%
\pgfpathlineto{\pgfqpoint{3.486343in}{2.964561in}}%
\pgfpathlineto{\pgfqpoint{3.487962in}{2.964544in}}%
\pgfpathlineto{\pgfqpoint{3.489657in}{2.964526in}}%
\pgfpathlineto{\pgfqpoint{3.491423in}{2.964508in}}%
\pgfpathlineto{\pgfqpoint{3.493256in}{2.964491in}}%
\pgfpathlineto{\pgfqpoint{3.495150in}{2.964473in}}%
\pgfpathlineto{\pgfqpoint{3.497098in}{2.964456in}}%
\pgfpathlineto{\pgfqpoint{3.499093in}{2.964438in}}%
\pgfpathlineto{\pgfqpoint{3.501128in}{2.964421in}}%
\pgfpathlineto{\pgfqpoint{3.503196in}{2.964403in}}%
\pgfpathlineto{\pgfqpoint{3.505287in}{2.964386in}}%
\pgfpathlineto{\pgfqpoint{3.507394in}{2.964368in}}%
\pgfpathlineto{\pgfqpoint{3.509507in}{2.964350in}}%
\pgfpathlineto{\pgfqpoint{3.511617in}{2.964333in}}%
\pgfpathlineto{\pgfqpoint{3.513714in}{2.964315in}}%
\pgfpathlineto{\pgfqpoint{3.515790in}{2.964298in}}%
\pgfpathlineto{\pgfqpoint{3.517835in}{2.964280in}}%
\pgfpathlineto{\pgfqpoint{3.519839in}{2.964263in}}%
\pgfpathlineto{\pgfqpoint{3.521792in}{2.964245in}}%
\pgfpathlineto{\pgfqpoint{3.523686in}{2.964228in}}%
\pgfpathlineto{\pgfqpoint{3.525510in}{2.964210in}}%
\pgfpathlineto{\pgfqpoint{3.527256in}{2.964192in}}%
\pgfpathlineto{\pgfqpoint{3.528916in}{2.964175in}}%
\pgfpathlineto{\pgfqpoint{3.530480in}{2.964157in}}%
\pgfpathlineto{\pgfqpoint{3.531941in}{2.964140in}}%
\pgfpathlineto{\pgfqpoint{3.533291in}{2.964122in}}%
\pgfpathlineto{\pgfqpoint{3.534522in}{2.964104in}}%
\pgfpathlineto{\pgfqpoint{3.535630in}{2.964087in}}%
\pgfpathlineto{\pgfqpoint{3.536607in}{2.964069in}}%
\pgfpathlineto{\pgfqpoint{3.537449in}{2.964052in}}%
\pgfpathlineto{\pgfqpoint{3.538152in}{2.964034in}}%
\pgfpathlineto{\pgfqpoint{3.538711in}{2.964016in}}%
\pgfpathlineto{\pgfqpoint{3.539124in}{2.963999in}}%
\pgfpathlineto{\pgfqpoint{3.539389in}{2.963981in}}%
\pgfpathlineto{\pgfqpoint{3.539505in}{2.963964in}}%
\pgfpathlineto{\pgfqpoint{3.539471in}{2.963946in}}%
\pgfpathlineto{\pgfqpoint{3.539288in}{2.963928in}}%
\pgfpathlineto{\pgfqpoint{3.538958in}{2.963911in}}%
\pgfpathlineto{\pgfqpoint{3.538482in}{2.963893in}}%
\pgfpathlineto{\pgfqpoint{3.537863in}{2.963876in}}%
\pgfpathlineto{\pgfqpoint{3.537106in}{2.963858in}}%
\pgfpathlineto{\pgfqpoint{3.536213in}{2.963840in}}%
\pgfpathlineto{\pgfqpoint{3.535190in}{2.963823in}}%
\pgfpathlineto{\pgfqpoint{3.534043in}{2.963805in}}%
\pgfpathlineto{\pgfqpoint{3.532776in}{2.963787in}}%
\pgfpathlineto{\pgfqpoint{3.531397in}{2.963770in}}%
\pgfpathlineto{\pgfqpoint{3.529910in}{2.963752in}}%
\pgfpathlineto{\pgfqpoint{3.528324in}{2.963735in}}%
\pgfpathlineto{\pgfqpoint{3.526644in}{2.963717in}}%
\pgfpathlineto{\pgfqpoint{3.524878in}{2.963699in}}%
\pgfpathlineto{\pgfqpoint{3.523032in}{2.963682in}}%
\pgfpathlineto{\pgfqpoint{3.521113in}{2.963664in}}%
\pgfpathlineto{\pgfqpoint{3.519129in}{2.963646in}}%
\pgfpathlineto{\pgfqpoint{3.517085in}{2.963629in}}%
\pgfpathlineto{\pgfqpoint{3.514990in}{2.963611in}}%
\pgfpathlineto{\pgfqpoint{3.512849in}{2.963593in}}%
\pgfpathlineto{\pgfqpoint{3.510669in}{2.963576in}}%
\pgfpathlineto{\pgfqpoint{3.508456in}{2.963558in}}%
\pgfpathlineto{\pgfqpoint{3.506218in}{2.963540in}}%
\pgfpathlineto{\pgfqpoint{3.503960in}{2.963523in}}%
\pgfpathlineto{\pgfqpoint{3.501688in}{2.963505in}}%
\pgfpathlineto{\pgfqpoint{3.499409in}{2.963487in}}%
\pgfpathlineto{\pgfqpoint{3.497130in}{2.963470in}}%
\pgfpathlineto{\pgfqpoint{3.494855in}{2.963452in}}%
\pgfpathlineto{\pgfqpoint{3.492591in}{2.963434in}}%
\pgfpathlineto{\pgfqpoint{3.490344in}{2.963417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859541in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{3.772368in}{3.011712in}}%
\pgfpathlineto{\pgfqpoint{3.770470in}{3.011755in}}%
\pgfpathlineto{\pgfqpoint{3.768579in}{3.011799in}}%
\pgfpathlineto{\pgfqpoint{3.766697in}{3.011843in}}%
\pgfpathlineto{\pgfqpoint{3.764829in}{3.011886in}}%
\pgfpathlineto{\pgfqpoint{3.762978in}{3.011930in}}%
\pgfpathlineto{\pgfqpoint{3.761145in}{3.011974in}}%
\pgfpathlineto{\pgfqpoint{3.759334in}{3.012017in}}%
\pgfpathlineto{\pgfqpoint{3.757546in}{3.012061in}}%
\pgfpathlineto{\pgfqpoint{3.755783in}{3.012105in}}%
\pgfpathlineto{\pgfqpoint{3.754047in}{3.012148in}}%
\pgfpathlineto{\pgfqpoint{3.752338in}{3.012192in}}%
\pgfpathlineto{\pgfqpoint{3.750659in}{3.012236in}}%
\pgfpathlineto{\pgfqpoint{3.749009in}{3.012279in}}%
\pgfpathlineto{\pgfqpoint{3.747390in}{3.012323in}}%
\pgfpathlineto{\pgfqpoint{3.745803in}{3.012366in}}%
\pgfpathlineto{\pgfqpoint{3.744249in}{3.012410in}}%
\pgfpathlineto{\pgfqpoint{3.742730in}{3.012453in}}%
\pgfpathlineto{\pgfqpoint{3.741246in}{3.012497in}}%
\pgfpathlineto{\pgfqpoint{3.739799in}{3.012540in}}%
\pgfpathlineto{\pgfqpoint{3.738393in}{3.012584in}}%
\pgfpathlineto{\pgfqpoint{3.737028in}{3.012627in}}%
\pgfpathlineto{\pgfqpoint{3.735707in}{3.012671in}}%
\pgfpathlineto{\pgfqpoint{3.734435in}{3.012714in}}%
\pgfpathlineto{\pgfqpoint{3.733213in}{3.012758in}}%
\pgfpathlineto{\pgfqpoint{3.732045in}{3.012801in}}%
\pgfpathlineto{\pgfqpoint{3.730936in}{3.012845in}}%
\pgfpathlineto{\pgfqpoint{3.729890in}{3.012888in}}%
\pgfpathlineto{\pgfqpoint{3.728911in}{3.012931in}}%
\pgfpathlineto{\pgfqpoint{3.728004in}{3.012975in}}%
\pgfpathlineto{\pgfqpoint{3.727173in}{3.013018in}}%
\pgfpathlineto{\pgfqpoint{3.726423in}{3.013061in}}%
\pgfpathlineto{\pgfqpoint{3.725759in}{3.013105in}}%
\pgfpathlineto{\pgfqpoint{3.725185in}{3.013148in}}%
\pgfpathlineto{\pgfqpoint{3.724705in}{3.013191in}}%
\pgfpathlineto{\pgfqpoint{3.724324in}{3.013235in}}%
\pgfpathlineto{\pgfqpoint{3.724044in}{3.013278in}}%
\pgfpathlineto{\pgfqpoint{3.723871in}{3.013321in}}%
\pgfpathlineto{\pgfqpoint{3.723805in}{3.013365in}}%
\pgfpathlineto{\pgfqpoint{3.723849in}{3.013408in}}%
\pgfpathlineto{\pgfqpoint{3.724005in}{3.013451in}}%
\pgfpathlineto{\pgfqpoint{3.724273in}{3.013494in}}%
\pgfpathlineto{\pgfqpoint{3.724654in}{3.013537in}}%
\pgfpathlineto{\pgfqpoint{3.725148in}{3.013581in}}%
\pgfpathlineto{\pgfqpoint{3.725753in}{3.013624in}}%
\pgfpathlineto{\pgfqpoint{3.726467in}{3.013667in}}%
\pgfpathlineto{\pgfqpoint{3.727289in}{3.013710in}}%
\pgfpathlineto{\pgfqpoint{3.728214in}{3.013753in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{3.013796in}}%
\pgfpathlineto{\pgfqpoint{3.730360in}{3.013840in}}%
\pgfpathlineto{\pgfqpoint{3.731572in}{3.013883in}}%
\pgfpathlineto{\pgfqpoint{3.732868in}{3.013926in}}%
\pgfpathlineto{\pgfqpoint{3.734245in}{3.013969in}}%
\pgfpathlineto{\pgfqpoint{3.735694in}{3.014012in}}%
\pgfpathlineto{\pgfqpoint{3.737209in}{3.014055in}}%
\pgfpathlineto{\pgfqpoint{3.738785in}{3.014098in}}%
\pgfpathlineto{\pgfqpoint{3.740412in}{3.014141in}}%
\pgfpathlineto{\pgfqpoint{3.742084in}{3.014184in}}%
\pgfpathlineto{\pgfqpoint{3.743794in}{3.014227in}}%
\pgfpathlineto{\pgfqpoint{3.745534in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{3.747296in}{3.014313in}}%
\pgfpathlineto{\pgfqpoint{3.749073in}{3.014356in}}%
\pgfpathlineto{\pgfqpoint{3.750857in}{3.014399in}}%
\pgfpathlineto{\pgfqpoint{3.752642in}{3.014442in}}%
\pgfpathlineto{\pgfqpoint{3.754420in}{3.014485in}}%
\pgfpathlineto{\pgfqpoint{3.756184in}{3.014528in}}%
\pgfpathlineto{\pgfqpoint{3.757928in}{3.014571in}}%
\pgfpathlineto{\pgfqpoint{3.759645in}{3.014614in}}%
\pgfpathlineto{\pgfqpoint{3.761330in}{3.014657in}}%
\pgfpathlineto{\pgfqpoint{3.762976in}{3.014699in}}%
\pgfpathlineto{\pgfqpoint{3.764580in}{3.014742in}}%
\pgfpathlineto{\pgfqpoint{3.766135in}{3.014785in}}%
\pgfpathlineto{\pgfqpoint{3.767639in}{3.014828in}}%
\pgfpathlineto{\pgfqpoint{3.769088in}{3.014871in}}%
\pgfpathlineto{\pgfqpoint{3.770478in}{3.014914in}}%
\pgfpathlineto{\pgfqpoint{3.771808in}{3.014956in}}%
\pgfpathlineto{\pgfqpoint{3.773076in}{3.014999in}}%
\pgfpathlineto{\pgfqpoint{3.774280in}{3.015042in}}%
\pgfpathlineto{\pgfqpoint{3.775422in}{3.015085in}}%
\pgfpathlineto{\pgfqpoint{3.776501in}{3.015128in}}%
\pgfpathlineto{\pgfqpoint{3.777518in}{3.015170in}}%
\pgfpathlineto{\pgfqpoint{3.778476in}{3.015213in}}%
\pgfpathlineto{\pgfqpoint{3.779377in}{3.015256in}}%
\pgfpathlineto{\pgfqpoint{3.780225in}{3.015298in}}%
\pgfpathlineto{\pgfqpoint{3.781022in}{3.015341in}}%
\pgfpathlineto{\pgfqpoint{3.781774in}{3.015384in}}%
\pgfpathlineto{\pgfqpoint{3.782486in}{3.015426in}}%
\pgfpathlineto{\pgfqpoint{3.783162in}{3.015469in}}%
\pgfpathlineto{\pgfqpoint{3.783808in}{3.015512in}}%
\pgfpathlineto{\pgfqpoint{3.784430in}{3.015554in}}%
\pgfpathlineto{\pgfqpoint{3.785034in}{3.015597in}}%
\pgfpathlineto{\pgfqpoint{3.785626in}{3.015640in}}%
\pgfpathlineto{\pgfqpoint{3.786211in}{3.015682in}}%
\pgfpathlineto{\pgfqpoint{3.786795in}{3.015725in}}%
\pgfpathlineto{\pgfqpoint{3.787383in}{3.015767in}}%
\pgfpathlineto{\pgfqpoint{3.787981in}{3.015810in}}%
\pgfpathlineto{\pgfqpoint{3.788592in}{3.015852in}}%
\pgfpathlineto{\pgfqpoint{3.789220in}{3.015895in}}%
\pgfpathlineto{\pgfqpoint{3.789868in}{3.015938in}}%
\pgfpathlineto{\pgfqpoint{3.790540in}{3.015980in}}%
\pgfpathlineto{\pgfqpoint{3.841369in}{3.015980in}}%
\pgfpathlineto{\pgfqpoint{3.841369in}{3.015980in}}%
\pgfpathlineto{\pgfqpoint{3.842041in}{3.015938in}}%
\pgfpathlineto{\pgfqpoint{3.842689in}{3.015895in}}%
\pgfpathlineto{\pgfqpoint{3.843318in}{3.015852in}}%
\pgfpathlineto{\pgfqpoint{3.843928in}{3.015810in}}%
\pgfpathlineto{\pgfqpoint{3.844526in}{3.015767in}}%
\pgfpathlineto{\pgfqpoint{3.845114in}{3.015725in}}%
\pgfpathlineto{\pgfqpoint{3.845698in}{3.015682in}}%
\pgfpathlineto{\pgfqpoint{3.846283in}{3.015640in}}%
\pgfpathlineto{\pgfqpoint{3.846875in}{3.015597in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{3.015554in}}%
\pgfpathlineto{\pgfqpoint{3.848101in}{3.015512in}}%
\pgfpathlineto{\pgfqpoint{3.848747in}{3.015469in}}%
\pgfpathlineto{\pgfqpoint{3.849423in}{3.015426in}}%
\pgfpathlineto{\pgfqpoint{3.850135in}{3.015384in}}%
\pgfpathlineto{\pgfqpoint{3.850887in}{3.015341in}}%
\pgfpathlineto{\pgfqpoint{3.851684in}{3.015298in}}%
\pgfpathlineto{\pgfqpoint{3.852532in}{3.015256in}}%
\pgfpathlineto{\pgfqpoint{3.853433in}{3.015213in}}%
\pgfpathlineto{\pgfqpoint{3.854391in}{3.015170in}}%
\pgfpathlineto{\pgfqpoint{3.855408in}{3.015128in}}%
\pgfpathlineto{\pgfqpoint{3.856487in}{3.015085in}}%
\pgfpathlineto{\pgfqpoint{3.857629in}{3.015042in}}%
\pgfpathlineto{\pgfqpoint{3.858834in}{3.014999in}}%
\pgfpathlineto{\pgfqpoint{3.860101in}{3.014956in}}%
\pgfpathlineto{\pgfqpoint{3.861431in}{3.014914in}}%
\pgfpathlineto{\pgfqpoint{3.862821in}{3.014871in}}%
\pgfpathlineto{\pgfqpoint{3.864270in}{3.014828in}}%
\pgfpathlineto{\pgfqpoint{3.865774in}{3.014785in}}%
\pgfpathlineto{\pgfqpoint{3.867329in}{3.014742in}}%
\pgfpathlineto{\pgfqpoint{3.868933in}{3.014699in}}%
\pgfpathlineto{\pgfqpoint{3.870579in}{3.014657in}}%
\pgfpathlineto{\pgfqpoint{3.872264in}{3.014614in}}%
\pgfpathlineto{\pgfqpoint{3.873981in}{3.014571in}}%
\pgfpathlineto{\pgfqpoint{3.875725in}{3.014528in}}%
\pgfpathlineto{\pgfqpoint{3.877489in}{3.014485in}}%
\pgfpathlineto{\pgfqpoint{3.879267in}{3.014442in}}%
\pgfpathlineto{\pgfqpoint{3.881052in}{3.014399in}}%
\pgfpathlineto{\pgfqpoint{3.882836in}{3.014356in}}%
\pgfpathlineto{\pgfqpoint{3.884613in}{3.014313in}}%
\pgfpathlineto{\pgfqpoint{3.886375in}{3.014270in}}%
\pgfpathlineto{\pgfqpoint{3.888115in}{3.014227in}}%
\pgfpathlineto{\pgfqpoint{3.889825in}{3.014184in}}%
\pgfpathlineto{\pgfqpoint{3.891497in}{3.014141in}}%
\pgfpathlineto{\pgfqpoint{3.893125in}{3.014098in}}%
\pgfpathlineto{\pgfqpoint{3.894700in}{3.014055in}}%
\pgfpathlineto{\pgfqpoint{3.896215in}{3.014012in}}%
\pgfpathlineto{\pgfqpoint{3.897664in}{3.013969in}}%
\pgfpathlineto{\pgfqpoint{3.899041in}{3.013926in}}%
\pgfpathlineto{\pgfqpoint{3.900337in}{3.013883in}}%
\pgfpathlineto{\pgfqpoint{3.901549in}{3.013840in}}%
\pgfpathlineto{\pgfqpoint{3.902670in}{3.013796in}}%
\pgfpathlineto{\pgfqpoint{3.903695in}{3.013753in}}%
\pgfpathlineto{\pgfqpoint{3.904620in}{3.013710in}}%
\pgfpathlineto{\pgfqpoint{3.905442in}{3.013667in}}%
\pgfpathlineto{\pgfqpoint{3.906156in}{3.013624in}}%
\pgfpathlineto{\pgfqpoint{3.906761in}{3.013581in}}%
\pgfpathlineto{\pgfqpoint{3.907255in}{3.013537in}}%
\pgfpathlineto{\pgfqpoint{3.907636in}{3.013494in}}%
\pgfpathlineto{\pgfqpoint{3.907905in}{3.013451in}}%
\pgfpathlineto{\pgfqpoint{3.908060in}{3.013408in}}%
\pgfpathlineto{\pgfqpoint{3.908105in}{3.013365in}}%
\pgfpathlineto{\pgfqpoint{3.908039in}{3.013321in}}%
\pgfpathlineto{\pgfqpoint{3.907865in}{3.013278in}}%
\pgfpathlineto{\pgfqpoint{3.907585in}{3.013235in}}%
\pgfpathlineto{\pgfqpoint{3.907204in}{3.013191in}}%
\pgfpathlineto{\pgfqpoint{3.906724in}{3.013148in}}%
\pgfpathlineto{\pgfqpoint{3.906150in}{3.013105in}}%
\pgfpathlineto{\pgfqpoint{3.905486in}{3.013061in}}%
\pgfpathlineto{\pgfqpoint{3.904736in}{3.013018in}}%
\pgfpathlineto{\pgfqpoint{3.903905in}{3.012975in}}%
\pgfpathlineto{\pgfqpoint{3.902998in}{3.012931in}}%
\pgfpathlineto{\pgfqpoint{3.902019in}{3.012888in}}%
\pgfpathlineto{\pgfqpoint{3.900973in}{3.012845in}}%
\pgfpathlineto{\pgfqpoint{3.899864in}{3.012801in}}%
\pgfpathlineto{\pgfqpoint{3.898696in}{3.012758in}}%
\pgfpathlineto{\pgfqpoint{3.897474in}{3.012714in}}%
\pgfpathlineto{\pgfqpoint{3.896202in}{3.012671in}}%
\pgfpathlineto{\pgfqpoint{3.894881in}{3.012627in}}%
\pgfpathlineto{\pgfqpoint{3.893516in}{3.012584in}}%
\pgfpathlineto{\pgfqpoint{3.892110in}{3.012540in}}%
\pgfpathlineto{\pgfqpoint{3.890663in}{3.012497in}}%
\pgfpathlineto{\pgfqpoint{3.889180in}{3.012453in}}%
\pgfpathlineto{\pgfqpoint{3.887660in}{3.012410in}}%
\pgfpathlineto{\pgfqpoint{3.886106in}{3.012366in}}%
\pgfpathlineto{\pgfqpoint{3.884519in}{3.012323in}}%
\pgfpathlineto{\pgfqpoint{3.882900in}{3.012279in}}%
\pgfpathlineto{\pgfqpoint{3.881250in}{3.012236in}}%
\pgfpathlineto{\pgfqpoint{3.879571in}{3.012192in}}%
\pgfpathlineto{\pgfqpoint{3.877862in}{3.012148in}}%
\pgfpathlineto{\pgfqpoint{3.876126in}{3.012105in}}%
\pgfpathlineto{\pgfqpoint{3.874363in}{3.012061in}}%
\pgfpathlineto{\pgfqpoint{3.872575in}{3.012017in}}%
\pgfpathlineto{\pgfqpoint{3.870764in}{3.011974in}}%
\pgfpathlineto{\pgfqpoint{3.868931in}{3.011930in}}%
\pgfpathlineto{\pgfqpoint{3.867080in}{3.011886in}}%
\pgfpathlineto{\pgfqpoint{3.865212in}{3.011843in}}%
\pgfpathlineto{\pgfqpoint{3.863330in}{3.011799in}}%
\pgfpathlineto{\pgfqpoint{3.861439in}{3.011755in}}%
\pgfpathlineto{\pgfqpoint{3.859541in}{3.011712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254506in}{2.860896in}}%
\pgfpathlineto{\pgfqpoint{4.114603in}{2.860896in}}%
\pgfpathlineto{\pgfqpoint{4.111637in}{2.861056in}}%
\pgfpathlineto{\pgfqpoint{4.108849in}{2.861215in}}%
\pgfpathlineto{\pgfqpoint{4.106257in}{2.861375in}}%
\pgfpathlineto{\pgfqpoint{4.103878in}{2.861534in}}%
\pgfpathlineto{\pgfqpoint{4.101723in}{2.861693in}}%
\pgfpathlineto{\pgfqpoint{4.099800in}{2.861852in}}%
\pgfpathlineto{\pgfqpoint{4.098112in}{2.862011in}}%
\pgfpathlineto{\pgfqpoint{4.096659in}{2.862170in}}%
\pgfpathlineto{\pgfqpoint{4.095439in}{2.862328in}}%
\pgfpathlineto{\pgfqpoint{4.094442in}{2.862487in}}%
\pgfpathlineto{\pgfqpoint{4.093660in}{2.862645in}}%
\pgfpathlineto{\pgfqpoint{4.093080in}{2.862803in}}%
\pgfpathlineto{\pgfqpoint{4.092687in}{2.862960in}}%
\pgfpathlineto{\pgfqpoint{4.092467in}{2.863118in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{2.863276in}}%
\pgfpathlineto{\pgfqpoint{4.092483in}{2.863433in}}%
\pgfpathlineto{\pgfqpoint{4.092690in}{2.863590in}}%
\pgfpathlineto{\pgfqpoint{4.093011in}{2.863747in}}%
\pgfpathlineto{\pgfqpoint{4.093437in}{2.863904in}}%
\pgfpathlineto{\pgfqpoint{4.093959in}{2.864060in}}%
\pgfpathlineto{\pgfqpoint{4.094571in}{2.864217in}}%
\pgfpathlineto{\pgfqpoint{4.095269in}{2.864373in}}%
\pgfpathlineto{\pgfqpoint{4.096055in}{2.864529in}}%
\pgfpathlineto{\pgfqpoint{4.096929in}{2.864685in}}%
\pgfpathlineto{\pgfqpoint{4.097896in}{2.864841in}}%
\pgfpathlineto{\pgfqpoint{4.098961in}{2.864997in}}%
\pgfpathlineto{\pgfqpoint{4.100132in}{2.865152in}}%
\pgfpathlineto{\pgfqpoint{4.101418in}{2.865308in}}%
\pgfpathlineto{\pgfqpoint{4.102825in}{2.865463in}}%
\pgfpathlineto{\pgfqpoint{4.104362in}{2.865618in}}%
\pgfpathlineto{\pgfqpoint{4.106036in}{2.865773in}}%
\pgfpathlineto{\pgfqpoint{4.107852in}{2.865927in}}%
\pgfpathlineto{\pgfqpoint{4.109813in}{2.866082in}}%
\pgfpathlineto{\pgfqpoint{4.111920in}{2.866236in}}%
\pgfpathlineto{\pgfqpoint{4.114171in}{2.866390in}}%
\pgfpathlineto{\pgfqpoint{4.116562in}{2.866544in}}%
\pgfpathlineto{\pgfqpoint{4.119085in}{2.866698in}}%
\pgfpathlineto{\pgfqpoint{4.121730in}{2.866852in}}%
\pgfpathlineto{\pgfqpoint{4.124483in}{2.867005in}}%
\pgfpathlineto{\pgfqpoint{4.127330in}{2.867159in}}%
\pgfpathlineto{\pgfqpoint{4.130252in}{2.867312in}}%
\pgfpathlineto{\pgfqpoint{4.133231in}{2.867465in}}%
\pgfpathlineto{\pgfqpoint{4.136245in}{2.867618in}}%
\pgfpathlineto{\pgfqpoint{4.139274in}{2.867771in}}%
\pgfpathlineto{\pgfqpoint{4.142296in}{2.867923in}}%
\pgfpathlineto{\pgfqpoint{4.145290in}{2.868076in}}%
\pgfpathlineto{\pgfqpoint{4.148235in}{2.868228in}}%
\pgfpathlineto{\pgfqpoint{4.151113in}{2.868380in}}%
\pgfpathlineto{\pgfqpoint{4.153904in}{2.868532in}}%
\pgfpathlineto{\pgfqpoint{4.156594in}{2.868684in}}%
\pgfpathlineto{\pgfqpoint{4.159168in}{2.868836in}}%
\pgfpathlineto{\pgfqpoint{4.161615in}{2.868987in}}%
\pgfpathlineto{\pgfqpoint{4.163925in}{2.869139in}}%
\pgfpathlineto{\pgfqpoint{4.166090in}{2.869290in}}%
\pgfpathlineto{\pgfqpoint{4.168108in}{2.869441in}}%
\pgfpathlineto{\pgfqpoint{4.169974in}{2.869592in}}%
\pgfpathlineto{\pgfqpoint{4.171688in}{2.869743in}}%
\pgfpathlineto{\pgfqpoint{4.173252in}{2.869893in}}%
\pgfpathlineto{\pgfqpoint{4.174669in}{2.870044in}}%
\pgfpathlineto{\pgfqpoint{4.175942in}{2.870194in}}%
\pgfpathlineto{\pgfqpoint{4.177078in}{2.870344in}}%
\pgfpathlineto{\pgfqpoint{4.178083in}{2.870494in}}%
\pgfpathlineto{\pgfqpoint{4.178964in}{2.870644in}}%
\pgfpathlineto{\pgfqpoint{4.179728in}{2.870793in}}%
\pgfpathlineto{\pgfqpoint{4.180383in}{2.870943in}}%
\pgfpathlineto{\pgfqpoint{4.180936in}{2.871092in}}%
\pgfpathlineto{\pgfqpoint{4.181394in}{2.871242in}}%
\pgfpathlineto{\pgfqpoint{4.181766in}{2.871391in}}%
\pgfpathlineto{\pgfqpoint{4.182057in}{2.871540in}}%
\pgfpathlineto{\pgfqpoint{4.182273in}{2.871688in}}%
\pgfpathlineto{\pgfqpoint{4.182422in}{2.871837in}}%
\pgfpathlineto{\pgfqpoint{4.182507in}{2.871985in}}%
\pgfpathlineto{\pgfqpoint{4.182533in}{2.872134in}}%
\pgfpathlineto{\pgfqpoint{4.182506in}{2.872282in}}%
\pgfpathlineto{\pgfqpoint{4.182428in}{2.872430in}}%
\pgfpathlineto{\pgfqpoint{4.182305in}{2.872578in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{2.872726in}}%
\pgfpathlineto{\pgfqpoint{4.181933in}{2.872873in}}%
\pgfpathlineto{\pgfqpoint{4.181691in}{2.873021in}}%
\pgfpathlineto{\pgfqpoint{4.181417in}{2.873168in}}%
\pgfpathlineto{\pgfqpoint{4.181113in}{2.873315in}}%
\pgfpathlineto{\pgfqpoint{4.180785in}{2.873462in}}%
\pgfpathlineto{\pgfqpoint{4.180435in}{2.873609in}}%
\pgfpathlineto{\pgfqpoint{4.180069in}{2.873756in}}%
\pgfpathlineto{\pgfqpoint{4.179690in}{2.873902in}}%
\pgfpathlineto{\pgfqpoint{4.179304in}{2.874049in}}%
\pgfpathlineto{\pgfqpoint{4.178915in}{2.874195in}}%
\pgfpathlineto{\pgfqpoint{4.178530in}{2.874341in}}%
\pgfpathlineto{\pgfqpoint{4.178153in}{2.874487in}}%
\pgfpathlineto{\pgfqpoint{4.177791in}{2.874633in}}%
\pgfpathlineto{\pgfqpoint{4.177449in}{2.874779in}}%
\pgfpathlineto{\pgfqpoint{4.177132in}{2.874924in}}%
\pgfpathlineto{\pgfqpoint{4.176845in}{2.875070in}}%
\pgfpathlineto{\pgfqpoint{4.176594in}{2.875215in}}%
\pgfpathlineto{\pgfqpoint{4.176382in}{2.875360in}}%
\pgfpathlineto{\pgfqpoint{4.176213in}{2.875505in}}%
\pgfpathlineto{\pgfqpoint{4.176090in}{2.875650in}}%
\pgfpathlineto{\pgfqpoint{4.176016in}{2.875795in}}%
\pgfpathlineto{\pgfqpoint{4.175991in}{2.875939in}}%
\pgfpathlineto{\pgfqpoint{4.193118in}{2.875939in}}%
\pgfpathlineto{\pgfqpoint{4.193118in}{2.875939in}}%
\pgfpathlineto{\pgfqpoint{4.193093in}{2.875795in}}%
\pgfpathlineto{\pgfqpoint{4.193019in}{2.875650in}}%
\pgfpathlineto{\pgfqpoint{4.192896in}{2.875505in}}%
\pgfpathlineto{\pgfqpoint{4.192727in}{2.875360in}}%
\pgfpathlineto{\pgfqpoint{4.192515in}{2.875215in}}%
\pgfpathlineto{\pgfqpoint{4.192264in}{2.875070in}}%
\pgfpathlineto{\pgfqpoint{4.191977in}{2.874924in}}%
\pgfpathlineto{\pgfqpoint{4.191660in}{2.874779in}}%
\pgfpathlineto{\pgfqpoint{4.191318in}{2.874633in}}%
\pgfpathlineto{\pgfqpoint{4.190955in}{2.874487in}}%
\pgfpathlineto{\pgfqpoint{4.190579in}{2.874341in}}%
\pgfpathlineto{\pgfqpoint{4.190194in}{2.874195in}}%
\pgfpathlineto{\pgfqpoint{4.189805in}{2.874049in}}%
\pgfpathlineto{\pgfqpoint{4.189419in}{2.873902in}}%
\pgfpathlineto{\pgfqpoint{4.189040in}{2.873756in}}%
\pgfpathlineto{\pgfqpoint{4.188674in}{2.873609in}}%
\pgfpathlineto{\pgfqpoint{4.188324in}{2.873462in}}%
\pgfpathlineto{\pgfqpoint{4.187995in}{2.873315in}}%
\pgfpathlineto{\pgfqpoint{4.187692in}{2.873168in}}%
\pgfpathlineto{\pgfqpoint{4.187418in}{2.873021in}}%
\pgfpathlineto{\pgfqpoint{4.187176in}{2.872873in}}%
\pgfpathlineto{\pgfqpoint{4.186971in}{2.872726in}}%
\pgfpathlineto{\pgfqpoint{4.186804in}{2.872578in}}%
\pgfpathlineto{\pgfqpoint{4.186680in}{2.872430in}}%
\pgfpathlineto{\pgfqpoint{4.186603in}{2.872282in}}%
\pgfpathlineto{\pgfqpoint{4.186576in}{2.872134in}}%
\pgfpathlineto{\pgfqpoint{4.186602in}{2.871985in}}%
\pgfpathlineto{\pgfqpoint{4.186687in}{2.871837in}}%
\pgfpathlineto{\pgfqpoint{4.186835in}{2.871688in}}%
\pgfpathlineto{\pgfqpoint{4.187052in}{2.871540in}}%
\pgfpathlineto{\pgfqpoint{4.187343in}{2.871391in}}%
\pgfpathlineto{\pgfqpoint{4.187714in}{2.871242in}}%
\pgfpathlineto{\pgfqpoint{4.188173in}{2.871092in}}%
\pgfpathlineto{\pgfqpoint{4.188726in}{2.870943in}}%
\pgfpathlineto{\pgfqpoint{4.189381in}{2.870793in}}%
\pgfpathlineto{\pgfqpoint{4.190145in}{2.870644in}}%
\pgfpathlineto{\pgfqpoint{4.191026in}{2.870494in}}%
\pgfpathlineto{\pgfqpoint{4.192031in}{2.870344in}}%
\pgfpathlineto{\pgfqpoint{4.193167in}{2.870194in}}%
\pgfpathlineto{\pgfqpoint{4.194440in}{2.870044in}}%
\pgfpathlineto{\pgfqpoint{4.195857in}{2.869893in}}%
\pgfpathlineto{\pgfqpoint{4.197421in}{2.869743in}}%
\pgfpathlineto{\pgfqpoint{4.199135in}{2.869592in}}%
\pgfpathlineto{\pgfqpoint{4.201001in}{2.869441in}}%
\pgfpathlineto{\pgfqpoint{4.203018in}{2.869290in}}%
\pgfpathlineto{\pgfqpoint{4.205184in}{2.869139in}}%
\pgfpathlineto{\pgfqpoint{4.207494in}{2.868987in}}%
\pgfpathlineto{\pgfqpoint{4.209941in}{2.868836in}}%
\pgfpathlineto{\pgfqpoint{4.212515in}{2.868684in}}%
\pgfpathlineto{\pgfqpoint{4.215204in}{2.868532in}}%
\pgfpathlineto{\pgfqpoint{4.217996in}{2.868380in}}%
\pgfpathlineto{\pgfqpoint{4.220873in}{2.868228in}}%
\pgfpathlineto{\pgfqpoint{4.223819in}{2.868076in}}%
\pgfpathlineto{\pgfqpoint{4.226813in}{2.867923in}}%
\pgfpathlineto{\pgfqpoint{4.229835in}{2.867771in}}%
\pgfpathlineto{\pgfqpoint{4.232864in}{2.867618in}}%
\pgfpathlineto{\pgfqpoint{4.235878in}{2.867465in}}%
\pgfpathlineto{\pgfqpoint{4.238857in}{2.867312in}}%
\pgfpathlineto{\pgfqpoint{4.241779in}{2.867159in}}%
\pgfpathlineto{\pgfqpoint{4.244626in}{2.867005in}}%
\pgfpathlineto{\pgfqpoint{4.247379in}{2.866852in}}%
\pgfpathlineto{\pgfqpoint{4.250024in}{2.866698in}}%
\pgfpathlineto{\pgfqpoint{4.252547in}{2.866544in}}%
\pgfpathlineto{\pgfqpoint{4.254937in}{2.866390in}}%
\pgfpathlineto{\pgfqpoint{4.257189in}{2.866236in}}%
\pgfpathlineto{\pgfqpoint{4.259296in}{2.866082in}}%
\pgfpathlineto{\pgfqpoint{4.261257in}{2.865927in}}%
\pgfpathlineto{\pgfqpoint{4.263073in}{2.865773in}}%
\pgfpathlineto{\pgfqpoint{4.264746in}{2.865618in}}%
\pgfpathlineto{\pgfqpoint{4.266284in}{2.865463in}}%
\pgfpathlineto{\pgfqpoint{4.267691in}{2.865308in}}%
\pgfpathlineto{\pgfqpoint{4.268976in}{2.865152in}}%
\pgfpathlineto{\pgfqpoint{4.270148in}{2.864997in}}%
\pgfpathlineto{\pgfqpoint{4.271213in}{2.864841in}}%
\pgfpathlineto{\pgfqpoint{4.272180in}{2.864685in}}%
\pgfpathlineto{\pgfqpoint{4.273054in}{2.864529in}}%
\pgfpathlineto{\pgfqpoint{4.273839in}{2.864373in}}%
\pgfpathlineto{\pgfqpoint{4.274538in}{2.864217in}}%
\pgfpathlineto{\pgfqpoint{4.275150in}{2.864060in}}%
\pgfpathlineto{\pgfqpoint{4.275672in}{2.863904in}}%
\pgfpathlineto{\pgfqpoint{4.276097in}{2.863747in}}%
\pgfpathlineto{\pgfqpoint{4.276419in}{2.863590in}}%
\pgfpathlineto{\pgfqpoint{4.276626in}{2.863433in}}%
\pgfpathlineto{\pgfqpoint{4.276704in}{2.863276in}}%
\pgfpathlineto{\pgfqpoint{4.276641in}{2.863118in}}%
\pgfpathlineto{\pgfqpoint{4.276421in}{2.862960in}}%
\pgfpathlineto{\pgfqpoint{4.276029in}{2.862803in}}%
\pgfpathlineto{\pgfqpoint{4.275448in}{2.862645in}}%
\pgfpathlineto{\pgfqpoint{4.274666in}{2.862487in}}%
\pgfpathlineto{\pgfqpoint{4.273670in}{2.862328in}}%
\pgfpathlineto{\pgfqpoint{4.272449in}{2.862170in}}%
\pgfpathlineto{\pgfqpoint{4.270997in}{2.862011in}}%
\pgfpathlineto{\pgfqpoint{4.269309in}{2.861852in}}%
\pgfpathlineto{\pgfqpoint{4.267386in}{2.861693in}}%
\pgfpathlineto{\pgfqpoint{4.265231in}{2.861534in}}%
\pgfpathlineto{\pgfqpoint{4.262851in}{2.861375in}}%
\pgfpathlineto{\pgfqpoint{4.260260in}{2.861215in}}%
\pgfpathlineto{\pgfqpoint{4.257472in}{2.861056in}}%
\pgfpathlineto{\pgfqpoint{4.254506in}{2.860896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611351in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{2.742836in}}%
\pgfpathlineto{\pgfqpoint{4.491660in}{2.743111in}}%
\pgfpathlineto{\pgfqpoint{4.488418in}{2.743385in}}%
\pgfpathlineto{\pgfqpoint{4.485259in}{2.743658in}}%
\pgfpathlineto{\pgfqpoint{4.482209in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{4.479292in}{2.744204in}}%
\pgfpathlineto{\pgfqpoint{4.476534in}{2.744476in}}%
\pgfpathlineto{\pgfqpoint{4.473957in}{2.744747in}}%
\pgfpathlineto{\pgfqpoint{4.471581in}{2.745018in}}%
\pgfpathlineto{\pgfqpoint{4.469424in}{2.745289in}}%
\pgfpathlineto{\pgfqpoint{4.467499in}{2.745559in}}%
\pgfpathlineto{\pgfqpoint{4.465819in}{2.745828in}}%
\pgfpathlineto{\pgfqpoint{4.464391in}{2.746097in}}%
\pgfpathlineto{\pgfqpoint{4.463217in}{2.746366in}}%
\pgfpathlineto{\pgfqpoint{4.462298in}{2.746634in}}%
\pgfpathlineto{\pgfqpoint{4.461629in}{2.746901in}}%
\pgfpathlineto{\pgfqpoint{4.461202in}{2.747168in}}%
\pgfpathlineto{\pgfqpoint{4.461004in}{2.747435in}}%
\pgfpathlineto{\pgfqpoint{4.461021in}{2.747701in}}%
\pgfpathlineto{\pgfqpoint{4.461233in}{2.747967in}}%
\pgfpathlineto{\pgfqpoint{4.461621in}{2.748232in}}%
\pgfpathlineto{\pgfqpoint{4.462161in}{2.748497in}}%
\pgfpathlineto{\pgfqpoint{4.462829in}{2.748761in}}%
\pgfpathlineto{\pgfqpoint{4.463602in}{2.749025in}}%
\pgfpathlineto{\pgfqpoint{4.464453in}{2.749288in}}%
\pgfpathlineto{\pgfqpoint{4.465360in}{2.749551in}}%
\pgfpathlineto{\pgfqpoint{4.466299in}{2.749813in}}%
\pgfpathlineto{\pgfqpoint{4.467251in}{2.750075in}}%
\pgfpathlineto{\pgfqpoint{4.468195in}{2.750337in}}%
\pgfpathlineto{\pgfqpoint{4.469117in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{4.470004in}{2.750858in}}%
\pgfpathlineto{\pgfqpoint{4.470848in}{2.751118in}}%
\pgfpathlineto{\pgfqpoint{4.471641in}{2.751378in}}%
\pgfpathlineto{\pgfqpoint{4.472383in}{2.751637in}}%
\pgfpathlineto{\pgfqpoint{4.473075in}{2.751896in}}%
\pgfpathlineto{\pgfqpoint{4.473722in}{2.752154in}}%
\pgfpathlineto{\pgfqpoint{4.474331in}{2.752412in}}%
\pgfpathlineto{\pgfqpoint{4.474912in}{2.752669in}}%
\pgfpathlineto{\pgfqpoint{4.475478in}{2.752926in}}%
\pgfpathlineto{\pgfqpoint{4.476044in}{2.753182in}}%
\pgfpathlineto{\pgfqpoint{4.476625in}{2.753438in}}%
\pgfpathlineto{\pgfqpoint{4.477235in}{2.753694in}}%
\pgfpathlineto{\pgfqpoint{4.477892in}{2.753949in}}%
\pgfpathlineto{\pgfqpoint{4.478611in}{2.754204in}}%
\pgfpathlineto{\pgfqpoint{4.479405in}{2.754458in}}%
\pgfpathlineto{\pgfqpoint{4.480287in}{2.754712in}}%
\pgfpathlineto{\pgfqpoint{4.481269in}{2.754965in}}%
\pgfpathlineto{\pgfqpoint{4.482358in}{2.755218in}}%
\pgfpathlineto{\pgfqpoint{4.483560in}{2.755471in}}%
\pgfpathlineto{\pgfqpoint{4.484880in}{2.755723in}}%
\pgfpathlineto{\pgfqpoint{4.486317in}{2.755974in}}%
\pgfpathlineto{\pgfqpoint{4.487870in}{2.756226in}}%
\pgfpathlineto{\pgfqpoint{4.489534in}{2.756477in}}%
\pgfpathlineto{\pgfqpoint{4.491303in}{2.756727in}}%
\pgfpathlineto{\pgfqpoint{4.493166in}{2.756977in}}%
\pgfpathlineto{\pgfqpoint{4.495114in}{2.757226in}}%
\pgfpathlineto{\pgfqpoint{4.497134in}{2.757476in}}%
\pgfpathlineto{\pgfqpoint{4.499211in}{2.757724in}}%
\pgfpathlineto{\pgfqpoint{4.501332in}{2.757973in}}%
\pgfpathlineto{\pgfqpoint{4.503482in}{2.758220in}}%
\pgfpathlineto{\pgfqpoint{4.505645in}{2.758468in}}%
\pgfpathlineto{\pgfqpoint{4.507807in}{2.758715in}}%
\pgfpathlineto{\pgfqpoint{4.509953in}{2.758962in}}%
\pgfpathlineto{\pgfqpoint{4.512071in}{2.759208in}}%
\pgfpathlineto{\pgfqpoint{4.514147in}{2.759454in}}%
\pgfpathlineto{\pgfqpoint{4.516170in}{2.759699in}}%
\pgfpathlineto{\pgfqpoint{4.518130in}{2.759944in}}%
\pgfpathlineto{\pgfqpoint{4.520019in}{2.760189in}}%
\pgfpathlineto{\pgfqpoint{4.521829in}{2.760433in}}%
\pgfpathlineto{\pgfqpoint{4.523553in}{2.760677in}}%
\pgfpathlineto{\pgfqpoint{4.525188in}{2.760920in}}%
\pgfpathlineto{\pgfqpoint{4.526731in}{2.761163in}}%
\pgfpathlineto{\pgfqpoint{4.528178in}{2.761406in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{2.761648in}}%
\pgfpathlineto{\pgfqpoint{4.530783in}{2.761890in}}%
\pgfpathlineto{\pgfqpoint{4.531943in}{2.762131in}}%
\pgfpathlineto{\pgfqpoint{4.533008in}{2.762372in}}%
\pgfpathlineto{\pgfqpoint{4.533982in}{2.762613in}}%
\pgfpathlineto{\pgfqpoint{4.534868in}{2.762853in}}%
\pgfpathlineto{\pgfqpoint{4.535668in}{2.763093in}}%
\pgfpathlineto{\pgfqpoint{4.536387in}{2.763333in}}%
\pgfpathlineto{\pgfqpoint{4.537030in}{2.763572in}}%
\pgfpathlineto{\pgfqpoint{4.537600in}{2.763810in}}%
\pgfpathlineto{\pgfqpoint{4.538104in}{2.764049in}}%
\pgfpathlineto{\pgfqpoint{4.538546in}{2.764287in}}%
\pgfpathlineto{\pgfqpoint{4.538932in}{2.764524in}}%
\pgfpathlineto{\pgfqpoint{4.539268in}{2.764761in}}%
\pgfpathlineto{\pgfqpoint{4.539560in}{2.764998in}}%
\pgfpathlineto{\pgfqpoint{4.539815in}{2.765235in}}%
\pgfpathlineto{\pgfqpoint{4.540038in}{2.765471in}}%
\pgfpathlineto{\pgfqpoint{4.540236in}{2.765706in}}%
\pgfpathlineto{\pgfqpoint{4.540415in}{2.765942in}}%
\pgfpathlineto{\pgfqpoint{4.540581in}{2.766177in}}%
\pgfpathlineto{\pgfqpoint{4.540740in}{2.766411in}}%
\pgfpathlineto{\pgfqpoint{4.540897in}{2.766645in}}%
\pgfpathlineto{\pgfqpoint{4.541059in}{2.766879in}}%
\pgfpathlineto{\pgfqpoint{4.541228in}{2.767113in}}%
\pgfpathlineto{\pgfqpoint{4.541411in}{2.767346in}}%
\pgfpathlineto{\pgfqpoint{4.541609in}{2.767578in}}%
\pgfpathlineto{\pgfqpoint{4.541827in}{2.767811in}}%
\pgfpathlineto{\pgfqpoint{4.564482in}{2.767811in}}%
\pgfpathlineto{\pgfqpoint{4.564482in}{2.767811in}}%
\pgfpathlineto{\pgfqpoint{4.564699in}{2.767578in}}%
\pgfpathlineto{\pgfqpoint{4.564898in}{2.767346in}}%
\pgfpathlineto{\pgfqpoint{4.565080in}{2.767113in}}%
\pgfpathlineto{\pgfqpoint{4.565250in}{2.766879in}}%
\pgfpathlineto{\pgfqpoint{4.565411in}{2.766645in}}%
\pgfpathlineto{\pgfqpoint{4.565569in}{2.766411in}}%
\pgfpathlineto{\pgfqpoint{4.565728in}{2.766177in}}%
\pgfpathlineto{\pgfqpoint{4.565894in}{2.765942in}}%
\pgfpathlineto{\pgfqpoint{4.566073in}{2.765706in}}%
\pgfpathlineto{\pgfqpoint{4.566271in}{2.765471in}}%
\pgfpathlineto{\pgfqpoint{4.566494in}{2.765235in}}%
\pgfpathlineto{\pgfqpoint{4.566748in}{2.764998in}}%
\pgfpathlineto{\pgfqpoint{4.567041in}{2.764761in}}%
\pgfpathlineto{\pgfqpoint{4.567377in}{2.764524in}}%
\pgfpathlineto{\pgfqpoint{4.567763in}{2.764287in}}%
\pgfpathlineto{\pgfqpoint{4.568205in}{2.764049in}}%
\pgfpathlineto{\pgfqpoint{4.568709in}{2.763810in}}%
\pgfpathlineto{\pgfqpoint{4.569279in}{2.763572in}}%
\pgfpathlineto{\pgfqpoint{4.569921in}{2.763333in}}%
\pgfpathlineto{\pgfqpoint{4.570641in}{2.763093in}}%
\pgfpathlineto{\pgfqpoint{4.571441in}{2.762853in}}%
\pgfpathlineto{\pgfqpoint{4.572326in}{2.762613in}}%
\pgfpathlineto{\pgfqpoint{4.573300in}{2.762372in}}%
\pgfpathlineto{\pgfqpoint{4.574366in}{2.762131in}}%
\pgfpathlineto{\pgfqpoint{4.575525in}{2.761890in}}%
\pgfpathlineto{\pgfqpoint{4.576780in}{2.761648in}}%
\pgfpathlineto{\pgfqpoint{4.578131in}{2.761406in}}%
\pgfpathlineto{\pgfqpoint{4.579578in}{2.761163in}}%
\pgfpathlineto{\pgfqpoint{4.581120in}{2.760920in}}%
\pgfpathlineto{\pgfqpoint{4.582755in}{2.760677in}}%
\pgfpathlineto{\pgfqpoint{4.584480in}{2.760433in}}%
\pgfpathlineto{\pgfqpoint{4.586290in}{2.760189in}}%
\pgfpathlineto{\pgfqpoint{4.588178in}{2.759944in}}%
\pgfpathlineto{\pgfqpoint{4.590139in}{2.759699in}}%
\pgfpathlineto{\pgfqpoint{4.592162in}{2.759454in}}%
\pgfpathlineto{\pgfqpoint{4.594238in}{2.759208in}}%
\pgfpathlineto{\pgfqpoint{4.596355in}{2.758962in}}%
\pgfpathlineto{\pgfqpoint{4.598502in}{2.758715in}}%
\pgfpathlineto{\pgfqpoint{4.600664in}{2.758468in}}%
\pgfpathlineto{\pgfqpoint{4.602827in}{2.758220in}}%
\pgfpathlineto{\pgfqpoint{4.604976in}{2.757973in}}%
\pgfpathlineto{\pgfqpoint{4.607097in}{2.757724in}}%
\pgfpathlineto{\pgfqpoint{4.609175in}{2.757476in}}%
\pgfpathlineto{\pgfqpoint{4.611194in}{2.757226in}}%
\pgfpathlineto{\pgfqpoint{4.613142in}{2.756977in}}%
\pgfpathlineto{\pgfqpoint{4.615006in}{2.756727in}}%
\pgfpathlineto{\pgfqpoint{4.616774in}{2.756477in}}%
\pgfpathlineto{\pgfqpoint{4.618438in}{2.756226in}}%
\pgfpathlineto{\pgfqpoint{4.619991in}{2.755974in}}%
\pgfpathlineto{\pgfqpoint{4.621429in}{2.755723in}}%
\pgfpathlineto{\pgfqpoint{4.622748in}{2.755471in}}%
\pgfpathlineto{\pgfqpoint{4.623951in}{2.755218in}}%
\pgfpathlineto{\pgfqpoint{4.625040in}{2.754965in}}%
\pgfpathlineto{\pgfqpoint{4.626021in}{2.754712in}}%
\pgfpathlineto{\pgfqpoint{4.626904in}{2.754458in}}%
\pgfpathlineto{\pgfqpoint{4.627698in}{2.754204in}}%
\pgfpathlineto{\pgfqpoint{4.628416in}{2.753949in}}%
\pgfpathlineto{\pgfqpoint{4.629073in}{2.753694in}}%
\pgfpathlineto{\pgfqpoint{4.629684in}{2.753438in}}%
\pgfpathlineto{\pgfqpoint{4.630264in}{2.753182in}}%
\pgfpathlineto{\pgfqpoint{4.630830in}{2.752926in}}%
\pgfpathlineto{\pgfqpoint{4.631397in}{2.752669in}}%
\pgfpathlineto{\pgfqpoint{4.631978in}{2.752412in}}%
\pgfpathlineto{\pgfqpoint{4.632587in}{2.752154in}}%
\pgfpathlineto{\pgfqpoint{4.633233in}{2.751896in}}%
\pgfpathlineto{\pgfqpoint{4.633925in}{2.751637in}}%
\pgfpathlineto{\pgfqpoint{4.634667in}{2.751378in}}%
\pgfpathlineto{\pgfqpoint{4.635461in}{2.751118in}}%
\pgfpathlineto{\pgfqpoint{4.636304in}{2.750858in}}%
\pgfpathlineto{\pgfqpoint{4.637191in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{4.638113in}{2.750337in}}%
\pgfpathlineto{\pgfqpoint{4.639058in}{2.750075in}}%
\pgfpathlineto{\pgfqpoint{4.640009in}{2.749813in}}%
\pgfpathlineto{\pgfqpoint{4.640949in}{2.749551in}}%
\pgfpathlineto{\pgfqpoint{4.641855in}{2.749288in}}%
\pgfpathlineto{\pgfqpoint{4.642707in}{2.749025in}}%
\pgfpathlineto{\pgfqpoint{4.643479in}{2.748761in}}%
\pgfpathlineto{\pgfqpoint{4.644148in}{2.748497in}}%
\pgfpathlineto{\pgfqpoint{4.644688in}{2.748232in}}%
\pgfpathlineto{\pgfqpoint{4.645075in}{2.747967in}}%
\pgfpathlineto{\pgfqpoint{4.645288in}{2.747701in}}%
\pgfpathlineto{\pgfqpoint{4.645304in}{2.747435in}}%
\pgfpathlineto{\pgfqpoint{4.645107in}{2.747168in}}%
\pgfpathlineto{\pgfqpoint{4.644679in}{2.746901in}}%
\pgfpathlineto{\pgfqpoint{4.644010in}{2.746634in}}%
\pgfpathlineto{\pgfqpoint{4.643091in}{2.746366in}}%
\pgfpathlineto{\pgfqpoint{4.641918in}{2.746097in}}%
\pgfpathlineto{\pgfqpoint{4.640489in}{2.745828in}}%
\pgfpathlineto{\pgfqpoint{4.638809in}{2.745559in}}%
\pgfpathlineto{\pgfqpoint{4.636885in}{2.745289in}}%
\pgfpathlineto{\pgfqpoint{4.634728in}{2.745018in}}%
\pgfpathlineto{\pgfqpoint{4.632351in}{2.744747in}}%
\pgfpathlineto{\pgfqpoint{4.629774in}{2.744476in}}%
\pgfpathlineto{\pgfqpoint{4.627016in}{2.744204in}}%
\pgfpathlineto{\pgfqpoint{4.624100in}{2.743931in}}%
\pgfpathlineto{\pgfqpoint{4.621050in}{2.743658in}}%
\pgfpathlineto{\pgfqpoint{4.617891in}{2.743385in}}%
\pgfpathlineto{\pgfqpoint{4.614649in}{2.743111in}}%
\pgfpathlineto{\pgfqpoint{4.611351in}{2.742836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078755in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447355in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815955in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184554in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553154in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{2.448744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.448744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{2.790183in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{2.790183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.790183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{3.131621in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{3.131621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.131621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{3.473060in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{3.473060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.473060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{3.814499in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{3.814499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.814499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.551528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.611652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.654311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.687400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.714435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.737293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.757094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.774560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.892966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.953090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.995749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.028838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.055874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.078732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.098533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.115998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.234405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.294529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.337188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.370277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.397312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.420170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.439971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.457437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.575843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.635968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.678626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.711715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.738751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.761609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.781410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{3.798875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032680in}{3.639876in}}%
\pgfpathlineto{\pgfqpoint{3.124830in}{3.639876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401280in}{2.963988in}}%
\pgfpathlineto{\pgfqpoint{3.493430in}{2.963988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769880in}{3.013446in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{3.013446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138479in}{2.863772in}}%
\pgfpathlineto{\pgfqpoint{4.230629in}{2.863772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{2.448744in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507079in}{2.749804in}}%
\pgfpathlineto{\pgfqpoint{4.599229in}{2.749804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{2.894455in}{3.814499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{2.448744in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{2.448744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.793010in,y=3.131621in,,bottom,rotate=270.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hyperelasticity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{2.175749in}}%
\pgfpathlineto{\pgfqpoint{0.789968in}{2.175749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995941in}{1.922648in}}%
\pgfpathlineto{\pgfqpoint{0.952595in}{1.922648in}}%
\pgfpathlineto{\pgfqpoint{0.951998in}{1.922714in}}%
\pgfpathlineto{\pgfqpoint{0.951441in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{0.950923in}{1.922847in}}%
\pgfpathlineto{\pgfqpoint{0.950445in}{1.922913in}}%
\pgfpathlineto{\pgfqpoint{0.950005in}{1.922979in}}%
\pgfpathlineto{\pgfqpoint{0.949601in}{1.923046in}}%
\pgfpathlineto{\pgfqpoint{0.949232in}{1.923112in}}%
\pgfpathlineto{\pgfqpoint{0.948895in}{1.923178in}}%
\pgfpathlineto{\pgfqpoint{0.948586in}{1.923244in}}%
\pgfpathlineto{\pgfqpoint{0.948301in}{1.923310in}}%
\pgfpathlineto{\pgfqpoint{0.948037in}{1.923376in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.923442in}}%
\pgfpathlineto{\pgfqpoint{0.947553in}{1.923508in}}%
\pgfpathlineto{\pgfqpoint{0.947324in}{1.923574in}}%
\pgfpathlineto{\pgfqpoint{0.947096in}{1.923640in}}%
\pgfpathlineto{\pgfqpoint{0.946864in}{1.923706in}}%
\pgfpathlineto{\pgfqpoint{0.946623in}{1.923772in}}%
\pgfpathlineto{\pgfqpoint{0.946368in}{1.923838in}}%
\pgfpathlineto{\pgfqpoint{0.946092in}{1.923904in}}%
\pgfpathlineto{\pgfqpoint{0.945790in}{1.923970in}}%
\pgfpathlineto{\pgfqpoint{0.945456in}{1.924035in}}%
\pgfpathlineto{\pgfqpoint{0.945084in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{0.944668in}{1.924167in}}%
\pgfpathlineto{\pgfqpoint{0.944200in}{1.924232in}}%
\pgfpathlineto{\pgfqpoint{0.943676in}{1.924298in}}%
\pgfpathlineto{\pgfqpoint{0.943088in}{1.924364in}}%
\pgfpathlineto{\pgfqpoint{0.942430in}{1.924429in}}%
\pgfpathlineto{\pgfqpoint{0.941696in}{1.924495in}}%
\pgfpathlineto{\pgfqpoint{0.940879in}{1.924560in}}%
\pgfpathlineto{\pgfqpoint{0.939974in}{1.924626in}}%
\pgfpathlineto{\pgfqpoint{0.938975in}{1.924691in}}%
\pgfpathlineto{\pgfqpoint{0.937877in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.924822in}}%
\pgfpathlineto{\pgfqpoint{0.935370in}{1.924888in}}%
\pgfpathlineto{\pgfqpoint{0.933953in}{1.924953in}}%
\pgfpathlineto{\pgfqpoint{0.932426in}{1.925018in}}%
\pgfpathlineto{\pgfqpoint{0.930788in}{1.925084in}}%
\pgfpathlineto{\pgfqpoint{0.929041in}{1.925149in}}%
\pgfpathlineto{\pgfqpoint{0.927186in}{1.925214in}}%
\pgfpathlineto{\pgfqpoint{0.925229in}{1.925280in}}%
\pgfpathlineto{\pgfqpoint{0.923175in}{1.925345in}}%
\pgfpathlineto{\pgfqpoint{0.921032in}{1.925410in}}%
\pgfpathlineto{\pgfqpoint{0.918809in}{1.925475in}}%
\pgfpathlineto{\pgfqpoint{0.916517in}{1.925540in}}%
\pgfpathlineto{\pgfqpoint{0.914169in}{1.925605in}}%
\pgfpathlineto{\pgfqpoint{0.911780in}{1.925670in}}%
\pgfpathlineto{\pgfqpoint{0.909364in}{1.925735in}}%
\pgfpathlineto{\pgfqpoint{0.906939in}{1.925800in}}%
\pgfpathlineto{\pgfqpoint{0.904524in}{1.925865in}}%
\pgfpathlineto{\pgfqpoint{0.902136in}{1.925930in}}%
\pgfpathlineto{\pgfqpoint{0.899797in}{1.925995in}}%
\pgfpathlineto{\pgfqpoint{0.897525in}{1.926060in}}%
\pgfpathlineto{\pgfqpoint{0.895341in}{1.926125in}}%
\pgfpathlineto{\pgfqpoint{0.893265in}{1.926190in}}%
\pgfpathlineto{\pgfqpoint{0.891316in}{1.926255in}}%
\pgfpathlineto{\pgfqpoint{0.889513in}{1.926319in}}%
\pgfpathlineto{\pgfqpoint{0.887873in}{1.926384in}}%
\pgfpathlineto{\pgfqpoint{0.886413in}{1.926449in}}%
\pgfpathlineto{\pgfqpoint{0.885148in}{1.926513in}}%
\pgfpathlineto{\pgfqpoint{0.884090in}{1.926578in}}%
\pgfpathlineto{\pgfqpoint{0.883250in}{1.926643in}}%
\pgfpathlineto{\pgfqpoint{0.882638in}{1.926707in}}%
\pgfpathlineto{\pgfqpoint{0.882259in}{1.926772in}}%
\pgfpathlineto{\pgfqpoint{0.882118in}{1.926836in}}%
\pgfpathlineto{\pgfqpoint{0.882217in}{1.926901in}}%
\pgfpathlineto{\pgfqpoint{0.882556in}{1.926965in}}%
\pgfpathlineto{\pgfqpoint{0.883130in}{1.927030in}}%
\pgfpathlineto{\pgfqpoint{0.883936in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{0.884966in}{1.927159in}}%
\pgfpathlineto{\pgfqpoint{0.886211in}{1.927223in}}%
\pgfpathlineto{\pgfqpoint{0.887660in}{1.927288in}}%
\pgfpathlineto{\pgfqpoint{0.889299in}{1.927352in}}%
\pgfpathlineto{\pgfqpoint{0.891116in}{1.927416in}}%
\pgfpathlineto{\pgfqpoint{0.893093in}{1.927480in}}%
\pgfpathlineto{\pgfqpoint{0.895216in}{1.927545in}}%
\pgfpathlineto{\pgfqpoint{0.897466in}{1.927609in}}%
\pgfpathlineto{\pgfqpoint{0.899827in}{1.927673in}}%
\pgfpathlineto{\pgfqpoint{0.902281in}{1.927737in}}%
\pgfpathlineto{\pgfqpoint{0.904809in}{1.927801in}}%
\pgfpathlineto{\pgfqpoint{0.907395in}{1.927865in}}%
\pgfpathlineto{\pgfqpoint{0.910022in}{1.927929in}}%
\pgfpathlineto{\pgfqpoint{0.912673in}{1.927994in}}%
\pgfpathlineto{\pgfqpoint{0.915333in}{1.928058in}}%
\pgfpathlineto{\pgfqpoint{0.917986in}{1.928122in}}%
\pgfpathlineto{\pgfqpoint{0.920620in}{1.928185in}}%
\pgfpathlineto{\pgfqpoint{0.923223in}{1.928249in}}%
\pgfpathlineto{\pgfqpoint{0.925783in}{1.928313in}}%
\pgfpathlineto{\pgfqpoint{0.928290in}{1.928377in}}%
\pgfpathlineto{\pgfqpoint{0.930737in}{1.928441in}}%
\pgfpathlineto{\pgfqpoint{0.933115in}{1.928505in}}%
\pgfpathlineto{\pgfqpoint{0.935419in}{1.928569in}}%
\pgfpathlineto{\pgfqpoint{0.937645in}{1.928632in}}%
\pgfpathlineto{\pgfqpoint{0.939790in}{1.928696in}}%
\pgfpathlineto{\pgfqpoint{0.941850in}{1.928760in}}%
\pgfpathlineto{\pgfqpoint{0.943824in}{1.928824in}}%
\pgfpathlineto{\pgfqpoint{0.945712in}{1.928887in}}%
\pgfpathlineto{\pgfqpoint{0.947515in}{1.928951in}}%
\pgfpathlineto{\pgfqpoint{0.949233in}{1.929014in}}%
\pgfpathlineto{\pgfqpoint{0.950868in}{1.929078in}}%
\pgfpathlineto{\pgfqpoint{0.997668in}{1.929078in}}%
\pgfpathlineto{\pgfqpoint{0.997668in}{1.929078in}}%
\pgfpathlineto{\pgfqpoint{0.999303in}{1.929014in}}%
\pgfpathlineto{\pgfqpoint{1.001021in}{1.928951in}}%
\pgfpathlineto{\pgfqpoint{1.002824in}{1.928887in}}%
\pgfpathlineto{\pgfqpoint{1.004713in}{1.928824in}}%
\pgfpathlineto{\pgfqpoint{1.006687in}{1.928760in}}%
\pgfpathlineto{\pgfqpoint{1.008747in}{1.928696in}}%
\pgfpathlineto{\pgfqpoint{1.010891in}{1.928632in}}%
\pgfpathlineto{\pgfqpoint{1.013117in}{1.928569in}}%
\pgfpathlineto{\pgfqpoint{1.015422in}{1.928505in}}%
\pgfpathlineto{\pgfqpoint{1.017800in}{1.928441in}}%
\pgfpathlineto{\pgfqpoint{1.020246in}{1.928377in}}%
\pgfpathlineto{\pgfqpoint{1.022754in}{1.928313in}}%
\pgfpathlineto{\pgfqpoint{1.025313in}{1.928249in}}%
\pgfpathlineto{\pgfqpoint{1.027916in}{1.928185in}}%
\pgfpathlineto{\pgfqpoint{1.030550in}{1.928122in}}%
\pgfpathlineto{\pgfqpoint{1.033204in}{1.928058in}}%
\pgfpathlineto{\pgfqpoint{1.035863in}{1.927994in}}%
\pgfpathlineto{\pgfqpoint{1.038514in}{1.927929in}}%
\pgfpathlineto{\pgfqpoint{1.041141in}{1.927865in}}%
\pgfpathlineto{\pgfqpoint{1.043727in}{1.927801in}}%
\pgfpathlineto{\pgfqpoint{1.046256in}{1.927737in}}%
\pgfpathlineto{\pgfqpoint{1.048709in}{1.927673in}}%
\pgfpathlineto{\pgfqpoint{1.051070in}{1.927609in}}%
\pgfpathlineto{\pgfqpoint{1.053321in}{1.927545in}}%
\pgfpathlineto{\pgfqpoint{1.055443in}{1.927480in}}%
\pgfpathlineto{\pgfqpoint{1.057421in}{1.927416in}}%
\pgfpathlineto{\pgfqpoint{1.059237in}{1.927352in}}%
\pgfpathlineto{\pgfqpoint{1.060877in}{1.927288in}}%
\pgfpathlineto{\pgfqpoint{1.062325in}{1.927223in}}%
\pgfpathlineto{\pgfqpoint{1.063570in}{1.927159in}}%
\pgfpathlineto{\pgfqpoint{1.064600in}{1.927094in}}%
\pgfpathlineto{\pgfqpoint{1.065406in}{1.927030in}}%
\pgfpathlineto{\pgfqpoint{1.065981in}{1.926965in}}%
\pgfpathlineto{\pgfqpoint{1.066319in}{1.926901in}}%
\pgfpathlineto{\pgfqpoint{1.066418in}{1.926836in}}%
\pgfpathlineto{\pgfqpoint{1.066277in}{1.926772in}}%
\pgfpathlineto{\pgfqpoint{1.065899in}{1.926707in}}%
\pgfpathlineto{\pgfqpoint{1.065286in}{1.926643in}}%
\pgfpathlineto{\pgfqpoint{1.064447in}{1.926578in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{1.926513in}}%
\pgfpathlineto{\pgfqpoint{1.062123in}{1.926449in}}%
\pgfpathlineto{\pgfqpoint{1.060663in}{1.926384in}}%
\pgfpathlineto{\pgfqpoint{1.059024in}{1.926319in}}%
\pgfpathlineto{\pgfqpoint{1.057221in}{1.926255in}}%
\pgfpathlineto{\pgfqpoint{1.055272in}{1.926190in}}%
\pgfpathlineto{\pgfqpoint{1.053196in}{1.926125in}}%
\pgfpathlineto{\pgfqpoint{1.051012in}{1.926060in}}%
\pgfpathlineto{\pgfqpoint{1.048740in}{1.925995in}}%
\pgfpathlineto{\pgfqpoint{1.046400in}{1.925930in}}%
\pgfpathlineto{\pgfqpoint{1.044013in}{1.925865in}}%
\pgfpathlineto{\pgfqpoint{1.041597in}{1.925800in}}%
\pgfpathlineto{\pgfqpoint{1.039172in}{1.925735in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{1.925670in}}%
\pgfpathlineto{\pgfqpoint{1.034367in}{1.925605in}}%
\pgfpathlineto{\pgfqpoint{1.032019in}{1.925540in}}%
\pgfpathlineto{\pgfqpoint{1.029727in}{1.925475in}}%
\pgfpathlineto{\pgfqpoint{1.027504in}{1.925410in}}%
\pgfpathlineto{\pgfqpoint{1.025361in}{1.925345in}}%
\pgfpathlineto{\pgfqpoint{1.023307in}{1.925280in}}%
\pgfpathlineto{\pgfqpoint{1.021350in}{1.925214in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{1.925149in}}%
\pgfpathlineto{\pgfqpoint{1.017748in}{1.925084in}}%
\pgfpathlineto{\pgfqpoint{1.016110in}{1.925018in}}%
\pgfpathlineto{\pgfqpoint{1.014583in}{1.924953in}}%
\pgfpathlineto{\pgfqpoint{1.013167in}{1.924888in}}%
\pgfpathlineto{\pgfqpoint{1.011860in}{1.924822in}}%
\pgfpathlineto{\pgfqpoint{1.010659in}{1.924757in}}%
\pgfpathlineto{\pgfqpoint{1.009561in}{1.924691in}}%
\pgfpathlineto{\pgfqpoint{1.008563in}{1.924626in}}%
\pgfpathlineto{\pgfqpoint{1.007658in}{1.924560in}}%
\pgfpathlineto{\pgfqpoint{1.006841in}{1.924495in}}%
\pgfpathlineto{\pgfqpoint{1.006107in}{1.924429in}}%
\pgfpathlineto{\pgfqpoint{1.005449in}{1.924364in}}%
\pgfpathlineto{\pgfqpoint{1.004861in}{1.924298in}}%
\pgfpathlineto{\pgfqpoint{1.004336in}{1.924232in}}%
\pgfpathlineto{\pgfqpoint{1.003869in}{1.924167in}}%
\pgfpathlineto{\pgfqpoint{1.003452in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{1.003080in}{1.924035in}}%
\pgfpathlineto{\pgfqpoint{1.002746in}{1.923970in}}%
\pgfpathlineto{\pgfqpoint{1.002444in}{1.923904in}}%
\pgfpathlineto{\pgfqpoint{1.002169in}{1.923838in}}%
\pgfpathlineto{\pgfqpoint{1.001913in}{1.923772in}}%
\pgfpathlineto{\pgfqpoint{1.001672in}{1.923706in}}%
\pgfpathlineto{\pgfqpoint{1.001441in}{1.923640in}}%
\pgfpathlineto{\pgfqpoint{1.001213in}{1.923574in}}%
\pgfpathlineto{\pgfqpoint{1.000983in}{1.923508in}}%
\pgfpathlineto{\pgfqpoint{1.000747in}{1.923442in}}%
\pgfpathlineto{\pgfqpoint{1.000499in}{1.923376in}}%
\pgfpathlineto{\pgfqpoint{1.000235in}{1.923310in}}%
\pgfpathlineto{\pgfqpoint{0.999951in}{1.923244in}}%
\pgfpathlineto{\pgfqpoint{0.999642in}{1.923178in}}%
\pgfpathlineto{\pgfqpoint{0.999304in}{1.923112in}}%
\pgfpathlineto{\pgfqpoint{0.998935in}{1.923046in}}%
\pgfpathlineto{\pgfqpoint{0.998532in}{1.922979in}}%
\pgfpathlineto{\pgfqpoint{0.998092in}{1.922913in}}%
\pgfpathlineto{\pgfqpoint{0.997613in}{1.922847in}}%
\pgfpathlineto{\pgfqpoint{0.997096in}{1.922781in}}%
\pgfpathlineto{\pgfqpoint{0.996538in}{1.922714in}}%
\pgfpathlineto{\pgfqpoint{0.995941in}{1.922648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356538in}{1.580496in}}%
\pgfpathlineto{\pgfqpoint{1.329198in}{1.580496in}}%
\pgfpathlineto{\pgfqpoint{1.329155in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{1.329158in}{1.580552in}}%
\pgfpathlineto{\pgfqpoint{1.329208in}{1.580580in}}%
\pgfpathlineto{\pgfqpoint{1.329302in}{1.580608in}}%
\pgfpathlineto{\pgfqpoint{1.329438in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{1.329615in}{1.580664in}}%
\pgfpathlineto{\pgfqpoint{1.329829in}{1.580692in}}%
\pgfpathlineto{\pgfqpoint{1.330077in}{1.580720in}}%
\pgfpathlineto{\pgfqpoint{1.330355in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{1.330658in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{1.330983in}{1.580804in}}%
\pgfpathlineto{\pgfqpoint{1.331324in}{1.580832in}}%
\pgfpathlineto{\pgfqpoint{1.331676in}{1.580860in}}%
\pgfpathlineto{\pgfqpoint{1.332035in}{1.580888in}}%
\pgfpathlineto{\pgfqpoint{1.332397in}{1.580916in}}%
\pgfpathlineto{\pgfqpoint{1.332754in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.333105in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.333443in}{1.581000in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.581028in}}%
\pgfpathlineto{\pgfqpoint{1.334064in}{1.581056in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{1.581084in}}%
\pgfpathlineto{\pgfqpoint{1.334590in}{1.581112in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{1.581140in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{1.581168in}}%
\pgfpathlineto{\pgfqpoint{1.335142in}{1.581196in}}%
\pgfpathlineto{\pgfqpoint{1.335254in}{1.581224in}}%
\pgfpathlineto{\pgfqpoint{1.335327in}{1.581252in}}%
\pgfpathlineto{\pgfqpoint{1.335359in}{1.581280in}}%
\pgfpathlineto{\pgfqpoint{1.335350in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{1.581336in}}%
\pgfpathlineto{\pgfqpoint{1.335204in}{1.581364in}}%
\pgfpathlineto{\pgfqpoint{1.335065in}{1.581392in}}%
\pgfpathlineto{\pgfqpoint{1.334882in}{1.581420in}}%
\pgfpathlineto{\pgfqpoint{1.334653in}{1.581447in}}%
\pgfpathlineto{\pgfqpoint{1.334379in}{1.581475in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{1.581503in}}%
\pgfpathlineto{\pgfqpoint{1.333686in}{1.581531in}}%
\pgfpathlineto{\pgfqpoint{1.333266in}{1.581559in}}%
\pgfpathlineto{\pgfqpoint{1.332793in}{1.581587in}}%
\pgfpathlineto{\pgfqpoint{1.332267in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{1.331683in}{1.581643in}}%
\pgfpathlineto{\pgfqpoint{1.331041in}{1.581671in}}%
\pgfpathlineto{\pgfqpoint{1.330335in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{1.329563in}{1.581726in}}%
\pgfpathlineto{\pgfqpoint{1.328720in}{1.581754in}}%
\pgfpathlineto{\pgfqpoint{1.327802in}{1.581782in}}%
\pgfpathlineto{\pgfqpoint{1.326805in}{1.581810in}}%
\pgfpathlineto{\pgfqpoint{1.325725in}{1.581838in}}%
\pgfpathlineto{\pgfqpoint{1.324556in}{1.581865in}}%
\pgfpathlineto{\pgfqpoint{1.323293in}{1.581893in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{1.581921in}}%
\pgfpathlineto{\pgfqpoint{1.320474in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{1.581977in}}%
\pgfpathlineto{\pgfqpoint{1.317237in}{1.582005in}}%
\pgfpathlineto{\pgfqpoint{1.315456in}{1.582032in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.582060in}}%
\pgfpathlineto{\pgfqpoint{1.311561in}{1.582088in}}%
\pgfpathlineto{\pgfqpoint{1.309449in}{1.582116in}}%
\pgfpathlineto{\pgfqpoint{1.307229in}{1.582143in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{1.582171in}}%
\pgfpathlineto{\pgfqpoint{1.302486in}{1.582199in}}%
\pgfpathlineto{\pgfqpoint{1.299974in}{1.582227in}}%
\pgfpathlineto{\pgfqpoint{1.297379in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{1.294712in}{1.582282in}}%
\pgfpathlineto{\pgfqpoint{1.291982in}{1.582310in}}%
\pgfpathlineto{\pgfqpoint{1.289205in}{1.582338in}}%
\pgfpathlineto{\pgfqpoint{1.286394in}{1.582365in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{1.582393in}}%
\pgfpathlineto{\pgfqpoint{1.280735in}{1.582421in}}%
\pgfpathlineto{\pgfqpoint{1.277922in}{1.582449in}}%
\pgfpathlineto{\pgfqpoint{1.275146in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{1.272425in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{1.269781in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.267233in}{1.582559in}}%
\pgfpathlineto{\pgfqpoint{1.264802in}{1.582587in}}%
\pgfpathlineto{\pgfqpoint{1.262507in}{1.582615in}}%
\pgfpathlineto{\pgfqpoint{1.260368in}{1.582643in}}%
\pgfpathlineto{\pgfqpoint{1.258404in}{1.582670in}}%
\pgfpathlineto{\pgfqpoint{1.256631in}{1.582698in}}%
\pgfpathlineto{\pgfqpoint{1.255066in}{1.582726in}}%
\pgfpathlineto{\pgfqpoint{1.253724in}{1.582753in}}%
\pgfpathlineto{\pgfqpoint{1.252616in}{1.582781in}}%
\pgfpathlineto{\pgfqpoint{1.251754in}{1.582809in}}%
\pgfpathlineto{\pgfqpoint{1.251147in}{1.582836in}}%
\pgfpathlineto{\pgfqpoint{1.250800in}{1.582864in}}%
\pgfpathlineto{\pgfqpoint{1.250718in}{1.582891in}}%
\pgfpathlineto{\pgfqpoint{1.250903in}{1.582919in}}%
\pgfpathlineto{\pgfqpoint{1.251353in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{1.252066in}{1.582974in}}%
\pgfpathlineto{\pgfqpoint{1.253037in}{1.583002in}}%
\pgfpathlineto{\pgfqpoint{1.254257in}{1.583030in}}%
\pgfpathlineto{\pgfqpoint{1.255716in}{1.583057in}}%
\pgfpathlineto{\pgfqpoint{1.257404in}{1.583085in}}%
\pgfpathlineto{\pgfqpoint{1.259305in}{1.583112in}}%
\pgfpathlineto{\pgfqpoint{1.261406in}{1.583140in}}%
\pgfpathlineto{\pgfqpoint{1.263689in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{1.266136in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{1.268728in}{1.583223in}}%
\pgfpathlineto{\pgfqpoint{1.271447in}{1.583250in}}%
\pgfpathlineto{\pgfqpoint{1.414290in}{1.583250in}}%
\pgfpathlineto{\pgfqpoint{1.414290in}{1.583250in}}%
\pgfpathlineto{\pgfqpoint{1.417008in}{1.583223in}}%
\pgfpathlineto{\pgfqpoint{1.419600in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{1.422047in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{1.424330in}{1.583140in}}%
\pgfpathlineto{\pgfqpoint{1.426431in}{1.583112in}}%
\pgfpathlineto{\pgfqpoint{1.428333in}{1.583085in}}%
\pgfpathlineto{\pgfqpoint{1.430020in}{1.583057in}}%
\pgfpathlineto{\pgfqpoint{1.431480in}{1.583030in}}%
\pgfpathlineto{\pgfqpoint{1.432700in}{1.583002in}}%
\pgfpathlineto{\pgfqpoint{1.433670in}{1.582974in}}%
\pgfpathlineto{\pgfqpoint{1.434383in}{1.582947in}}%
\pgfpathlineto{\pgfqpoint{1.434834in}{1.582919in}}%
\pgfpathlineto{\pgfqpoint{1.435018in}{1.582891in}}%
\pgfpathlineto{\pgfqpoint{1.434936in}{1.582864in}}%
\pgfpathlineto{\pgfqpoint{1.434589in}{1.582836in}}%
\pgfpathlineto{\pgfqpoint{1.433982in}{1.582809in}}%
\pgfpathlineto{\pgfqpoint{1.433120in}{1.582781in}}%
\pgfpathlineto{\pgfqpoint{1.432012in}{1.582753in}}%
\pgfpathlineto{\pgfqpoint{1.430670in}{1.582726in}}%
\pgfpathlineto{\pgfqpoint{1.429105in}{1.582698in}}%
\pgfpathlineto{\pgfqpoint{1.427332in}{1.582670in}}%
\pgfpathlineto{\pgfqpoint{1.425368in}{1.582643in}}%
\pgfpathlineto{\pgfqpoint{1.423229in}{1.582615in}}%
\pgfpathlineto{\pgfqpoint{1.420934in}{1.582587in}}%
\pgfpathlineto{\pgfqpoint{1.418503in}{1.582559in}}%
\pgfpathlineto{\pgfqpoint{1.415955in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.413311in}{1.582504in}}%
\pgfpathlineto{\pgfqpoint{1.410591in}{1.582476in}}%
\pgfpathlineto{\pgfqpoint{1.407814in}{1.582449in}}%
\pgfpathlineto{\pgfqpoint{1.405002in}{1.582421in}}%
\pgfpathlineto{\pgfqpoint{1.402172in}{1.582393in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.582365in}}%
\pgfpathlineto{\pgfqpoint{1.396531in}{1.582338in}}%
\pgfpathlineto{\pgfqpoint{1.393754in}{1.582310in}}%
\pgfpathlineto{\pgfqpoint{1.391025in}{1.582282in}}%
\pgfpathlineto{\pgfqpoint{1.388357in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{1.385762in}{1.582227in}}%
\pgfpathlineto{\pgfqpoint{1.383250in}{1.582199in}}%
\pgfpathlineto{\pgfqpoint{1.380829in}{1.582171in}}%
\pgfpathlineto{\pgfqpoint{1.378507in}{1.582143in}}%
\pgfpathlineto{\pgfqpoint{1.376288in}{1.582116in}}%
\pgfpathlineto{\pgfqpoint{1.374175in}{1.582088in}}%
\pgfpathlineto{\pgfqpoint{1.372173in}{1.582060in}}%
\pgfpathlineto{\pgfqpoint{1.370281in}{1.582032in}}%
\pgfpathlineto{\pgfqpoint{1.368499in}{1.582005in}}%
\pgfpathlineto{\pgfqpoint{1.366827in}{1.581977in}}%
\pgfpathlineto{\pgfqpoint{1.365262in}{1.581949in}}%
\pgfpathlineto{\pgfqpoint{1.363802in}{1.581921in}}%
\pgfpathlineto{\pgfqpoint{1.362443in}{1.581893in}}%
\pgfpathlineto{\pgfqpoint{1.361181in}{1.581865in}}%
\pgfpathlineto{\pgfqpoint{1.360012in}{1.581838in}}%
\pgfpathlineto{\pgfqpoint{1.358931in}{1.581810in}}%
\pgfpathlineto{\pgfqpoint{1.357934in}{1.581782in}}%
\pgfpathlineto{\pgfqpoint{1.357016in}{1.581754in}}%
\pgfpathlineto{\pgfqpoint{1.356173in}{1.581726in}}%
\pgfpathlineto{\pgfqpoint{1.355401in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{1.354696in}{1.581671in}}%
\pgfpathlineto{\pgfqpoint{1.354053in}{1.581643in}}%
\pgfpathlineto{\pgfqpoint{1.353470in}{1.581615in}}%
\pgfpathlineto{\pgfqpoint{1.352943in}{1.581587in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{1.581559in}}%
\pgfpathlineto{\pgfqpoint{1.352050in}{1.581531in}}%
\pgfpathlineto{\pgfqpoint{1.351680in}{1.581503in}}%
\pgfpathlineto{\pgfqpoint{1.351358in}{1.581475in}}%
\pgfpathlineto{\pgfqpoint{1.351083in}{1.581447in}}%
\pgfpathlineto{\pgfqpoint{1.350854in}{1.581420in}}%
\pgfpathlineto{\pgfqpoint{1.350671in}{1.581392in}}%
\pgfpathlineto{\pgfqpoint{1.350533in}{1.581364in}}%
\pgfpathlineto{\pgfqpoint{1.350438in}{1.581336in}}%
\pgfpathlineto{\pgfqpoint{1.350386in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{1.350377in}{1.581280in}}%
\pgfpathlineto{\pgfqpoint{1.350410in}{1.581252in}}%
\pgfpathlineto{\pgfqpoint{1.350483in}{1.581224in}}%
\pgfpathlineto{\pgfqpoint{1.350594in}{1.581196in}}%
\pgfpathlineto{\pgfqpoint{1.350744in}{1.581168in}}%
\pgfpathlineto{\pgfqpoint{1.350929in}{1.581140in}}%
\pgfpathlineto{\pgfqpoint{1.351147in}{1.581112in}}%
\pgfpathlineto{\pgfqpoint{1.351395in}{1.581084in}}%
\pgfpathlineto{\pgfqpoint{1.351672in}{1.581056in}}%
\pgfpathlineto{\pgfqpoint{1.351972in}{1.581028in}}%
\pgfpathlineto{\pgfqpoint{1.352294in}{1.581000in}}%
\pgfpathlineto{\pgfqpoint{1.352632in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{1.352982in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.353340in}{1.580916in}}%
\pgfpathlineto{\pgfqpoint{1.353701in}{1.580888in}}%
\pgfpathlineto{\pgfqpoint{1.354060in}{1.580860in}}%
\pgfpathlineto{\pgfqpoint{1.354413in}{1.580832in}}%
\pgfpathlineto{\pgfqpoint{1.354754in}{1.580804in}}%
\pgfpathlineto{\pgfqpoint{1.355078in}{1.580776in}}%
\pgfpathlineto{\pgfqpoint{1.355382in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{1.355659in}{1.580720in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{1.580692in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{1.580664in}}%
\pgfpathlineto{\pgfqpoint{1.356298in}{1.580636in}}%
\pgfpathlineto{\pgfqpoint{1.356435in}{1.580608in}}%
\pgfpathlineto{\pgfqpoint{1.356529in}{1.580580in}}%
\pgfpathlineto{\pgfqpoint{1.356578in}{1.580552in}}%
\pgfpathlineto{\pgfqpoint{1.356581in}{1.580524in}}%
\pgfpathlineto{\pgfqpoint{1.356538in}{1.580496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774212in}{1.314959in}}%
\pgfpathlineto{\pgfqpoint{1.648724in}{1.314959in}}%
\pgfpathlineto{\pgfqpoint{1.645470in}{1.315023in}}%
\pgfpathlineto{\pgfqpoint{1.642311in}{1.315087in}}%
\pgfpathlineto{\pgfqpoint{1.639271in}{1.315151in}}%
\pgfpathlineto{\pgfqpoint{1.636375in}{1.315214in}}%
\pgfpathlineto{\pgfqpoint{1.633646in}{1.315278in}}%
\pgfpathlineto{\pgfqpoint{1.631106in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{1.628775in}{1.315406in}}%
\pgfpathlineto{\pgfqpoint{1.626671in}{1.315470in}}%
\pgfpathlineto{\pgfqpoint{1.624810in}{1.315533in}}%
\pgfpathlineto{\pgfqpoint{1.623205in}{1.315597in}}%
\pgfpathlineto{\pgfqpoint{1.621867in}{1.315661in}}%
\pgfpathlineto{\pgfqpoint{1.620805in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{1.620025in}{1.315788in}}%
\pgfpathlineto{\pgfqpoint{1.619529in}{1.315851in}}%
\pgfpathlineto{\pgfqpoint{1.619318in}{1.315915in}}%
\pgfpathlineto{\pgfqpoint{1.619391in}{1.315978in}}%
\pgfpathlineto{\pgfqpoint{1.619743in}{1.316042in}}%
\pgfpathlineto{\pgfqpoint{1.620367in}{1.316105in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{1.316169in}}%
\pgfpathlineto{\pgfqpoint{1.622398in}{1.316232in}}%
\pgfpathlineto{\pgfqpoint{1.623780in}{1.316296in}}%
\pgfpathlineto{\pgfqpoint{1.625389in}{1.316359in}}%
\pgfpathlineto{\pgfqpoint{1.627209in}{1.316422in}}%
\pgfpathlineto{\pgfqpoint{1.629221in}{1.316486in}}%
\pgfpathlineto{\pgfqpoint{1.631409in}{1.316549in}}%
\pgfpathlineto{\pgfqpoint{1.633751in}{1.316612in}}%
\pgfpathlineto{\pgfqpoint{1.636227in}{1.316675in}}%
\pgfpathlineto{\pgfqpoint{1.638817in}{1.316739in}}%
\pgfpathlineto{\pgfqpoint{1.641499in}{1.316802in}}%
\pgfpathlineto{\pgfqpoint{1.644250in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{1.647049in}{1.316928in}}%
\pgfpathlineto{\pgfqpoint{1.649875in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{1.652706in}{1.317054in}}%
\pgfpathlineto{\pgfqpoint{1.655522in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{1.658305in}{1.317180in}}%
\pgfpathlineto{\pgfqpoint{1.661036in}{1.317243in}}%
\pgfpathlineto{\pgfqpoint{1.663699in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{1.666279in}{1.317369in}}%
\pgfpathlineto{\pgfqpoint{1.668764in}{1.317432in}}%
\pgfpathlineto{\pgfqpoint{1.671143in}{1.317495in}}%
\pgfpathlineto{\pgfqpoint{1.673407in}{1.317558in}}%
\pgfpathlineto{\pgfqpoint{1.675549in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{1.677566in}{1.317683in}}%
\pgfpathlineto{\pgfqpoint{1.679456in}{1.317746in}}%
\pgfpathlineto{\pgfqpoint{1.681217in}{1.317809in}}%
\pgfpathlineto{\pgfqpoint{1.682851in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{1.684363in}{1.317934in}}%
\pgfpathlineto{\pgfqpoint{1.685756in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{1.687038in}{1.318059in}}%
\pgfpathlineto{\pgfqpoint{1.688214in}{1.318122in}}%
\pgfpathlineto{\pgfqpoint{1.689295in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{1.690287in}{1.318247in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{1.318310in}}%
\pgfpathlineto{\pgfqpoint{1.692044in}{1.318372in}}%
\pgfpathlineto{\pgfqpoint{1.692828in}{1.318435in}}%
\pgfpathlineto{\pgfqpoint{1.693559in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{1.318560in}}%
\pgfpathlineto{\pgfqpoint{1.694898in}{1.318622in}}%
\pgfpathlineto{\pgfqpoint{1.695520in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{1.696118in}{1.318747in}}%
\pgfpathlineto{\pgfqpoint{1.696696in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{1.697260in}{1.318871in}}%
\pgfpathlineto{\pgfqpoint{1.697811in}{1.318934in}}%
\pgfpathlineto{\pgfqpoint{1.698351in}{1.318996in}}%
\pgfpathlineto{\pgfqpoint{1.698882in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.699402in}{1.319120in}}%
\pgfpathlineto{\pgfqpoint{1.699912in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{1.700410in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{1.700893in}{1.319307in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.319369in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{1.319431in}}%
\pgfpathlineto{\pgfqpoint{1.702229in}{1.319493in}}%
\pgfpathlineto{\pgfqpoint{1.702626in}{1.319555in}}%
\pgfpathlineto{\pgfqpoint{1.702994in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.703331in}{1.319679in}}%
\pgfpathlineto{\pgfqpoint{1.703632in}{1.319741in}}%
\pgfpathlineto{\pgfqpoint{1.703897in}{1.319803in}}%
\pgfpathlineto{\pgfqpoint{1.704124in}{1.319864in}}%
\pgfpathlineto{\pgfqpoint{1.704311in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.704459in}{1.319988in}}%
\pgfpathlineto{\pgfqpoint{1.704568in}{1.320050in}}%
\pgfpathlineto{\pgfqpoint{1.704639in}{1.320112in}}%
\pgfpathlineto{\pgfqpoint{1.704675in}{1.320173in}}%
\pgfpathlineto{\pgfqpoint{1.704676in}{1.320235in}}%
\pgfpathlineto{\pgfqpoint{1.704647in}{1.320297in}}%
\pgfpathlineto{\pgfqpoint{1.704592in}{1.320359in}}%
\pgfpathlineto{\pgfqpoint{1.704514in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{1.704418in}{1.320482in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{1.320543in}}%
\pgfpathlineto{\pgfqpoint{1.704195in}{1.320605in}}%
\pgfpathlineto{\pgfqpoint{1.704078in}{1.320667in}}%
\pgfpathlineto{\pgfqpoint{1.703964in}{1.320728in}}%
\pgfpathlineto{\pgfqpoint{1.703858in}{1.320790in}}%
\pgfpathlineto{\pgfqpoint{1.703767in}{1.320851in}}%
\pgfpathlineto{\pgfqpoint{1.703693in}{1.320912in}}%
\pgfpathlineto{\pgfqpoint{1.703641in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{1.703614in}{1.321035in}}%
\pgfpathlineto{\pgfqpoint{1.703616in}{1.321097in}}%
\pgfpathlineto{\pgfqpoint{1.703648in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{1.719288in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{1.719288in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{1.719320in}{1.321097in}}%
\pgfpathlineto{\pgfqpoint{1.719322in}{1.321035in}}%
\pgfpathlineto{\pgfqpoint{1.719295in}{1.320974in}}%
\pgfpathlineto{\pgfqpoint{1.719243in}{1.320912in}}%
\pgfpathlineto{\pgfqpoint{1.719169in}{1.320851in}}%
\pgfpathlineto{\pgfqpoint{1.719077in}{1.320790in}}%
\pgfpathlineto{\pgfqpoint{1.718972in}{1.320728in}}%
\pgfpathlineto{\pgfqpoint{1.718858in}{1.320667in}}%
\pgfpathlineto{\pgfqpoint{1.718741in}{1.320605in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.320543in}}%
\pgfpathlineto{\pgfqpoint{1.718518in}{1.320482in}}%
\pgfpathlineto{\pgfqpoint{1.718422in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{1.718344in}{1.320359in}}%
\pgfpathlineto{\pgfqpoint{1.718289in}{1.320297in}}%
\pgfpathlineto{\pgfqpoint{1.718260in}{1.320235in}}%
\pgfpathlineto{\pgfqpoint{1.718261in}{1.320173in}}%
\pgfpathlineto{\pgfqpoint{1.718297in}{1.320112in}}%
\pgfpathlineto{\pgfqpoint{1.718368in}{1.320050in}}%
\pgfpathlineto{\pgfqpoint{1.718477in}{1.319988in}}%
\pgfpathlineto{\pgfqpoint{1.718625in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.718812in}{1.319864in}}%
\pgfpathlineto{\pgfqpoint{1.719039in}{1.319803in}}%
\pgfpathlineto{\pgfqpoint{1.719304in}{1.319741in}}%
\pgfpathlineto{\pgfqpoint{1.719605in}{1.319679in}}%
\pgfpathlineto{\pgfqpoint{1.719941in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.720310in}{1.319555in}}%
\pgfpathlineto{\pgfqpoint{1.720707in}{1.319493in}}%
\pgfpathlineto{\pgfqpoint{1.721130in}{1.319431in}}%
\pgfpathlineto{\pgfqpoint{1.721576in}{1.319369in}}%
\pgfpathlineto{\pgfqpoint{1.722043in}{1.319307in}}%
\pgfpathlineto{\pgfqpoint{1.722526in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{1.723024in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{1.723533in}{1.319120in}}%
\pgfpathlineto{\pgfqpoint{1.724054in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.724585in}{1.318996in}}%
\pgfpathlineto{\pgfqpoint{1.725125in}{1.318934in}}%
\pgfpathlineto{\pgfqpoint{1.725676in}{1.318871in}}%
\pgfpathlineto{\pgfqpoint{1.726240in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{1.726818in}{1.318747in}}%
\pgfpathlineto{\pgfqpoint{1.727416in}{1.318684in}}%
\pgfpathlineto{\pgfqpoint{1.728038in}{1.318622in}}%
\pgfpathlineto{\pgfqpoint{1.728689in}{1.318560in}}%
\pgfpathlineto{\pgfqpoint{1.729377in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{1.730108in}{1.318435in}}%
\pgfpathlineto{\pgfqpoint{1.730892in}{1.318372in}}%
\pgfpathlineto{\pgfqpoint{1.731736in}{1.318310in}}%
\pgfpathlineto{\pgfqpoint{1.732649in}{1.318247in}}%
\pgfpathlineto{\pgfqpoint{1.733641in}{1.318185in}}%
\pgfpathlineto{\pgfqpoint{1.734722in}{1.318122in}}%
\pgfpathlineto{\pgfqpoint{1.735898in}{1.318059in}}%
\pgfpathlineto{\pgfqpoint{1.737180in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{1.738573in}{1.317934in}}%
\pgfpathlineto{\pgfqpoint{1.740084in}{1.317872in}}%
\pgfpathlineto{\pgfqpoint{1.741719in}{1.317809in}}%
\pgfpathlineto{\pgfqpoint{1.743480in}{1.317746in}}%
\pgfpathlineto{\pgfqpoint{1.745369in}{1.317683in}}%
\pgfpathlineto{\pgfqpoint{1.747387in}{1.317620in}}%
\pgfpathlineto{\pgfqpoint{1.749529in}{1.317558in}}%
\pgfpathlineto{\pgfqpoint{1.751793in}{1.317495in}}%
\pgfpathlineto{\pgfqpoint{1.754172in}{1.317432in}}%
\pgfpathlineto{\pgfqpoint{1.756657in}{1.317369in}}%
\pgfpathlineto{\pgfqpoint{1.759237in}{1.317306in}}%
\pgfpathlineto{\pgfqpoint{1.761900in}{1.317243in}}%
\pgfpathlineto{\pgfqpoint{1.764631in}{1.317180in}}%
\pgfpathlineto{\pgfqpoint{1.767414in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{1.770230in}{1.317054in}}%
\pgfpathlineto{\pgfqpoint{1.773061in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{1.775887in}{1.316928in}}%
\pgfpathlineto{\pgfqpoint{1.778686in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{1.781437in}{1.316802in}}%
\pgfpathlineto{\pgfqpoint{1.784119in}{1.316739in}}%
\pgfpathlineto{\pgfqpoint{1.786709in}{1.316675in}}%
\pgfpathlineto{\pgfqpoint{1.789185in}{1.316612in}}%
\pgfpathlineto{\pgfqpoint{1.791527in}{1.316549in}}%
\pgfpathlineto{\pgfqpoint{1.793715in}{1.316486in}}%
\pgfpathlineto{\pgfqpoint{1.795727in}{1.316422in}}%
\pgfpathlineto{\pgfqpoint{1.797547in}{1.316359in}}%
\pgfpathlineto{\pgfqpoint{1.799156in}{1.316296in}}%
\pgfpathlineto{\pgfqpoint{1.800538in}{1.316232in}}%
\pgfpathlineto{\pgfqpoint{1.801680in}{1.316169in}}%
\pgfpathlineto{\pgfqpoint{1.802569in}{1.316105in}}%
\pgfpathlineto{\pgfqpoint{1.803193in}{1.316042in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.315978in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.315915in}}%
\pgfpathlineto{\pgfqpoint{1.803407in}{1.315851in}}%
\pgfpathlineto{\pgfqpoint{1.802911in}{1.315788in}}%
\pgfpathlineto{\pgfqpoint{1.802131in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{1.801069in}{1.315661in}}%
\pgfpathlineto{\pgfqpoint{1.799731in}{1.315597in}}%
\pgfpathlineto{\pgfqpoint{1.798126in}{1.315533in}}%
\pgfpathlineto{\pgfqpoint{1.796265in}{1.315470in}}%
\pgfpathlineto{\pgfqpoint{1.794161in}{1.315406in}}%
\pgfpathlineto{\pgfqpoint{1.791830in}{1.315342in}}%
\pgfpathlineto{\pgfqpoint{1.789290in}{1.315278in}}%
\pgfpathlineto{\pgfqpoint{1.786561in}{1.315214in}}%
\pgfpathlineto{\pgfqpoint{1.783665in}{1.315151in}}%
\pgfpathlineto{\pgfqpoint{1.780625in}{1.315087in}}%
\pgfpathlineto{\pgfqpoint{1.777466in}{1.315023in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{1.314959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101469in}{1.255317in}}%
\pgfpathlineto{\pgfqpoint{2.058666in}{1.255317in}}%
\pgfpathlineto{\pgfqpoint{2.057029in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{2.055305in}{1.255596in}}%
\pgfpathlineto{\pgfqpoint{2.053492in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{2.051591in}{1.255874in}}%
\pgfpathlineto{\pgfqpoint{2.049602in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{2.047527in}{1.256152in}}%
\pgfpathlineto{\pgfqpoint{2.045370in}{1.256291in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.256430in}}%
\pgfpathlineto{\pgfqpoint{2.040837in}{1.256568in}}%
\pgfpathlineto{\pgfqpoint{2.038478in}{1.256706in}}%
\pgfpathlineto{\pgfqpoint{2.036070in}{1.256844in}}%
\pgfpathlineto{\pgfqpoint{2.033627in}{1.256983in}}%
\pgfpathlineto{\pgfqpoint{2.031162in}{1.257120in}}%
\pgfpathlineto{\pgfqpoint{2.028691in}{1.257258in}}%
\pgfpathlineto{\pgfqpoint{2.026227in}{1.257396in}}%
\pgfpathlineto{\pgfqpoint{2.023788in}{1.257533in}}%
\pgfpathlineto{\pgfqpoint{2.021387in}{1.257671in}}%
\pgfpathlineto{\pgfqpoint{2.019039in}{1.257808in}}%
\pgfpathlineto{\pgfqpoint{2.016758in}{1.257945in}}%
\pgfpathlineto{\pgfqpoint{2.014554in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.012438in}{1.258219in}}%
\pgfpathlineto{\pgfqpoint{2.010417in}{1.258356in}}%
\pgfpathlineto{\pgfqpoint{2.008497in}{1.258493in}}%
\pgfpathlineto{\pgfqpoint{2.006679in}{1.258629in}}%
\pgfpathlineto{\pgfqpoint{2.004965in}{1.258766in}}%
\pgfpathlineto{\pgfqpoint{2.003353in}{1.258902in}}%
\pgfpathlineto{\pgfqpoint{2.001839in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{2.000419in}{1.259174in}}%
\pgfpathlineto{\pgfqpoint{1.999085in}{1.259310in}}%
\pgfpathlineto{\pgfqpoint{1.997832in}{1.259446in}}%
\pgfpathlineto{\pgfqpoint{1.996653in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{1.995541in}{1.259717in}}%
\pgfpathlineto{\pgfqpoint{1.994493in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{1.993503in}{1.259988in}}%
\pgfpathlineto{\pgfqpoint{1.992572in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.260258in}}%
\pgfpathlineto{\pgfqpoint{1.990891in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.990153in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{1.989494in}{1.260662in}}%
\pgfpathlineto{\pgfqpoint{1.988928in}{1.260797in}}%
\pgfpathlineto{\pgfqpoint{1.988470in}{1.260931in}}%
\pgfpathlineto{\pgfqpoint{1.988136in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{1.987945in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{1.987918in}{1.261334in}}%
\pgfpathlineto{\pgfqpoint{1.988073in}{1.261468in}}%
\pgfpathlineto{\pgfqpoint{1.988431in}{1.261601in}}%
\pgfpathlineto{\pgfqpoint{1.989008in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{1.989823in}{1.261869in}}%
\pgfpathlineto{\pgfqpoint{1.990887in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{1.992212in}{1.262135in}}%
\pgfpathlineto{\pgfqpoint{1.993802in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{1.262402in}}%
\pgfpathlineto{\pgfqpoint{1.997783in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{2.000163in}{1.262668in}}%
\pgfpathlineto{\pgfqpoint{2.002788in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{2.005640in}{1.262933in}}%
\pgfpathlineto{\pgfqpoint{2.008697in}{1.263065in}}%
\pgfpathlineto{\pgfqpoint{2.011934in}{1.263198in}}%
\pgfpathlineto{\pgfqpoint{2.015323in}{1.263330in}}%
\pgfpathlineto{\pgfqpoint{2.018831in}{1.263462in}}%
\pgfpathlineto{\pgfqpoint{2.022425in}{1.263594in}}%
\pgfpathlineto{\pgfqpoint{2.026071in}{1.263726in}}%
\pgfpathlineto{\pgfqpoint{2.029734in}{1.263858in}}%
\pgfpathlineto{\pgfqpoint{2.033379in}{1.263990in}}%
\pgfpathlineto{\pgfqpoint{2.036973in}{1.264121in}}%
\pgfpathlineto{\pgfqpoint{2.040484in}{1.264253in}}%
\pgfpathlineto{\pgfqpoint{2.043883in}{1.264384in}}%
\pgfpathlineto{\pgfqpoint{2.047144in}{1.264515in}}%
\pgfpathlineto{\pgfqpoint{2.050243in}{1.264646in}}%
\pgfpathlineto{\pgfqpoint{2.053163in}{1.264777in}}%
\pgfpathlineto{\pgfqpoint{2.055886in}{1.264908in}}%
\pgfpathlineto{\pgfqpoint{2.058402in}{1.265039in}}%
\pgfpathlineto{\pgfqpoint{2.060701in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{2.062779in}{1.265300in}}%
\pgfpathlineto{\pgfqpoint{2.064635in}{1.265430in}}%
\pgfpathlineto{\pgfqpoint{2.066271in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{2.067691in}{1.265691in}}%
\pgfpathlineto{\pgfqpoint{2.068904in}{1.265821in}}%
\pgfpathlineto{\pgfqpoint{2.069917in}{1.265951in}}%
\pgfpathlineto{\pgfqpoint{2.070744in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{2.071396in}{1.266210in}}%
\pgfpathlineto{\pgfqpoint{2.071888in}{1.266340in}}%
\pgfpathlineto{\pgfqpoint{2.072234in}{1.266470in}}%
\pgfpathlineto{\pgfqpoint{2.072451in}{1.266599in}}%
\pgfpathlineto{\pgfqpoint{2.072554in}{1.266728in}}%
\pgfpathlineto{\pgfqpoint{2.072561in}{1.266857in}}%
\pgfpathlineto{\pgfqpoint{2.072486in}{1.266986in}}%
\pgfpathlineto{\pgfqpoint{2.072348in}{1.267115in}}%
\pgfpathlineto{\pgfqpoint{2.072160in}{1.267244in}}%
\pgfpathlineto{\pgfqpoint{2.071940in}{1.267373in}}%
\pgfpathlineto{\pgfqpoint{2.071700in}{1.267501in}}%
\pgfpathlineto{\pgfqpoint{2.071455in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{2.071217in}{1.267758in}}%
\pgfpathlineto{\pgfqpoint{2.070998in}{1.267887in}}%
\pgfpathlineto{\pgfqpoint{2.070808in}{1.268015in}}%
\pgfpathlineto{\pgfqpoint{2.070656in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{2.070548in}{1.268271in}}%
\pgfpathlineto{\pgfqpoint{2.070490in}{1.268398in}}%
\pgfpathlineto{\pgfqpoint{2.070486in}{1.268526in}}%
\pgfpathlineto{\pgfqpoint{2.089650in}{1.268526in}}%
\pgfpathlineto{\pgfqpoint{2.089650in}{1.268526in}}%
\pgfpathlineto{\pgfqpoint{2.089646in}{1.268398in}}%
\pgfpathlineto{\pgfqpoint{2.089588in}{1.268271in}}%
\pgfpathlineto{\pgfqpoint{2.089480in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{2.089327in}{1.268015in}}%
\pgfpathlineto{\pgfqpoint{2.089137in}{1.267887in}}%
\pgfpathlineto{\pgfqpoint{2.088918in}{1.267758in}}%
\pgfpathlineto{\pgfqpoint{2.088681in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{2.088436in}{1.267501in}}%
\pgfpathlineto{\pgfqpoint{2.088196in}{1.267373in}}%
\pgfpathlineto{\pgfqpoint{2.087975in}{1.267244in}}%
\pgfpathlineto{\pgfqpoint{2.087788in}{1.267115in}}%
\pgfpathlineto{\pgfqpoint{2.087649in}{1.266986in}}%
\pgfpathlineto{\pgfqpoint{2.087575in}{1.266857in}}%
\pgfpathlineto{\pgfqpoint{2.087581in}{1.266728in}}%
\pgfpathlineto{\pgfqpoint{2.087685in}{1.266599in}}%
\pgfpathlineto{\pgfqpoint{2.087902in}{1.266470in}}%
\pgfpathlineto{\pgfqpoint{2.088248in}{1.266340in}}%
\pgfpathlineto{\pgfqpoint{2.088740in}{1.266210in}}%
\pgfpathlineto{\pgfqpoint{2.089392in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{2.090218in}{1.265951in}}%
\pgfpathlineto{\pgfqpoint{2.091232in}{1.265821in}}%
\pgfpathlineto{\pgfqpoint{2.092444in}{1.265691in}}%
\pgfpathlineto{\pgfqpoint{2.093865in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{2.095501in}{1.265430in}}%
\pgfpathlineto{\pgfqpoint{2.097357in}{1.265300in}}%
\pgfpathlineto{\pgfqpoint{2.099435in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{2.101734in}{1.265039in}}%
\pgfpathlineto{\pgfqpoint{2.104249in}{1.264908in}}%
\pgfpathlineto{\pgfqpoint{2.106973in}{1.264777in}}%
\pgfpathlineto{\pgfqpoint{2.109892in}{1.264646in}}%
\pgfpathlineto{\pgfqpoint{2.112992in}{1.264515in}}%
\pgfpathlineto{\pgfqpoint{2.116253in}{1.264384in}}%
\pgfpathlineto{\pgfqpoint{2.119652in}{1.264253in}}%
\pgfpathlineto{\pgfqpoint{2.123163in}{1.264121in}}%
\pgfpathlineto{\pgfqpoint{2.126757in}{1.263990in}}%
\pgfpathlineto{\pgfqpoint{2.130402in}{1.263858in}}%
\pgfpathlineto{\pgfqpoint{2.134065in}{1.263726in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{1.263594in}}%
\pgfpathlineto{\pgfqpoint{2.141305in}{1.263462in}}%
\pgfpathlineto{\pgfqpoint{2.144813in}{1.263330in}}%
\pgfpathlineto{\pgfqpoint{2.148202in}{1.263198in}}%
\pgfpathlineto{\pgfqpoint{2.151439in}{1.263065in}}%
\pgfpathlineto{\pgfqpoint{2.154496in}{1.262933in}}%
\pgfpathlineto{\pgfqpoint{2.157348in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{2.159972in}{1.262668in}}%
\pgfpathlineto{\pgfqpoint{2.162352in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{2.164475in}{1.262402in}}%
\pgfpathlineto{\pgfqpoint{2.166334in}{1.262269in}}%
\pgfpathlineto{\pgfqpoint{2.167924in}{1.262135in}}%
\pgfpathlineto{\pgfqpoint{2.169249in}{1.262002in}}%
\pgfpathlineto{\pgfqpoint{2.170313in}{1.261869in}}%
\pgfpathlineto{\pgfqpoint{2.171127in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{2.171705in}{1.261601in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{1.261468in}}%
\pgfpathlineto{\pgfqpoint{2.172218in}{1.261334in}}%
\pgfpathlineto{\pgfqpoint{2.172190in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{2.172000in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{2.171666in}{1.260931in}}%
\pgfpathlineto{\pgfqpoint{2.171207in}{1.260797in}}%
\pgfpathlineto{\pgfqpoint{2.170642in}{1.260662in}}%
\pgfpathlineto{\pgfqpoint{2.169983in}{1.260527in}}%
\pgfpathlineto{\pgfqpoint{2.169245in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{2.168436in}{1.260258in}}%
\pgfpathlineto{\pgfqpoint{2.167564in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{2.166633in}{1.259988in}}%
\pgfpathlineto{\pgfqpoint{2.165643in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{2.164594in}{1.259717in}}%
\pgfpathlineto{\pgfqpoint{2.163483in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{2.162304in}{1.259446in}}%
\pgfpathlineto{\pgfqpoint{2.161051in}{1.259310in}}%
\pgfpathlineto{\pgfqpoint{2.159717in}{1.259174in}}%
\pgfpathlineto{\pgfqpoint{2.158297in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{2.156783in}{1.258902in}}%
\pgfpathlineto{\pgfqpoint{2.155171in}{1.258766in}}%
\pgfpathlineto{\pgfqpoint{2.153457in}{1.258629in}}%
\pgfpathlineto{\pgfqpoint{2.151639in}{1.258493in}}%
\pgfpathlineto{\pgfqpoint{2.149718in}{1.258356in}}%
\pgfpathlineto{\pgfqpoint{2.147697in}{1.258219in}}%
\pgfpathlineto{\pgfqpoint{2.145582in}{1.258082in}}%
\pgfpathlineto{\pgfqpoint{2.143378in}{1.257945in}}%
\pgfpathlineto{\pgfqpoint{2.141097in}{1.257808in}}%
\pgfpathlineto{\pgfqpoint{2.138749in}{1.257671in}}%
\pgfpathlineto{\pgfqpoint{2.136348in}{1.257533in}}%
\pgfpathlineto{\pgfqpoint{2.133908in}{1.257396in}}%
\pgfpathlineto{\pgfqpoint{2.131445in}{1.257258in}}%
\pgfpathlineto{\pgfqpoint{2.128973in}{1.257120in}}%
\pgfpathlineto{\pgfqpoint{2.126509in}{1.256983in}}%
\pgfpathlineto{\pgfqpoint{2.124066in}{1.256844in}}%
\pgfpathlineto{\pgfqpoint{2.121658in}{1.256706in}}%
\pgfpathlineto{\pgfqpoint{2.119298in}{1.256568in}}%
\pgfpathlineto{\pgfqpoint{2.116998in}{1.256430in}}%
\pgfpathlineto{\pgfqpoint{2.114765in}{1.256291in}}%
\pgfpathlineto{\pgfqpoint{2.112609in}{1.256152in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{2.108545in}{1.255874in}}%
\pgfpathlineto{\pgfqpoint{2.106644in}{1.255735in}}%
\pgfpathlineto{\pgfqpoint{2.104831in}{1.255596in}}%
\pgfpathlineto{\pgfqpoint{2.103107in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{2.101469in}{1.255317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486213in}{1.170671in}}%
\pgfpathlineto{\pgfqpoint{2.411123in}{1.170671in}}%
\pgfpathlineto{\pgfqpoint{2.408750in}{1.170896in}}%
\pgfpathlineto{\pgfqpoint{2.406352in}{1.171121in}}%
\pgfpathlineto{\pgfqpoint{2.403940in}{1.171345in}}%
\pgfpathlineto{\pgfqpoint{2.401526in}{1.171569in}}%
\pgfpathlineto{\pgfqpoint{2.399120in}{1.171793in}}%
\pgfpathlineto{\pgfqpoint{2.396736in}{1.172016in}}%
\pgfpathlineto{\pgfqpoint{2.394384in}{1.172239in}}%
\pgfpathlineto{\pgfqpoint{2.392076in}{1.172461in}}%
\pgfpathlineto{\pgfqpoint{2.389822in}{1.172684in}}%
\pgfpathlineto{\pgfqpoint{2.387632in}{1.172906in}}%
\pgfpathlineto{\pgfqpoint{2.385516in}{1.173127in}}%
\pgfpathlineto{\pgfqpoint{2.383481in}{1.173349in}}%
\pgfpathlineto{\pgfqpoint{2.381534in}{1.173569in}}%
\pgfpathlineto{\pgfqpoint{2.379680in}{1.173790in}}%
\pgfpathlineto{\pgfqpoint{2.377922in}{1.174010in}}%
\pgfpathlineto{\pgfqpoint{2.376263in}{1.174230in}}%
\pgfpathlineto{\pgfqpoint{2.374703in}{1.174450in}}%
\pgfpathlineto{\pgfqpoint{2.373241in}{1.174669in}}%
\pgfpathlineto{\pgfqpoint{2.371874in}{1.174888in}}%
\pgfpathlineto{\pgfqpoint{2.370599in}{1.175107in}}%
\pgfpathlineto{\pgfqpoint{2.369410in}{1.175325in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{1.175543in}}%
\pgfpathlineto{\pgfqpoint{2.367267in}{1.175761in}}%
\pgfpathlineto{\pgfqpoint{2.366298in}{1.175978in}}%
\pgfpathlineto{\pgfqpoint{2.365389in}{1.176195in}}%
\pgfpathlineto{\pgfqpoint{2.364532in}{1.176412in}}%
\pgfpathlineto{\pgfqpoint{2.363721in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{2.362949in}{1.176845in}}%
\pgfpathlineto{\pgfqpoint{2.362213in}{1.177060in}}%
\pgfpathlineto{\pgfqpoint{2.361510in}{1.177276in}}%
\pgfpathlineto{\pgfqpoint{2.360836in}{1.177491in}}%
\pgfpathlineto{\pgfqpoint{2.360193in}{1.177706in}}%
\pgfpathlineto{\pgfqpoint{2.359582in}{1.177921in}}%
\pgfpathlineto{\pgfqpoint{2.359005in}{1.178135in}}%
\pgfpathlineto{\pgfqpoint{2.358469in}{1.178349in}}%
\pgfpathlineto{\pgfqpoint{2.357979in}{1.178562in}}%
\pgfpathlineto{\pgfqpoint{2.357543in}{1.178776in}}%
\pgfpathlineto{\pgfqpoint{2.357170in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{2.356870in}{1.179201in}}%
\pgfpathlineto{\pgfqpoint{2.356655in}{1.179414in}}%
\pgfpathlineto{\pgfqpoint{2.356533in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{2.356518in}{1.179838in}}%
\pgfpathlineto{\pgfqpoint{2.356618in}{1.180049in}}%
\pgfpathlineto{\pgfqpoint{2.356845in}{1.180260in}}%
\pgfpathlineto{\pgfqpoint{2.357208in}{1.180471in}}%
\pgfpathlineto{\pgfqpoint{2.357714in}{1.180682in}}%
\pgfpathlineto{\pgfqpoint{2.358371in}{1.180892in}}%
\pgfpathlineto{\pgfqpoint{2.359184in}{1.181102in}}%
\pgfpathlineto{\pgfqpoint{2.360156in}{1.181312in}}%
\pgfpathlineto{\pgfqpoint{2.361289in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.362584in}{1.181730in}}%
\pgfpathlineto{\pgfqpoint{2.364038in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{2.365649in}{1.182148in}}%
\pgfpathlineto{\pgfqpoint{2.367411in}{1.182356in}}%
\pgfpathlineto{\pgfqpoint{2.369317in}{1.182564in}}%
\pgfpathlineto{\pgfqpoint{2.371359in}{1.182771in}}%
\pgfpathlineto{\pgfqpoint{2.373528in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{2.375812in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{2.378200in}{1.183393in}}%
\pgfpathlineto{\pgfqpoint{2.380679in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{2.383234in}{1.183805in}}%
\pgfpathlineto{\pgfqpoint{2.385852in}{1.184011in}}%
\pgfpathlineto{\pgfqpoint{2.388517in}{1.184217in}}%
\pgfpathlineto{\pgfqpoint{2.391214in}{1.184422in}}%
\pgfpathlineto{\pgfqpoint{2.393929in}{1.184627in}}%
\pgfpathlineto{\pgfqpoint{2.396645in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{2.399347in}{1.185036in}}%
\pgfpathlineto{\pgfqpoint{2.402021in}{1.185241in}}%
\pgfpathlineto{\pgfqpoint{2.404651in}{1.185444in}}%
\pgfpathlineto{\pgfqpoint{2.407224in}{1.185648in}}%
\pgfpathlineto{\pgfqpoint{2.409727in}{1.185852in}}%
\pgfpathlineto{\pgfqpoint{2.412146in}{1.186055in}}%
\pgfpathlineto{\pgfqpoint{2.414471in}{1.186257in}}%
\pgfpathlineto{\pgfqpoint{2.416691in}{1.186460in}}%
\pgfpathlineto{\pgfqpoint{2.418797in}{1.186662in}}%
\pgfpathlineto{\pgfqpoint{2.420782in}{1.186864in}}%
\pgfpathlineto{\pgfqpoint{2.422640in}{1.187066in}}%
\pgfpathlineto{\pgfqpoint{2.424366in}{1.187267in}}%
\pgfpathlineto{\pgfqpoint{2.425957in}{1.187468in}}%
\pgfpathlineto{\pgfqpoint{2.427412in}{1.187669in}}%
\pgfpathlineto{\pgfqpoint{2.428732in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{2.429918in}{1.188070in}}%
\pgfpathlineto{\pgfqpoint{2.430974in}{1.188270in}}%
\pgfpathlineto{\pgfqpoint{2.431906in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{2.432719in}{1.188670in}}%
\pgfpathlineto{\pgfqpoint{2.433423in}{1.188869in}}%
\pgfpathlineto{\pgfqpoint{2.434025in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{2.434535in}{1.189267in}}%
\pgfpathlineto{\pgfqpoint{2.434965in}{1.189465in}}%
\pgfpathlineto{\pgfqpoint{2.435325in}{1.189663in}}%
\pgfpathlineto{\pgfqpoint{2.435627in}{1.189861in}}%
\pgfpathlineto{\pgfqpoint{2.435881in}{1.190059in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{1.190256in}}%
\pgfpathlineto{\pgfqpoint{2.436293in}{1.190454in}}%
\pgfpathlineto{\pgfqpoint{2.436471in}{1.190650in}}%
\pgfpathlineto{\pgfqpoint{2.436644in}{1.190847in}}%
\pgfpathlineto{\pgfqpoint{2.436820in}{1.191043in}}%
\pgfpathlineto{\pgfqpoint{2.437005in}{1.191240in}}%
\pgfpathlineto{\pgfqpoint{2.437207in}{1.191435in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{1.191435in}}%
\pgfpathlineto{\pgfqpoint{2.460128in}{1.191435in}}%
\pgfpathlineto{\pgfqpoint{2.460330in}{1.191240in}}%
\pgfpathlineto{\pgfqpoint{2.460516in}{1.191043in}}%
\pgfpathlineto{\pgfqpoint{2.460691in}{1.190847in}}%
\pgfpathlineto{\pgfqpoint{2.460864in}{1.190650in}}%
\pgfpathlineto{\pgfqpoint{2.461042in}{1.190454in}}%
\pgfpathlineto{\pgfqpoint{2.461236in}{1.190256in}}%
\pgfpathlineto{\pgfqpoint{2.461454in}{1.190059in}}%
\pgfpathlineto{\pgfqpoint{2.461709in}{1.189861in}}%
\pgfpathlineto{\pgfqpoint{2.462010in}{1.189663in}}%
\pgfpathlineto{\pgfqpoint{2.462370in}{1.189465in}}%
\pgfpathlineto{\pgfqpoint{2.462800in}{1.189267in}}%
\pgfpathlineto{\pgfqpoint{2.463311in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{2.463913in}{1.188869in}}%
\pgfpathlineto{\pgfqpoint{2.464616in}{1.188670in}}%
\pgfpathlineto{\pgfqpoint{2.465430in}{1.188470in}}%
\pgfpathlineto{\pgfqpoint{2.466361in}{1.188270in}}%
\pgfpathlineto{\pgfqpoint{2.467417in}{1.188070in}}%
\pgfpathlineto{\pgfqpoint{2.468603in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{2.469923in}{1.187669in}}%
\pgfpathlineto{\pgfqpoint{2.471378in}{1.187468in}}%
\pgfpathlineto{\pgfqpoint{2.472969in}{1.187267in}}%
\pgfpathlineto{\pgfqpoint{2.474695in}{1.187066in}}%
\pgfpathlineto{\pgfqpoint{2.476553in}{1.186864in}}%
\pgfpathlineto{\pgfqpoint{2.478538in}{1.186662in}}%
\pgfpathlineto{\pgfqpoint{2.480645in}{1.186460in}}%
\pgfpathlineto{\pgfqpoint{2.482865in}{1.186257in}}%
\pgfpathlineto{\pgfqpoint{2.485190in}{1.186055in}}%
\pgfpathlineto{\pgfqpoint{2.487609in}{1.185852in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{1.185648in}}%
\pgfpathlineto{\pgfqpoint{2.492684in}{1.185444in}}%
\pgfpathlineto{\pgfqpoint{2.495314in}{1.185241in}}%
\pgfpathlineto{\pgfqpoint{2.497988in}{1.185036in}}%
\pgfpathlineto{\pgfqpoint{2.500690in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{2.503406in}{1.184627in}}%
\pgfpathlineto{\pgfqpoint{2.506121in}{1.184422in}}%
\pgfpathlineto{\pgfqpoint{2.508819in}{1.184217in}}%
\pgfpathlineto{\pgfqpoint{2.511484in}{1.184011in}}%
\pgfpathlineto{\pgfqpoint{2.514102in}{1.183805in}}%
\pgfpathlineto{\pgfqpoint{2.516657in}{1.183599in}}%
\pgfpathlineto{\pgfqpoint{2.519135in}{1.183393in}}%
\pgfpathlineto{\pgfqpoint{2.521523in}{1.183186in}}%
\pgfpathlineto{\pgfqpoint{2.523808in}{1.182979in}}%
\pgfpathlineto{\pgfqpoint{2.525976in}{1.182771in}}%
\pgfpathlineto{\pgfqpoint{2.528019in}{1.182564in}}%
\pgfpathlineto{\pgfqpoint{2.529925in}{1.182356in}}%
\pgfpathlineto{\pgfqpoint{2.531687in}{1.182148in}}%
\pgfpathlineto{\pgfqpoint{2.533297in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{2.534752in}{1.181730in}}%
\pgfpathlineto{\pgfqpoint{2.536046in}{1.181521in}}%
\pgfpathlineto{\pgfqpoint{2.537180in}{1.181312in}}%
\pgfpathlineto{\pgfqpoint{2.538152in}{1.181102in}}%
\pgfpathlineto{\pgfqpoint{2.538964in}{1.180892in}}%
\pgfpathlineto{\pgfqpoint{2.539621in}{1.180682in}}%
\pgfpathlineto{\pgfqpoint{2.540127in}{1.180471in}}%
\pgfpathlineto{\pgfqpoint{2.540490in}{1.180260in}}%
\pgfpathlineto{\pgfqpoint{2.540717in}{1.180049in}}%
\pgfpathlineto{\pgfqpoint{2.540818in}{1.179838in}}%
\pgfpathlineto{\pgfqpoint{2.540802in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{2.540681in}{1.179414in}}%
\pgfpathlineto{\pgfqpoint{2.540465in}{1.179201in}}%
\pgfpathlineto{\pgfqpoint{2.540165in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{2.539793in}{1.178776in}}%
\pgfpathlineto{\pgfqpoint{2.539357in}{1.178562in}}%
\pgfpathlineto{\pgfqpoint{2.538867in}{1.178349in}}%
\pgfpathlineto{\pgfqpoint{2.538330in}{1.178135in}}%
\pgfpathlineto{\pgfqpoint{2.537754in}{1.177921in}}%
\pgfpathlineto{\pgfqpoint{2.537142in}{1.177706in}}%
\pgfpathlineto{\pgfqpoint{2.536499in}{1.177491in}}%
\pgfpathlineto{\pgfqpoint{2.535826in}{1.177276in}}%
\pgfpathlineto{\pgfqpoint{2.535122in}{1.177060in}}%
\pgfpathlineto{\pgfqpoint{2.534386in}{1.176845in}}%
\pgfpathlineto{\pgfqpoint{2.533615in}{1.176629in}}%
\pgfpathlineto{\pgfqpoint{2.532804in}{1.176412in}}%
\pgfpathlineto{\pgfqpoint{2.531946in}{1.176195in}}%
\pgfpathlineto{\pgfqpoint{2.531037in}{1.175978in}}%
\pgfpathlineto{\pgfqpoint{2.530069in}{1.175761in}}%
\pgfpathlineto{\pgfqpoint{2.529034in}{1.175543in}}%
\pgfpathlineto{\pgfqpoint{2.527925in}{1.175325in}}%
\pgfpathlineto{\pgfqpoint{2.526736in}{1.175107in}}%
\pgfpathlineto{\pgfqpoint{2.525461in}{1.174888in}}%
\pgfpathlineto{\pgfqpoint{2.524095in}{1.174669in}}%
\pgfpathlineto{\pgfqpoint{2.522633in}{1.174450in}}%
\pgfpathlineto{\pgfqpoint{2.521073in}{1.174230in}}%
\pgfpathlineto{\pgfqpoint{2.519414in}{1.174010in}}%
\pgfpathlineto{\pgfqpoint{2.517656in}{1.173790in}}%
\pgfpathlineto{\pgfqpoint{2.515802in}{1.173569in}}%
\pgfpathlineto{\pgfqpoint{2.513854in}{1.173349in}}%
\pgfpathlineto{\pgfqpoint{2.511819in}{1.173127in}}%
\pgfpathlineto{\pgfqpoint{2.509703in}{1.172906in}}%
\pgfpathlineto{\pgfqpoint{2.507514in}{1.172684in}}%
\pgfpathlineto{\pgfqpoint{2.505260in}{1.172461in}}%
\pgfpathlineto{\pgfqpoint{2.502951in}{1.172239in}}%
\pgfpathlineto{\pgfqpoint{2.500599in}{1.172016in}}%
\pgfpathlineto{\pgfqpoint{2.498215in}{1.171793in}}%
\pgfpathlineto{\pgfqpoint{2.495810in}{1.171569in}}%
\pgfpathlineto{\pgfqpoint{2.493395in}{1.171345in}}%
\pgfpathlineto{\pgfqpoint{2.490983in}{1.171121in}}%
\pgfpathlineto{\pgfqpoint{2.488585in}{1.170896in}}%
\pgfpathlineto{\pgfqpoint{2.486213in}{1.170671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974268in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.753409in,y=0.222043in,left,base,rotate=40.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont fd\_bendy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342868in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.063716in,y=0.122131in,left,base,rotate=40.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont quadrature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711468in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.503462in,y=0.241529in,left,base,rotate=40.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont UFLACS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080068in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.932992in,y=0.343781in,left,base,rotate=40.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont TSFC\(\displaystyle ^\dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448668in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.323757in,y=0.380979in,left,base,rotate=40.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont TSFC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{0.809995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.471867in,y=0.757233in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{1.151433in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{1.151433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.151433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.604381in,y=1.098672in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{1.492872in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{1.492872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.492872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.516015in,y=1.440110in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{1.834310in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{1.834310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.834310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.427650in,y=1.781549in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{2.175749in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{2.175749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.175749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.339285in,y=2.122987in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{0.912778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{0.972902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.015561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.048650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.075686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.098544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.118344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.135810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.254217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.314341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.390089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.417124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.439982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.459783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.477248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.595655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.655779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.698438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.731527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.758563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.781421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.801222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.818687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.937094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{1.997218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.039877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.072966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.100001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.122859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.142660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789968in}{2.160126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928193in}{1.926621in}}%
\pgfpathlineto{\pgfqpoint{1.020343in}{1.926621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296793in}{1.582856in}}%
\pgfpathlineto{\pgfqpoint{1.388943in}{1.582856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665393in}{1.316149in}}%
\pgfpathlineto{\pgfqpoint{1.757543in}{1.316149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033993in}{1.260959in}}%
\pgfpathlineto{\pgfqpoint{2.126143in}{1.260959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789968in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402593in}{1.179749in}}%
\pgfpathlineto{\pgfqpoint{2.494743in}{1.179749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{0.789968in}{2.175749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789968in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{2.632968in}{0.809995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{2.175749in}}%
\pgfpathlineto{\pgfqpoint{2.894455in}{2.175749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494588in}{2.047275in}}%
\pgfpathlineto{\pgfqpoint{3.400121in}{2.047275in}}%
\pgfpathlineto{\pgfqpoint{3.399608in}{2.047332in}}%
\pgfpathlineto{\pgfqpoint{3.399224in}{2.047389in}}%
\pgfpathlineto{\pgfqpoint{3.398964in}{2.047446in}}%
\pgfpathlineto{\pgfqpoint{3.398825in}{2.047503in}}%
\pgfpathlineto{\pgfqpoint{3.398799in}{2.047560in}}%
\pgfpathlineto{\pgfqpoint{3.398877in}{2.047617in}}%
\pgfpathlineto{\pgfqpoint{3.399049in}{2.047674in}}%
\pgfpathlineto{\pgfqpoint{3.399303in}{2.047731in}}%
\pgfpathlineto{\pgfqpoint{3.399625in}{2.047788in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.047844in}}%
\pgfpathlineto{\pgfqpoint{3.400414in}{2.047901in}}%
\pgfpathlineto{\pgfqpoint{3.400849in}{2.047958in}}%
\pgfpathlineto{\pgfqpoint{3.401289in}{2.048015in}}%
\pgfpathlineto{\pgfqpoint{3.401717in}{2.048072in}}%
\pgfpathlineto{\pgfqpoint{3.402116in}{2.048128in}}%
\pgfpathlineto{\pgfqpoint{3.402470in}{2.048185in}}%
\pgfpathlineto{\pgfqpoint{3.402762in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{3.402979in}{2.048298in}}%
\pgfpathlineto{\pgfqpoint{3.403105in}{2.048355in}}%
\pgfpathlineto{\pgfqpoint{3.403129in}{2.048412in}}%
\pgfpathlineto{\pgfqpoint{3.403039in}{2.048468in}}%
\pgfpathlineto{\pgfqpoint{3.402826in}{2.048525in}}%
\pgfpathlineto{\pgfqpoint{3.402482in}{2.048581in}}%
\pgfpathlineto{\pgfqpoint{3.402001in}{2.048638in}}%
\pgfpathlineto{\pgfqpoint{3.401379in}{2.048695in}}%
\pgfpathlineto{\pgfqpoint{3.400614in}{2.048751in}}%
\pgfpathlineto{\pgfqpoint{3.399705in}{2.048808in}}%
\pgfpathlineto{\pgfqpoint{3.398653in}{2.048864in}}%
\pgfpathlineto{\pgfqpoint{3.397463in}{2.048920in}}%
\pgfpathlineto{\pgfqpoint{3.396140in}{2.048977in}}%
\pgfpathlineto{\pgfqpoint{3.394689in}{2.049033in}}%
\pgfpathlineto{\pgfqpoint{3.393120in}{2.049090in}}%
\pgfpathlineto{\pgfqpoint{3.391441in}{2.049146in}}%
\pgfpathlineto{\pgfqpoint{3.389664in}{2.049202in}}%
\pgfpathlineto{\pgfqpoint{3.387801in}{2.049259in}}%
\pgfpathlineto{\pgfqpoint{3.385864in}{2.049315in}}%
\pgfpathlineto{\pgfqpoint{3.383869in}{2.049371in}}%
\pgfpathlineto{\pgfqpoint{3.381829in}{2.049427in}}%
\pgfpathlineto{\pgfqpoint{3.379760in}{2.049484in}}%
\pgfpathlineto{\pgfqpoint{3.377677in}{2.049540in}}%
\pgfpathlineto{\pgfqpoint{3.375597in}{2.049596in}}%
\pgfpathlineto{\pgfqpoint{3.373536in}{2.049652in}}%
\pgfpathlineto{\pgfqpoint{3.371510in}{2.049708in}}%
\pgfpathlineto{\pgfqpoint{3.369536in}{2.049764in}}%
\pgfpathlineto{\pgfqpoint{3.367630in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{3.365808in}{2.049876in}}%
\pgfpathlineto{\pgfqpoint{3.364085in}{2.049933in}}%
\pgfpathlineto{\pgfqpoint{3.362476in}{2.049989in}}%
\pgfpathlineto{\pgfqpoint{3.360996in}{2.050045in}}%
\pgfpathlineto{\pgfqpoint{3.359658in}{2.050101in}}%
\pgfpathlineto{\pgfqpoint{3.358475in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{3.357459in}{2.050212in}}%
\pgfpathlineto{\pgfqpoint{3.356620in}{2.050268in}}%
\pgfpathlineto{\pgfqpoint{3.355968in}{2.050324in}}%
\pgfpathlineto{\pgfqpoint{3.355511in}{2.050380in}}%
\pgfpathlineto{\pgfqpoint{3.355254in}{2.050436in}}%
\pgfpathlineto{\pgfqpoint{3.355205in}{2.050492in}}%
\pgfpathlineto{\pgfqpoint{3.355365in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{3.355736in}{2.050603in}}%
\pgfpathlineto{\pgfqpoint{3.356318in}{2.050659in}}%
\pgfpathlineto{\pgfqpoint{3.357110in}{2.050715in}}%
\pgfpathlineto{\pgfqpoint{3.358108in}{2.050771in}}%
\pgfpathlineto{\pgfqpoint{3.359306in}{2.050826in}}%
\pgfpathlineto{\pgfqpoint{3.360697in}{2.050882in}}%
\pgfpathlineto{\pgfqpoint{3.362272in}{2.050938in}}%
\pgfpathlineto{\pgfqpoint{3.364021in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{3.365931in}{2.051049in}}%
\pgfpathlineto{\pgfqpoint{3.367990in}{2.051105in}}%
\pgfpathlineto{\pgfqpoint{3.370183in}{2.051160in}}%
\pgfpathlineto{\pgfqpoint{3.372494in}{2.051216in}}%
\pgfpathlineto{\pgfqpoint{3.374907in}{2.051271in}}%
\pgfpathlineto{\pgfqpoint{3.377405in}{2.051327in}}%
\pgfpathlineto{\pgfqpoint{3.379971in}{2.051382in}}%
\pgfpathlineto{\pgfqpoint{3.382588in}{2.051438in}}%
\pgfpathlineto{\pgfqpoint{3.385238in}{2.051493in}}%
\pgfpathlineto{\pgfqpoint{3.387905in}{2.051549in}}%
\pgfpathlineto{\pgfqpoint{3.390573in}{2.051604in}}%
\pgfpathlineto{\pgfqpoint{3.393225in}{2.051660in}}%
\pgfpathlineto{\pgfqpoint{3.395847in}{2.051715in}}%
\pgfpathlineto{\pgfqpoint{3.398425in}{2.051770in}}%
\pgfpathlineto{\pgfqpoint{3.400947in}{2.051826in}}%
\pgfpathlineto{\pgfqpoint{3.403403in}{2.051881in}}%
\pgfpathlineto{\pgfqpoint{3.405782in}{2.051936in}}%
\pgfpathlineto{\pgfqpoint{3.408076in}{2.051992in}}%
\pgfpathlineto{\pgfqpoint{3.410279in}{2.052047in}}%
\pgfpathlineto{\pgfqpoint{3.412386in}{2.052102in}}%
\pgfpathlineto{\pgfqpoint{3.414392in}{2.052157in}}%
\pgfpathlineto{\pgfqpoint{3.416297in}{2.052213in}}%
\pgfpathlineto{\pgfqpoint{3.418099in}{2.052268in}}%
\pgfpathlineto{\pgfqpoint{3.419798in}{2.052323in}}%
\pgfpathlineto{\pgfqpoint{3.421397in}{2.052378in}}%
\pgfpathlineto{\pgfqpoint{3.422897in}{2.052433in}}%
\pgfpathlineto{\pgfqpoint{3.424303in}{2.052488in}}%
\pgfpathlineto{\pgfqpoint{3.425617in}{2.052543in}}%
\pgfpathlineto{\pgfqpoint{3.426846in}{2.052598in}}%
\pgfpathlineto{\pgfqpoint{3.427995in}{2.052653in}}%
\pgfpathlineto{\pgfqpoint{3.429068in}{2.052708in}}%
\pgfpathlineto{\pgfqpoint{3.430072in}{2.052763in}}%
\pgfpathlineto{\pgfqpoint{3.431012in}{2.052818in}}%
\pgfpathlineto{\pgfqpoint{3.463697in}{2.052818in}}%
\pgfpathlineto{\pgfqpoint{3.463697in}{2.052818in}}%
\pgfpathlineto{\pgfqpoint{3.464637in}{2.052763in}}%
\pgfpathlineto{\pgfqpoint{3.465641in}{2.052708in}}%
\pgfpathlineto{\pgfqpoint{3.466714in}{2.052653in}}%
\pgfpathlineto{\pgfqpoint{3.467863in}{2.052598in}}%
\pgfpathlineto{\pgfqpoint{3.469092in}{2.052543in}}%
\pgfpathlineto{\pgfqpoint{3.470407in}{2.052488in}}%
\pgfpathlineto{\pgfqpoint{3.471812in}{2.052433in}}%
\pgfpathlineto{\pgfqpoint{3.473312in}{2.052378in}}%
\pgfpathlineto{\pgfqpoint{3.474911in}{2.052323in}}%
\pgfpathlineto{\pgfqpoint{3.476610in}{2.052268in}}%
\pgfpathlineto{\pgfqpoint{3.478412in}{2.052213in}}%
\pgfpathlineto{\pgfqpoint{3.480317in}{2.052157in}}%
\pgfpathlineto{\pgfqpoint{3.482324in}{2.052102in}}%
\pgfpathlineto{\pgfqpoint{3.484431in}{2.052047in}}%
\pgfpathlineto{\pgfqpoint{3.486634in}{2.051992in}}%
\pgfpathlineto{\pgfqpoint{3.488928in}{2.051936in}}%
\pgfpathlineto{\pgfqpoint{3.491307in}{2.051881in}}%
\pgfpathlineto{\pgfqpoint{3.493762in}{2.051826in}}%
\pgfpathlineto{\pgfqpoint{3.496284in}{2.051770in}}%
\pgfpathlineto{\pgfqpoint{3.498863in}{2.051715in}}%
\pgfpathlineto{\pgfqpoint{3.501485in}{2.051660in}}%
\pgfpathlineto{\pgfqpoint{3.504137in}{2.051604in}}%
\pgfpathlineto{\pgfqpoint{3.506804in}{2.051549in}}%
\pgfpathlineto{\pgfqpoint{3.509471in}{2.051493in}}%
\pgfpathlineto{\pgfqpoint{3.512121in}{2.051438in}}%
\pgfpathlineto{\pgfqpoint{3.514738in}{2.051382in}}%
\pgfpathlineto{\pgfqpoint{3.517305in}{2.051327in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{2.051271in}}%
\pgfpathlineto{\pgfqpoint{3.522216in}{2.051216in}}%
\pgfpathlineto{\pgfqpoint{3.524527in}{2.051160in}}%
\pgfpathlineto{\pgfqpoint{3.526719in}{2.051105in}}%
\pgfpathlineto{\pgfqpoint{3.528778in}{2.051049in}}%
\pgfpathlineto{\pgfqpoint{3.530688in}{2.050993in}}%
\pgfpathlineto{\pgfqpoint{3.532437in}{2.050938in}}%
\pgfpathlineto{\pgfqpoint{3.534012in}{2.050882in}}%
\pgfpathlineto{\pgfqpoint{3.535403in}{2.050826in}}%
\pgfpathlineto{\pgfqpoint{3.536601in}{2.050771in}}%
\pgfpathlineto{\pgfqpoint{3.537599in}{2.050715in}}%
\pgfpathlineto{\pgfqpoint{3.538391in}{2.050659in}}%
\pgfpathlineto{\pgfqpoint{3.538973in}{2.050603in}}%
\pgfpathlineto{\pgfqpoint{3.539345in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{3.539505in}{2.050492in}}%
\pgfpathlineto{\pgfqpoint{3.539455in}{2.050436in}}%
\pgfpathlineto{\pgfqpoint{3.539199in}{2.050380in}}%
\pgfpathlineto{\pgfqpoint{3.538741in}{2.050324in}}%
\pgfpathlineto{\pgfqpoint{3.538089in}{2.050268in}}%
\pgfpathlineto{\pgfqpoint{3.537250in}{2.050212in}}%
\pgfpathlineto{\pgfqpoint{3.536234in}{2.050157in}}%
\pgfpathlineto{\pgfqpoint{3.535051in}{2.050101in}}%
\pgfpathlineto{\pgfqpoint{3.533714in}{2.050045in}}%
\pgfpathlineto{\pgfqpoint{3.532233in}{2.049989in}}%
\pgfpathlineto{\pgfqpoint{3.530625in}{2.049933in}}%
\pgfpathlineto{\pgfqpoint{3.528901in}{2.049876in}}%
\pgfpathlineto{\pgfqpoint{3.527079in}{2.049820in}}%
\pgfpathlineto{\pgfqpoint{3.525173in}{2.049764in}}%
\pgfpathlineto{\pgfqpoint{3.523199in}{2.049708in}}%
\pgfpathlineto{\pgfqpoint{3.521173in}{2.049652in}}%
\pgfpathlineto{\pgfqpoint{3.519112in}{2.049596in}}%
\pgfpathlineto{\pgfqpoint{3.517032in}{2.049540in}}%
\pgfpathlineto{\pgfqpoint{3.514950in}{2.049484in}}%
\pgfpathlineto{\pgfqpoint{3.512880in}{2.049427in}}%
\pgfpathlineto{\pgfqpoint{3.510840in}{2.049371in}}%
\pgfpathlineto{\pgfqpoint{3.508845in}{2.049315in}}%
\pgfpathlineto{\pgfqpoint{3.506909in}{2.049259in}}%
\pgfpathlineto{\pgfqpoint{3.505045in}{2.049202in}}%
\pgfpathlineto{\pgfqpoint{3.503268in}{2.049146in}}%
\pgfpathlineto{\pgfqpoint{3.501590in}{2.049090in}}%
\pgfpathlineto{\pgfqpoint{3.500020in}{2.049033in}}%
\pgfpathlineto{\pgfqpoint{3.498570in}{2.048977in}}%
\pgfpathlineto{\pgfqpoint{3.497246in}{2.048920in}}%
\pgfpathlineto{\pgfqpoint{3.496056in}{2.048864in}}%
\pgfpathlineto{\pgfqpoint{3.495005in}{2.048808in}}%
\pgfpathlineto{\pgfqpoint{3.494096in}{2.048751in}}%
\pgfpathlineto{\pgfqpoint{3.493330in}{2.048695in}}%
\pgfpathlineto{\pgfqpoint{3.492708in}{2.048638in}}%
\pgfpathlineto{\pgfqpoint{3.492227in}{2.048581in}}%
\pgfpathlineto{\pgfqpoint{3.491883in}{2.048525in}}%
\pgfpathlineto{\pgfqpoint{3.491670in}{2.048468in}}%
\pgfpathlineto{\pgfqpoint{3.491580in}{2.048412in}}%
\pgfpathlineto{\pgfqpoint{3.491604in}{2.048355in}}%
\pgfpathlineto{\pgfqpoint{3.491731in}{2.048298in}}%
\pgfpathlineto{\pgfqpoint{3.491947in}{2.048242in}}%
\pgfpathlineto{\pgfqpoint{3.492240in}{2.048185in}}%
\pgfpathlineto{\pgfqpoint{3.492593in}{2.048128in}}%
\pgfpathlineto{\pgfqpoint{3.492992in}{2.048072in}}%
\pgfpathlineto{\pgfqpoint{3.493420in}{2.048015in}}%
\pgfpathlineto{\pgfqpoint{3.493860in}{2.047958in}}%
\pgfpathlineto{\pgfqpoint{3.494295in}{2.047901in}}%
\pgfpathlineto{\pgfqpoint{3.494709in}{2.047844in}}%
\pgfpathlineto{\pgfqpoint{3.495084in}{2.047788in}}%
\pgfpathlineto{\pgfqpoint{3.495406in}{2.047731in}}%
\pgfpathlineto{\pgfqpoint{3.495660in}{2.047674in}}%
\pgfpathlineto{\pgfqpoint{3.495832in}{2.047617in}}%
\pgfpathlineto{\pgfqpoint{3.495910in}{2.047560in}}%
\pgfpathlineto{\pgfqpoint{3.495884in}{2.047503in}}%
\pgfpathlineto{\pgfqpoint{3.495745in}{2.047446in}}%
\pgfpathlineto{\pgfqpoint{3.495486in}{2.047389in}}%
\pgfpathlineto{\pgfqpoint{3.495101in}{2.047332in}}%
\pgfpathlineto{\pgfqpoint{3.494588in}{2.047275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827927in}{1.590592in}}%
\pgfpathlineto{\pgfqpoint{3.803982in}{1.590592in}}%
\pgfpathlineto{\pgfqpoint{3.803758in}{1.590625in}}%
\pgfpathlineto{\pgfqpoint{3.803583in}{1.590658in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{1.590691in}}%
\pgfpathlineto{\pgfqpoint{3.803384in}{1.590724in}}%
\pgfpathlineto{\pgfqpoint{3.803363in}{1.590757in}}%
\pgfpathlineto{\pgfqpoint{3.803395in}{1.590790in}}%
\pgfpathlineto{\pgfqpoint{3.803480in}{1.590823in}}%
\pgfpathlineto{\pgfqpoint{3.803616in}{1.590856in}}%
\pgfpathlineto{\pgfqpoint{3.803802in}{1.590889in}}%
\pgfpathlineto{\pgfqpoint{3.804035in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{3.804313in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{3.804632in}{1.590989in}}%
\pgfpathlineto{\pgfqpoint{3.804987in}{1.591022in}}%
\pgfpathlineto{\pgfqpoint{3.805376in}{1.591055in}}%
\pgfpathlineto{\pgfqpoint{3.805792in}{1.591088in}}%
\pgfpathlineto{\pgfqpoint{3.806232in}{1.591121in}}%
\pgfpathlineto{\pgfqpoint{3.806689in}{1.591154in}}%
\pgfpathlineto{\pgfqpoint{3.807160in}{1.591187in}}%
\pgfpathlineto{\pgfqpoint{3.807638in}{1.591220in}}%
\pgfpathlineto{\pgfqpoint{3.808118in}{1.591253in}}%
\pgfpathlineto{\pgfqpoint{3.808596in}{1.591286in}}%
\pgfpathlineto{\pgfqpoint{3.809065in}{1.591318in}}%
\pgfpathlineto{\pgfqpoint{3.809521in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{3.809960in}{1.591384in}}%
\pgfpathlineto{\pgfqpoint{3.810376in}{1.591417in}}%
\pgfpathlineto{\pgfqpoint{3.810764in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{3.811121in}{1.591483in}}%
\pgfpathlineto{\pgfqpoint{3.811441in}{1.591516in}}%
\pgfpathlineto{\pgfqpoint{3.811720in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{3.811955in}{1.591582in}}%
\pgfpathlineto{\pgfqpoint{3.812139in}{1.591615in}}%
\pgfpathlineto{\pgfqpoint{3.812270in}{1.591648in}}%
\pgfpathlineto{\pgfqpoint{3.812341in}{1.591681in}}%
\pgfpathlineto{\pgfqpoint{3.812347in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{3.812284in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{3.812146in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{3.811927in}{1.591812in}}%
\pgfpathlineto{\pgfqpoint{3.811621in}{1.591845in}}%
\pgfpathlineto{\pgfqpoint{3.811220in}{1.591878in}}%
\pgfpathlineto{\pgfqpoint{3.810719in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.591943in}}%
\pgfpathlineto{\pgfqpoint{3.809384in}{1.591976in}}%
\pgfpathlineto{\pgfqpoint{3.808537in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{3.807559in}{1.592042in}}%
\pgfpathlineto{\pgfqpoint{3.806443in}{1.592075in}}%
\pgfpathlineto{\pgfqpoint{3.805183in}{1.592107in}}%
\pgfpathlineto{\pgfqpoint{3.803773in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{3.802207in}{1.592173in}}%
\pgfpathlineto{\pgfqpoint{3.800480in}{1.592206in}}%
\pgfpathlineto{\pgfqpoint{3.798588in}{1.592239in}}%
\pgfpathlineto{\pgfqpoint{3.796531in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{3.794307in}{1.592304in}}%
\pgfpathlineto{\pgfqpoint{3.791917in}{1.592337in}}%
\pgfpathlineto{\pgfqpoint{3.789366in}{1.592369in}}%
\pgfpathlineto{\pgfqpoint{3.786659in}{1.592402in}}%
\pgfpathlineto{\pgfqpoint{3.783803in}{1.592435in}}%
\pgfpathlineto{\pgfqpoint{3.780810in}{1.592468in}}%
\pgfpathlineto{\pgfqpoint{3.777692in}{1.592500in}}%
\pgfpathlineto{\pgfqpoint{3.774464in}{1.592533in}}%
\pgfpathlineto{\pgfqpoint{3.771144in}{1.592566in}}%
\pgfpathlineto{\pgfqpoint{3.767752in}{1.592598in}}%
\pgfpathlineto{\pgfqpoint{3.764311in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{3.760845in}{1.592664in}}%
\pgfpathlineto{\pgfqpoint{3.757380in}{1.592696in}}%
\pgfpathlineto{\pgfqpoint{3.753942in}{1.592729in}}%
\pgfpathlineto{\pgfqpoint{3.750561in}{1.592762in}}%
\pgfpathlineto{\pgfqpoint{3.747265in}{1.592794in}}%
\pgfpathlineto{\pgfqpoint{3.744084in}{1.592827in}}%
\pgfpathlineto{\pgfqpoint{3.741046in}{1.592860in}}%
\pgfpathlineto{\pgfqpoint{3.738179in}{1.592892in}}%
\pgfpathlineto{\pgfqpoint{3.735511in}{1.592925in}}%
\pgfpathlineto{\pgfqpoint{3.733067in}{1.592957in}}%
\pgfpathlineto{\pgfqpoint{3.730871in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{3.728942in}{1.593023in}}%
\pgfpathlineto{\pgfqpoint{3.727300in}{1.593055in}}%
\pgfpathlineto{\pgfqpoint{3.725960in}{1.593088in}}%
\pgfpathlineto{\pgfqpoint{3.724934in}{1.593120in}}%
\pgfpathlineto{\pgfqpoint{3.724230in}{1.593153in}}%
\pgfpathlineto{\pgfqpoint{3.723853in}{1.593185in}}%
\pgfpathlineto{\pgfqpoint{3.723805in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{3.724083in}{1.593251in}}%
\pgfpathlineto{\pgfqpoint{3.724682in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{1.593316in}}%
\pgfpathlineto{\pgfqpoint{3.726803in}{1.593348in}}%
\pgfpathlineto{\pgfqpoint{3.728299in}{1.593381in}}%
\pgfpathlineto{\pgfqpoint{3.730063in}{1.593413in}}%
\pgfpathlineto{\pgfqpoint{3.732075in}{1.593446in}}%
\pgfpathlineto{\pgfqpoint{3.734315in}{1.593478in}}%
\pgfpathlineto{\pgfqpoint{3.736758in}{1.593511in}}%
\pgfpathlineto{\pgfqpoint{3.739381in}{1.593543in}}%
\pgfpathlineto{\pgfqpoint{3.742160in}{1.593575in}}%
\pgfpathlineto{\pgfqpoint{3.745069in}{1.593608in}}%
\pgfpathlineto{\pgfqpoint{3.748084in}{1.593640in}}%
\pgfpathlineto{\pgfqpoint{3.751179in}{1.593673in}}%
\pgfpathlineto{\pgfqpoint{3.754331in}{1.593705in}}%
\pgfpathlineto{\pgfqpoint{3.757516in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{3.760713in}{1.593770in}}%
\pgfpathlineto{\pgfqpoint{3.763899in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{3.767057in}{1.593835in}}%
\pgfpathlineto{\pgfqpoint{3.864852in}{1.593835in}}%
\pgfpathlineto{\pgfqpoint{3.864852in}{1.593835in}}%
\pgfpathlineto{\pgfqpoint{3.868010in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{3.871197in}{1.593770in}}%
\pgfpathlineto{\pgfqpoint{3.874393in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{3.877578in}{1.593705in}}%
\pgfpathlineto{\pgfqpoint{3.880730in}{1.593673in}}%
\pgfpathlineto{\pgfqpoint{3.883826in}{1.593640in}}%
\pgfpathlineto{\pgfqpoint{3.886840in}{1.593608in}}%
\pgfpathlineto{\pgfqpoint{3.889749in}{1.593575in}}%
\pgfpathlineto{\pgfqpoint{3.892528in}{1.593543in}}%
\pgfpathlineto{\pgfqpoint{3.895151in}{1.593511in}}%
\pgfpathlineto{\pgfqpoint{3.897595in}{1.593478in}}%
\pgfpathlineto{\pgfqpoint{3.899834in}{1.593446in}}%
\pgfpathlineto{\pgfqpoint{3.901846in}{1.593413in}}%
\pgfpathlineto{\pgfqpoint{3.903610in}{1.593381in}}%
\pgfpathlineto{\pgfqpoint{3.905106in}{1.593348in}}%
\pgfpathlineto{\pgfqpoint{3.906317in}{1.593316in}}%
\pgfpathlineto{\pgfqpoint{3.907227in}{1.593283in}}%
\pgfpathlineto{\pgfqpoint{3.907826in}{1.593251in}}%
\pgfpathlineto{\pgfqpoint{3.908105in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{3.908056in}{1.593185in}}%
\pgfpathlineto{\pgfqpoint{3.907679in}{1.593153in}}%
\pgfpathlineto{\pgfqpoint{3.906975in}{1.593120in}}%
\pgfpathlineto{\pgfqpoint{3.905949in}{1.593088in}}%
\pgfpathlineto{\pgfqpoint{3.904609in}{1.593055in}}%
\pgfpathlineto{\pgfqpoint{3.902967in}{1.593023in}}%
\pgfpathlineto{\pgfqpoint{3.901038in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{3.898842in}{1.592957in}}%
\pgfpathlineto{\pgfqpoint{3.896398in}{1.592925in}}%
\pgfpathlineto{\pgfqpoint{3.893730in}{1.592892in}}%
\pgfpathlineto{\pgfqpoint{3.890863in}{1.592860in}}%
\pgfpathlineto{\pgfqpoint{3.887825in}{1.592827in}}%
\pgfpathlineto{\pgfqpoint{3.884644in}{1.592794in}}%
\pgfpathlineto{\pgfqpoint{3.881348in}{1.592762in}}%
\pgfpathlineto{\pgfqpoint{3.877967in}{1.592729in}}%
\pgfpathlineto{\pgfqpoint{3.874529in}{1.592696in}}%
\pgfpathlineto{\pgfqpoint{3.871064in}{1.592664in}}%
\pgfpathlineto{\pgfqpoint{3.867598in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{3.864157in}{1.592598in}}%
\pgfpathlineto{\pgfqpoint{3.860765in}{1.592566in}}%
\pgfpathlineto{\pgfqpoint{3.857445in}{1.592533in}}%
\pgfpathlineto{\pgfqpoint{3.854218in}{1.592500in}}%
\pgfpathlineto{\pgfqpoint{3.851099in}{1.592468in}}%
\pgfpathlineto{\pgfqpoint{3.848106in}{1.592435in}}%
\pgfpathlineto{\pgfqpoint{3.845250in}{1.592402in}}%
\pgfpathlineto{\pgfqpoint{3.842543in}{1.592369in}}%
\pgfpathlineto{\pgfqpoint{3.839992in}{1.592337in}}%
\pgfpathlineto{\pgfqpoint{3.837603in}{1.592304in}}%
\pgfpathlineto{\pgfqpoint{3.835378in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{3.833321in}{1.592239in}}%
\pgfpathlineto{\pgfqpoint{3.831429in}{1.592206in}}%
\pgfpathlineto{\pgfqpoint{3.829702in}{1.592173in}}%
\pgfpathlineto{\pgfqpoint{3.828136in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{3.826726in}{1.592107in}}%
\pgfpathlineto{\pgfqpoint{3.825466in}{1.592075in}}%
\pgfpathlineto{\pgfqpoint{3.824350in}{1.592042in}}%
\pgfpathlineto{\pgfqpoint{3.823372in}{1.592009in}}%
\pgfpathlineto{\pgfqpoint{3.822525in}{1.591976in}}%
\pgfpathlineto{\pgfqpoint{3.821800in}{1.591943in}}%
\pgfpathlineto{\pgfqpoint{3.821190in}{1.591911in}}%
\pgfpathlineto{\pgfqpoint{3.820689in}{1.591878in}}%
\pgfpathlineto{\pgfqpoint{3.820288in}{1.591845in}}%
\pgfpathlineto{\pgfqpoint{3.819982in}{1.591812in}}%
\pgfpathlineto{\pgfqpoint{3.819763in}{1.591779in}}%
\pgfpathlineto{\pgfqpoint{3.819625in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{3.819562in}{1.591713in}}%
\pgfpathlineto{\pgfqpoint{3.819569in}{1.591681in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{1.591648in}}%
\pgfpathlineto{\pgfqpoint{3.819770in}{1.591615in}}%
\pgfpathlineto{\pgfqpoint{3.819954in}{1.591582in}}%
\pgfpathlineto{\pgfqpoint{3.820189in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{3.820468in}{1.591516in}}%
\pgfpathlineto{\pgfqpoint{3.820788in}{1.591483in}}%
\pgfpathlineto{\pgfqpoint{3.821145in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{3.821534in}{1.591417in}}%
\pgfpathlineto{\pgfqpoint{3.821949in}{1.591384in}}%
\pgfpathlineto{\pgfqpoint{3.822388in}{1.591351in}}%
\pgfpathlineto{\pgfqpoint{3.822844in}{1.591318in}}%
\pgfpathlineto{\pgfqpoint{3.823314in}{1.591286in}}%
\pgfpathlineto{\pgfqpoint{3.823791in}{1.591253in}}%
\pgfpathlineto{\pgfqpoint{3.824271in}{1.591220in}}%
\pgfpathlineto{\pgfqpoint{3.824749in}{1.591187in}}%
\pgfpathlineto{\pgfqpoint{3.825220in}{1.591154in}}%
\pgfpathlineto{\pgfqpoint{3.825677in}{1.591121in}}%
\pgfpathlineto{\pgfqpoint{3.826117in}{1.591088in}}%
\pgfpathlineto{\pgfqpoint{3.826533in}{1.591055in}}%
\pgfpathlineto{\pgfqpoint{3.826922in}{1.591022in}}%
\pgfpathlineto{\pgfqpoint{3.827277in}{1.590989in}}%
\pgfpathlineto{\pgfqpoint{3.827596in}{1.590955in}}%
\pgfpathlineto{\pgfqpoint{3.827874in}{1.590922in}}%
\pgfpathlineto{\pgfqpoint{3.828107in}{1.590889in}}%
\pgfpathlineto{\pgfqpoint{3.828293in}{1.590856in}}%
\pgfpathlineto{\pgfqpoint{3.828429in}{1.590823in}}%
\pgfpathlineto{\pgfqpoint{3.828514in}{1.590790in}}%
\pgfpathlineto{\pgfqpoint{3.828546in}{1.590757in}}%
\pgfpathlineto{\pgfqpoint{3.828525in}{1.590724in}}%
\pgfpathlineto{\pgfqpoint{3.828452in}{1.590691in}}%
\pgfpathlineto{\pgfqpoint{3.828326in}{1.590658in}}%
\pgfpathlineto{\pgfqpoint{3.828151in}{1.590625in}}%
\pgfpathlineto{\pgfqpoint{3.827927in}{1.590592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205904in}{1.377080in}}%
\pgfpathlineto{\pgfqpoint{4.163204in}{1.377080in}}%
\pgfpathlineto{\pgfqpoint{4.161779in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{4.160276in}{1.377180in}}%
\pgfpathlineto{\pgfqpoint{4.158689in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{4.157017in}{1.377281in}}%
\pgfpathlineto{\pgfqpoint{4.155258in}{1.377331in}}%
\pgfpathlineto{\pgfqpoint{4.153410in}{1.377381in}}%
\pgfpathlineto{\pgfqpoint{4.151473in}{1.377431in}}%
\pgfpathlineto{\pgfqpoint{4.149449in}{1.377481in}}%
\pgfpathlineto{\pgfqpoint{4.147342in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{4.145156in}{1.377582in}}%
\pgfpathlineto{\pgfqpoint{4.142898in}{1.377632in}}%
\pgfpathlineto{\pgfqpoint{4.140575in}{1.377682in}}%
\pgfpathlineto{\pgfqpoint{4.138198in}{1.377732in}}%
\pgfpathlineto{\pgfqpoint{4.135778in}{1.377782in}}%
\pgfpathlineto{\pgfqpoint{4.133327in}{1.377832in}}%
\pgfpathlineto{\pgfqpoint{4.130859in}{1.377882in}}%
\pgfpathlineto{\pgfqpoint{4.128388in}{1.377932in}}%
\pgfpathlineto{\pgfqpoint{4.125929in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{4.123497in}{1.378032in}}%
\pgfpathlineto{\pgfqpoint{4.121108in}{1.378082in}}%
\pgfpathlineto{\pgfqpoint{4.118775in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{4.116512in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{4.114332in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{4.112245in}{1.378281in}}%
\pgfpathlineto{\pgfqpoint{4.110261in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{4.108388in}{1.378381in}}%
\pgfpathlineto{\pgfqpoint{4.106632in}{1.378431in}}%
\pgfpathlineto{\pgfqpoint{4.104996in}{1.378480in}}%
\pgfpathlineto{\pgfqpoint{4.103483in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{4.102092in}{1.378580in}}%
\pgfpathlineto{\pgfqpoint{4.100822in}{1.378630in}}%
\pgfpathlineto{\pgfqpoint{4.099669in}{1.378679in}}%
\pgfpathlineto{\pgfqpoint{4.098628in}{1.378729in}}%
\pgfpathlineto{\pgfqpoint{4.097694in}{1.378779in}}%
\pgfpathlineto{\pgfqpoint{4.096861in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{4.096121in}{1.378878in}}%
\pgfpathlineto{\pgfqpoint{4.095466in}{1.378928in}}%
\pgfpathlineto{\pgfqpoint{4.094890in}{1.378977in}}%
\pgfpathlineto{\pgfqpoint{4.094386in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{4.093947in}{1.379077in}}%
\pgfpathlineto{\pgfqpoint{4.093568in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{4.093245in}{1.379176in}}%
\pgfpathlineto{\pgfqpoint{4.092975in}{1.379225in}}%
\pgfpathlineto{\pgfqpoint{4.092756in}{1.379275in}}%
\pgfpathlineto{\pgfqpoint{4.092588in}{1.379324in}}%
\pgfpathlineto{\pgfqpoint{4.092471in}{1.379374in}}%
\pgfpathlineto{\pgfqpoint{4.092409in}{1.379423in}}%
\pgfpathlineto{\pgfqpoint{4.092404in}{1.379473in}}%
\pgfpathlineto{\pgfqpoint{4.092462in}{1.379522in}}%
\pgfpathlineto{\pgfqpoint{4.092588in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{4.092788in}{1.379621in}}%
\pgfpathlineto{\pgfqpoint{4.093069in}{1.379671in}}%
\pgfpathlineto{\pgfqpoint{4.093438in}{1.379720in}}%
\pgfpathlineto{\pgfqpoint{4.093902in}{1.379769in}}%
\pgfpathlineto{\pgfqpoint{4.094466in}{1.379819in}}%
\pgfpathlineto{\pgfqpoint{4.095137in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{4.095921in}{1.379917in}}%
\pgfpathlineto{\pgfqpoint{4.096820in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{4.097839in}{1.380016in}}%
\pgfpathlineto{\pgfqpoint{4.098977in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{4.100236in}{1.380114in}}%
\pgfpathlineto{\pgfqpoint{4.101614in}{1.380164in}}%
\pgfpathlineto{\pgfqpoint{4.103107in}{1.380213in}}%
\pgfpathlineto{\pgfqpoint{4.104712in}{1.380262in}}%
\pgfpathlineto{\pgfqpoint{4.106422in}{1.380311in}}%
\pgfpathlineto{\pgfqpoint{4.108229in}{1.380360in}}%
\pgfpathlineto{\pgfqpoint{4.110125in}{1.380410in}}%
\pgfpathlineto{\pgfqpoint{4.112100in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{4.114143in}{1.380508in}}%
\pgfpathlineto{\pgfqpoint{4.116243in}{1.380557in}}%
\pgfpathlineto{\pgfqpoint{4.118389in}{1.380606in}}%
\pgfpathlineto{\pgfqpoint{4.120567in}{1.380655in}}%
\pgfpathlineto{\pgfqpoint{4.122766in}{1.380704in}}%
\pgfpathlineto{\pgfqpoint{4.124973in}{1.380753in}}%
\pgfpathlineto{\pgfqpoint{4.127178in}{1.380802in}}%
\pgfpathlineto{\pgfqpoint{4.129369in}{1.380851in}}%
\pgfpathlineto{\pgfqpoint{4.131535in}{1.380900in}}%
\pgfpathlineto{\pgfqpoint{4.133668in}{1.380949in}}%
\pgfpathlineto{\pgfqpoint{4.135759in}{1.380998in}}%
\pgfpathlineto{\pgfqpoint{4.137800in}{1.381047in}}%
\pgfpathlineto{\pgfqpoint{4.139785in}{1.381096in}}%
\pgfpathlineto{\pgfqpoint{4.141709in}{1.381145in}}%
\pgfpathlineto{\pgfqpoint{4.143569in}{1.381194in}}%
\pgfpathlineto{\pgfqpoint{4.145361in}{1.381243in}}%
\pgfpathlineto{\pgfqpoint{4.147085in}{1.381291in}}%
\pgfpathlineto{\pgfqpoint{4.148739in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{4.150324in}{1.381389in}}%
\pgfpathlineto{\pgfqpoint{4.151842in}{1.381438in}}%
\pgfpathlineto{\pgfqpoint{4.153295in}{1.381487in}}%
\pgfpathlineto{\pgfqpoint{4.154685in}{1.381536in}}%
\pgfpathlineto{\pgfqpoint{4.156018in}{1.381584in}}%
\pgfpathlineto{\pgfqpoint{4.157295in}{1.381633in}}%
\pgfpathlineto{\pgfqpoint{4.158522in}{1.381682in}}%
\pgfpathlineto{\pgfqpoint{4.159702in}{1.381730in}}%
\pgfpathlineto{\pgfqpoint{4.160840in}{1.381779in}}%
\pgfpathlineto{\pgfqpoint{4.161940in}{1.381828in}}%
\pgfpathlineto{\pgfqpoint{4.163006in}{1.381877in}}%
\pgfpathlineto{\pgfqpoint{4.164042in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{4.165051in}{1.381974in}}%
\pgfpathlineto{\pgfqpoint{4.204058in}{1.381974in}}%
\pgfpathlineto{\pgfqpoint{4.204058in}{1.381974in}}%
\pgfpathlineto{\pgfqpoint{4.205067in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{4.206102in}{1.381877in}}%
\pgfpathlineto{\pgfqpoint{4.207169in}{1.381828in}}%
\pgfpathlineto{\pgfqpoint{4.208269in}{1.381779in}}%
\pgfpathlineto{\pgfqpoint{4.209407in}{1.381730in}}%
\pgfpathlineto{\pgfqpoint{4.210587in}{1.381682in}}%
\pgfpathlineto{\pgfqpoint{4.211814in}{1.381633in}}%
\pgfpathlineto{\pgfqpoint{4.213091in}{1.381584in}}%
\pgfpathlineto{\pgfqpoint{4.214423in}{1.381536in}}%
\pgfpathlineto{\pgfqpoint{4.215814in}{1.381487in}}%
\pgfpathlineto{\pgfqpoint{4.217267in}{1.381438in}}%
\pgfpathlineto{\pgfqpoint{4.218785in}{1.381389in}}%
\pgfpathlineto{\pgfqpoint{4.220370in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{4.222024in}{1.381291in}}%
\pgfpathlineto{\pgfqpoint{4.223748in}{1.381243in}}%
\pgfpathlineto{\pgfqpoint{4.225540in}{1.381194in}}%
\pgfpathlineto{\pgfqpoint{4.227400in}{1.381145in}}%
\pgfpathlineto{\pgfqpoint{4.229324in}{1.381096in}}%
\pgfpathlineto{\pgfqpoint{4.231309in}{1.381047in}}%
\pgfpathlineto{\pgfqpoint{4.233350in}{1.380998in}}%
\pgfpathlineto{\pgfqpoint{4.235441in}{1.380949in}}%
\pgfpathlineto{\pgfqpoint{4.237573in}{1.380900in}}%
\pgfpathlineto{\pgfqpoint{4.239740in}{1.380851in}}%
\pgfpathlineto{\pgfqpoint{4.241931in}{1.380802in}}%
\pgfpathlineto{\pgfqpoint{4.244136in}{1.380753in}}%
\pgfpathlineto{\pgfqpoint{4.246343in}{1.380704in}}%
\pgfpathlineto{\pgfqpoint{4.248542in}{1.380655in}}%
\pgfpathlineto{\pgfqpoint{4.250720in}{1.380606in}}%
\pgfpathlineto{\pgfqpoint{4.252866in}{1.380557in}}%
\pgfpathlineto{\pgfqpoint{4.254966in}{1.380508in}}%
\pgfpathlineto{\pgfqpoint{4.257009in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{4.258984in}{1.380410in}}%
\pgfpathlineto{\pgfqpoint{4.260880in}{1.380360in}}%
\pgfpathlineto{\pgfqpoint{4.262687in}{1.380311in}}%
\pgfpathlineto{\pgfqpoint{4.264397in}{1.380262in}}%
\pgfpathlineto{\pgfqpoint{4.266001in}{1.380213in}}%
\pgfpathlineto{\pgfqpoint{4.267495in}{1.380164in}}%
\pgfpathlineto{\pgfqpoint{4.268873in}{1.380114in}}%
\pgfpathlineto{\pgfqpoint{4.270132in}{1.380065in}}%
\pgfpathlineto{\pgfqpoint{4.271270in}{1.380016in}}%
\pgfpathlineto{\pgfqpoint{4.272289in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{4.273188in}{1.379917in}}%
\pgfpathlineto{\pgfqpoint{4.273971in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{4.274643in}{1.379819in}}%
\pgfpathlineto{\pgfqpoint{4.275207in}{1.379769in}}%
\pgfpathlineto{\pgfqpoint{4.275670in}{1.379720in}}%
\pgfpathlineto{\pgfqpoint{4.276039in}{1.379671in}}%
\pgfpathlineto{\pgfqpoint{4.276320in}{1.379621in}}%
\pgfpathlineto{\pgfqpoint{4.276520in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{4.276646in}{1.379522in}}%
\pgfpathlineto{\pgfqpoint{4.276704in}{1.379473in}}%
\pgfpathlineto{\pgfqpoint{4.276700in}{1.379423in}}%
\pgfpathlineto{\pgfqpoint{4.276638in}{1.379374in}}%
\pgfpathlineto{\pgfqpoint{4.276521in}{1.379324in}}%
\pgfpathlineto{\pgfqpoint{4.276353in}{1.379275in}}%
\pgfpathlineto{\pgfqpoint{4.276134in}{1.379225in}}%
\pgfpathlineto{\pgfqpoint{4.275864in}{1.379176in}}%
\pgfpathlineto{\pgfqpoint{4.275541in}{1.379126in}}%
\pgfpathlineto{\pgfqpoint{4.275162in}{1.379077in}}%
\pgfpathlineto{\pgfqpoint{4.274723in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{4.274219in}{1.378977in}}%
\pgfpathlineto{\pgfqpoint{4.273643in}{1.378928in}}%
\pgfpathlineto{\pgfqpoint{4.272988in}{1.378878in}}%
\pgfpathlineto{\pgfqpoint{4.272248in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{4.271414in}{1.378779in}}%
\pgfpathlineto{\pgfqpoint{4.270481in}{1.378729in}}%
\pgfpathlineto{\pgfqpoint{4.269440in}{1.378679in}}%
\pgfpathlineto{\pgfqpoint{4.268287in}{1.378630in}}%
\pgfpathlineto{\pgfqpoint{4.267017in}{1.378580in}}%
\pgfpathlineto{\pgfqpoint{4.265626in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{4.264112in}{1.378480in}}%
\pgfpathlineto{\pgfqpoint{4.262477in}{1.378431in}}%
\pgfpathlineto{\pgfqpoint{4.260720in}{1.378381in}}%
\pgfpathlineto{\pgfqpoint{4.258848in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{4.256864in}{1.378281in}}%
\pgfpathlineto{\pgfqpoint{4.254777in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{4.252597in}{1.378181in}}%
\pgfpathlineto{\pgfqpoint{4.250334in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{4.248001in}{1.378082in}}%
\pgfpathlineto{\pgfqpoint{4.245611in}{1.378032in}}%
\pgfpathlineto{\pgfqpoint{4.243180in}{1.377982in}}%
\pgfpathlineto{\pgfqpoint{4.240721in}{1.377932in}}%
\pgfpathlineto{\pgfqpoint{4.238250in}{1.377882in}}%
\pgfpathlineto{\pgfqpoint{4.235782in}{1.377832in}}%
\pgfpathlineto{\pgfqpoint{4.233331in}{1.377782in}}%
\pgfpathlineto{\pgfqpoint{4.230911in}{1.377732in}}%
\pgfpathlineto{\pgfqpoint{4.228534in}{1.377682in}}%
\pgfpathlineto{\pgfqpoint{4.226211in}{1.377632in}}%
\pgfpathlineto{\pgfqpoint{4.223953in}{1.377582in}}%
\pgfpathlineto{\pgfqpoint{4.221767in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{4.219659in}{1.377481in}}%
\pgfpathlineto{\pgfqpoint{4.217636in}{1.377431in}}%
\pgfpathlineto{\pgfqpoint{4.215699in}{1.377381in}}%
\pgfpathlineto{\pgfqpoint{4.213851in}{1.377331in}}%
\pgfpathlineto{\pgfqpoint{4.212091in}{1.377281in}}%
\pgfpathlineto{\pgfqpoint{4.210420in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{4.208833in}{1.377180in}}%
\pgfpathlineto{\pgfqpoint{4.207329in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{4.205904in}{1.377080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615667in}{1.344141in}}%
\pgfpathlineto{\pgfqpoint{4.490642in}{1.344141in}}%
\pgfpathlineto{\pgfqpoint{4.487256in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{4.483975in}{1.344263in}}%
\pgfpathlineto{\pgfqpoint{4.480828in}{1.344324in}}%
\pgfpathlineto{\pgfqpoint{4.477841in}{1.344385in}}%
\pgfpathlineto{\pgfqpoint{4.475042in}{1.344446in}}%
\pgfpathlineto{\pgfqpoint{4.472452in}{1.344507in}}%
\pgfpathlineto{\pgfqpoint{4.470094in}{1.344568in}}%
\pgfpathlineto{\pgfqpoint{4.467985in}{1.344629in}}%
\pgfpathlineto{\pgfqpoint{4.466139in}{1.344690in}}%
\pgfpathlineto{\pgfqpoint{4.464569in}{1.344750in}}%
\pgfpathlineto{\pgfqpoint{4.463282in}{1.344811in}}%
\pgfpathlineto{\pgfqpoint{4.462283in}{1.344872in}}%
\pgfpathlineto{\pgfqpoint{4.461573in}{1.344933in}}%
\pgfpathlineto{\pgfqpoint{4.461148in}{1.344993in}}%
\pgfpathlineto{\pgfqpoint{4.461004in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{4.461132in}{1.345115in}}%
\pgfpathlineto{\pgfqpoint{4.461520in}{1.345175in}}%
\pgfpathlineto{\pgfqpoint{4.462156in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{4.463022in}{1.345296in}}%
\pgfpathlineto{\pgfqpoint{4.464103in}{1.345357in}}%
\pgfpathlineto{\pgfqpoint{4.465378in}{1.345417in}}%
\pgfpathlineto{\pgfqpoint{4.466830in}{1.345478in}}%
\pgfpathlineto{\pgfqpoint{4.468438in}{1.345538in}}%
\pgfpathlineto{\pgfqpoint{4.470181in}{1.345599in}}%
\pgfpathlineto{\pgfqpoint{4.472039in}{1.345659in}}%
\pgfpathlineto{\pgfqpoint{4.473994in}{1.345720in}}%
\pgfpathlineto{\pgfqpoint{4.476025in}{1.345780in}}%
\pgfpathlineto{\pgfqpoint{4.478116in}{1.345840in}}%
\pgfpathlineto{\pgfqpoint{4.480248in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{4.482407in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{4.484579in}{1.346021in}}%
\pgfpathlineto{\pgfqpoint{4.486752in}{1.346081in}}%
\pgfpathlineto{\pgfqpoint{4.488915in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{4.491060in}{1.346202in}}%
\pgfpathlineto{\pgfqpoint{4.493179in}{1.346262in}}%
\pgfpathlineto{\pgfqpoint{4.495268in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{4.497322in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{4.499341in}{1.346442in}}%
\pgfpathlineto{\pgfqpoint{4.501323in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{4.503269in}{1.346563in}}%
\pgfpathlineto{\pgfqpoint{4.505181in}{1.346623in}}%
\pgfpathlineto{\pgfqpoint{4.507060in}{1.346683in}}%
\pgfpathlineto{\pgfqpoint{4.508911in}{1.346743in}}%
\pgfpathlineto{\pgfqpoint{4.510736in}{1.346802in}}%
\pgfpathlineto{\pgfqpoint{4.512538in}{1.346862in}}%
\pgfpathlineto{\pgfqpoint{4.514320in}{1.346922in}}%
\pgfpathlineto{\pgfqpoint{4.516084in}{1.346982in}}%
\pgfpathlineto{\pgfqpoint{4.517833in}{1.347042in}}%
\pgfpathlineto{\pgfqpoint{4.519567in}{1.347102in}}%
\pgfpathlineto{\pgfqpoint{4.521287in}{1.347162in}}%
\pgfpathlineto{\pgfqpoint{4.522992in}{1.347221in}}%
\pgfpathlineto{\pgfqpoint{4.524680in}{1.347281in}}%
\pgfpathlineto{\pgfqpoint{4.526348in}{1.347341in}}%
\pgfpathlineto{\pgfqpoint{4.527993in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{4.529612in}{1.347460in}}%
\pgfpathlineto{\pgfqpoint{4.531198in}{1.347520in}}%
\pgfpathlineto{\pgfqpoint{4.532746in}{1.347580in}}%
\pgfpathlineto{\pgfqpoint{4.534252in}{1.347639in}}%
\pgfpathlineto{\pgfqpoint{4.535709in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{4.537110in}{1.347758in}}%
\pgfpathlineto{\pgfqpoint{4.538452in}{1.347818in}}%
\pgfpathlineto{\pgfqpoint{4.539728in}{1.347878in}}%
\pgfpathlineto{\pgfqpoint{4.540933in}{1.347937in}}%
\pgfpathlineto{\pgfqpoint{4.542063in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{4.543115in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{4.544086in}{1.348115in}}%
\pgfpathlineto{\pgfqpoint{4.544974in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{4.545777in}{1.348234in}}%
\pgfpathlineto{\pgfqpoint{4.546494in}{1.348293in}}%
\pgfpathlineto{\pgfqpoint{4.547126in}{1.348353in}}%
\pgfpathlineto{\pgfqpoint{4.547673in}{1.348412in}}%
\pgfpathlineto{\pgfqpoint{4.548138in}{1.348471in}}%
\pgfpathlineto{\pgfqpoint{4.548521in}{1.348531in}}%
\pgfpathlineto{\pgfqpoint{4.548826in}{1.348590in}}%
\pgfpathlineto{\pgfqpoint{4.549055in}{1.348649in}}%
\pgfpathlineto{\pgfqpoint{4.549213in}{1.348708in}}%
\pgfpathlineto{\pgfqpoint{4.549302in}{1.348767in}}%
\pgfpathlineto{\pgfqpoint{4.549328in}{1.348827in}}%
\pgfpathlineto{\pgfqpoint{4.549295in}{1.348886in}}%
\pgfpathlineto{\pgfqpoint{4.549208in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{4.549073in}{1.349004in}}%
\pgfpathlineto{\pgfqpoint{4.548893in}{1.349063in}}%
\pgfpathlineto{\pgfqpoint{4.548677in}{1.349122in}}%
\pgfpathlineto{\pgfqpoint{4.548429in}{1.349181in}}%
\pgfpathlineto{\pgfqpoint{4.548156in}{1.349240in}}%
\pgfpathlineto{\pgfqpoint{4.547864in}{1.349299in}}%
\pgfpathlineto{\pgfqpoint{4.547560in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{4.547249in}{1.349417in}}%
\pgfpathlineto{\pgfqpoint{4.546939in}{1.349476in}}%
\pgfpathlineto{\pgfqpoint{4.546636in}{1.349534in}}%
\pgfpathlineto{\pgfqpoint{4.546346in}{1.349593in}}%
\pgfpathlineto{\pgfqpoint{4.546074in}{1.349652in}}%
\pgfpathlineto{\pgfqpoint{4.545827in}{1.349711in}}%
\pgfpathlineto{\pgfqpoint{4.545609in}{1.349770in}}%
\pgfpathlineto{\pgfqpoint{4.545425in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.545278in}{1.349887in}}%
\pgfpathlineto{\pgfqpoint{4.545172in}{1.349946in}}%
\pgfpathlineto{\pgfqpoint{4.545109in}{1.350004in}}%
\pgfpathlineto{\pgfqpoint{4.545090in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{4.561219in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{4.561219in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{4.561200in}{1.350004in}}%
\pgfpathlineto{\pgfqpoint{4.561136in}{1.349946in}}%
\pgfpathlineto{\pgfqpoint{4.561030in}{1.349887in}}%
\pgfpathlineto{\pgfqpoint{4.560883in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{4.560699in}{1.349770in}}%
\pgfpathlineto{\pgfqpoint{4.560481in}{1.349711in}}%
\pgfpathlineto{\pgfqpoint{4.560234in}{1.349652in}}%
\pgfpathlineto{\pgfqpoint{4.559963in}{1.349593in}}%
\pgfpathlineto{\pgfqpoint{4.559673in}{1.349534in}}%
\pgfpathlineto{\pgfqpoint{4.559369in}{1.349476in}}%
\pgfpathlineto{\pgfqpoint{4.559059in}{1.349417in}}%
\pgfpathlineto{\pgfqpoint{4.558749in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{4.558445in}{1.349299in}}%
\pgfpathlineto{\pgfqpoint{4.558153in}{1.349240in}}%
\pgfpathlineto{\pgfqpoint{4.557879in}{1.349181in}}%
\pgfpathlineto{\pgfqpoint{4.557632in}{1.349122in}}%
\pgfpathlineto{\pgfqpoint{4.557415in}{1.349063in}}%
\pgfpathlineto{\pgfqpoint{4.557236in}{1.349004in}}%
\pgfpathlineto{\pgfqpoint{4.557100in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{4.557013in}{1.348886in}}%
\pgfpathlineto{\pgfqpoint{4.556980in}{1.348827in}}%
\pgfpathlineto{\pgfqpoint{4.557006in}{1.348767in}}%
\pgfpathlineto{\pgfqpoint{4.557096in}{1.348708in}}%
\pgfpathlineto{\pgfqpoint{4.557253in}{1.348649in}}%
\pgfpathlineto{\pgfqpoint{4.557483in}{1.348590in}}%
\pgfpathlineto{\pgfqpoint{4.557788in}{1.348531in}}%
\pgfpathlineto{\pgfqpoint{4.558171in}{1.348471in}}%
\pgfpathlineto{\pgfqpoint{4.558635in}{1.348412in}}%
\pgfpathlineto{\pgfqpoint{4.559183in}{1.348353in}}%
\pgfpathlineto{\pgfqpoint{4.559815in}{1.348293in}}%
\pgfpathlineto{\pgfqpoint{4.560532in}{1.348234in}}%
\pgfpathlineto{\pgfqpoint{4.561335in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{4.562222in}{1.348115in}}%
\pgfpathlineto{\pgfqpoint{4.563193in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{4.564245in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{4.565376in}{1.347937in}}%
\pgfpathlineto{\pgfqpoint{4.566581in}{1.347878in}}%
\pgfpathlineto{\pgfqpoint{4.567857in}{1.347818in}}%
\pgfpathlineto{\pgfqpoint{4.569198in}{1.347758in}}%
\pgfpathlineto{\pgfqpoint{4.570600in}{1.347699in}}%
\pgfpathlineto{\pgfqpoint{4.572057in}{1.347639in}}%
\pgfpathlineto{\pgfqpoint{4.573562in}{1.347580in}}%
\pgfpathlineto{\pgfqpoint{4.575111in}{1.347520in}}%
\pgfpathlineto{\pgfqpoint{4.576697in}{1.347460in}}%
\pgfpathlineto{\pgfqpoint{4.578315in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{4.579961in}{1.347341in}}%
\pgfpathlineto{\pgfqpoint{4.581629in}{1.347281in}}%
\pgfpathlineto{\pgfqpoint{4.583317in}{1.347221in}}%
\pgfpathlineto{\pgfqpoint{4.585021in}{1.347162in}}%
\pgfpathlineto{\pgfqpoint{4.586741in}{1.347102in}}%
\pgfpathlineto{\pgfqpoint{4.588475in}{1.347042in}}%
\pgfpathlineto{\pgfqpoint{4.590224in}{1.346982in}}%
\pgfpathlineto{\pgfqpoint{4.591989in}{1.346922in}}%
\pgfpathlineto{\pgfqpoint{4.593771in}{1.346862in}}%
\pgfpathlineto{\pgfqpoint{4.595573in}{1.346802in}}%
\pgfpathlineto{\pgfqpoint{4.597397in}{1.346743in}}%
\pgfpathlineto{\pgfqpoint{4.599248in}{1.346683in}}%
\pgfpathlineto{\pgfqpoint{4.601128in}{1.346623in}}%
\pgfpathlineto{\pgfqpoint{4.603040in}{1.346563in}}%
\pgfpathlineto{\pgfqpoint{4.604986in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{4.606968in}{1.346442in}}%
\pgfpathlineto{\pgfqpoint{4.608986in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{4.611041in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{4.613130in}{1.346262in}}%
\pgfpathlineto{\pgfqpoint{4.615249in}{1.346202in}}%
\pgfpathlineto{\pgfqpoint{4.617393in}{1.346142in}}%
\pgfpathlineto{\pgfqpoint{4.619556in}{1.346081in}}%
\pgfpathlineto{\pgfqpoint{4.621729in}{1.346021in}}%
\pgfpathlineto{\pgfqpoint{4.623901in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{4.626060in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{4.628193in}{1.345840in}}%
\pgfpathlineto{\pgfqpoint{4.630283in}{1.345780in}}%
\pgfpathlineto{\pgfqpoint{4.632315in}{1.345720in}}%
\pgfpathlineto{\pgfqpoint{4.634269in}{1.345659in}}%
\pgfpathlineto{\pgfqpoint{4.636128in}{1.345599in}}%
\pgfpathlineto{\pgfqpoint{4.637871in}{1.345538in}}%
\pgfpathlineto{\pgfqpoint{4.639478in}{1.345478in}}%
\pgfpathlineto{\pgfqpoint{4.640930in}{1.345417in}}%
\pgfpathlineto{\pgfqpoint{4.642206in}{1.345357in}}%
\pgfpathlineto{\pgfqpoint{4.643286in}{1.345296in}}%
\pgfpathlineto{\pgfqpoint{4.644153in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{4.644788in}{1.345175in}}%
\pgfpathlineto{\pgfqpoint{4.645176in}{1.345115in}}%
\pgfpathlineto{\pgfqpoint{4.645304in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{4.645160in}{1.344993in}}%
\pgfpathlineto{\pgfqpoint{4.644736in}{1.344933in}}%
\pgfpathlineto{\pgfqpoint{4.644025in}{1.344872in}}%
\pgfpathlineto{\pgfqpoint{4.643026in}{1.344811in}}%
\pgfpathlineto{\pgfqpoint{4.641739in}{1.344750in}}%
\pgfpathlineto{\pgfqpoint{4.640169in}{1.344690in}}%
\pgfpathlineto{\pgfqpoint{4.638324in}{1.344629in}}%
\pgfpathlineto{\pgfqpoint{4.636214in}{1.344568in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{1.344507in}}%
\pgfpathlineto{\pgfqpoint{4.631267in}{1.344446in}}%
\pgfpathlineto{\pgfqpoint{4.628467in}{1.344385in}}%
\pgfpathlineto{\pgfqpoint{4.625481in}{1.344324in}}%
\pgfpathlineto{\pgfqpoint{4.622334in}{1.344263in}}%
\pgfpathlineto{\pgfqpoint{4.619053in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{4.615667in}{1.344141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{3.263055in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{3.263055in}{2.175762in}}%
\pgfpathlineto{\pgfqpoint{2.894455in}{2.175762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078755in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.857896in,y=0.222043in,left,base,rotate=40.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont fd\_bendy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.447355in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.168202in,y=0.122131in,left,base,rotate=40.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont quadrature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815955in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.607949in,y=0.241529in,left,base,rotate=40.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont UFLACS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184554in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.037478in,y=0.343781in,left,base,rotate=40.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont TSFC\(\displaystyle ^\dagger\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553154in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.428244in,y=0.380979in,left,base,rotate=40.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont TSFC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{0.809995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{0.809995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{1.151433in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{1.151433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.151433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{1.492872in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{1.492872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.492872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{1.834310in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{1.834310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.834310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{2.175749in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{2.175749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.175749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{0.912778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{0.972902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.015561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.048650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.075686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.098544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.118344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.135810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.254217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.314341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.357000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.390089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.417124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.439982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.459783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.477248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.595655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.655779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.698438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.731527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.758563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.781421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.801222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.818687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.937094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{1.997218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.039877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.072966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.100001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.122859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.142660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894455in}{2.160126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401280in}{2.050179in}}%
\pgfpathlineto{\pgfqpoint{3.493430in}{2.050179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769880in}{1.593176in}}%
\pgfpathlineto{\pgfqpoint{3.862030in}{1.593176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138479in}{1.379531in}}%
\pgfpathlineto{\pgfqpoint{4.230629in}{1.379531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.894455in}{0.809995in}}{\pgfqpoint{1.842999in}{1.365754in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507079in}{1.345311in}}%
\pgfpathlineto{\pgfqpoint{4.599229in}{1.345311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{2.894455in}{2.175749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894455in}{0.809995in}}%
\pgfpathlineto{\pgfqpoint{4.737454in}{0.809995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.793010in,y=1.492872in,,bottom,rotate=270.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Holzapfel-Ogden}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234413in,y=3.950996in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Form compilation time [\(\displaystyle s\)]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ffc_dag.tex <==
%%
\node (a) at (63.0bp,306.0bp) [n] {$a$};
  \node (c) at (99.0bp,234.0bp) [n] {$c$};
  \node (b) at (27.0bp,234.0bp) [n] {$b$};
  \node (e) at (27.0bp,90.0bp) [n] {$e$};
  \node (d) at (63.0bp,162.0bp) [n] {$d$};
  \node (g) at (63.0bp,18.0bp) [n] {$g$};
  \node (f) at (99.0bp,90.0bp) [n] {$f$};
  \draw [->] (d) -- node {$$} (e);
  \draw [->] (e) -- node {$$} (g);
  \draw [->] (f) -- node {$$} (g);
  \draw [->] (d) -- node {$$} (f);
  \draw [->] (c) -- node {$$} (d);
  \draw [->] (a) -- node {$$} (b);
  \draw [->] (a) -- node {$$} (c);
  \draw [->] (b) -- node {$$} (d);
%


==> ffc_dag_explode.tex <==
%%
\node (a) at (135.0bp,306.0bp) [n] {$a$};
  \node (e_2) at (171.0bp,90.0bp) [n] {$e$};
  \node (e_1) at (27.0bp,90.0bp) [n] {$e$};
  \node (b) at (99.0bp,234.0bp) [n] {$b$};
  \node (d_2) at (171.0bp,162.0bp) [n] {$d$};
  \node (g_4) at (243.0bp,18.0bp) [n] {$g$};
  \node (d_1) at (99.0bp,162.0bp) [n] {$d$};
  \node (g_1) at (27.0bp,18.0bp) [n] {$g$};
  \node (c) at (171.0bp,234.0bp) [n] {$c$};
  \node (g_3) at (171.0bp,18.0bp) [n] {$g$};
  \node (g_2) at (99.0bp,18.0bp) [n] {$g$};
  \node (f_1) at (99.0bp,90.0bp) [n] {$f$};
  \node (f_2) at (243.0bp,90.0bp) [n] {$f$};
  \draw [->] (c) -- node {$$} (d_2);
  \draw [->] (f_1) -- node {$$} (g_2);
  \draw [->] (d_2) -- node {$$} (e_2);
  \draw [->] (d_2) -- node {$$} (f_2);
  \draw [->] (d_1) -- node {$$} (e_1);
  \draw [->] (e_2) -- node {$$} (g_3);
  \draw [->] (b) -- node {$$} (d_1);
  \draw [->] (f_2) -- node {$$} (g_4);
  \draw [->] (e_1) -- node {$$} (g_1);
  \draw [->] (d_1) -- node {$$} (f_1);
  \draw [->] (a) -- node {$$} (b);
  \draw [->] (a) -- node {$$} (c);
%


==> gempero.tex <==
%%
\node (t4_q) at (179.25bp,306.0bp) [r] {Eval};
  \node (J12_qa) at (189.25bp,90.0bp) [r] {\texttt{+=}};
  \node (l2_qj) at (342.25bp,162.0bp) [r] {LT};
  \node (t1_qk5a) at (122.25bp,234.0bp) [r] {\texttt{+=}};
  \node (t2_qj5i) at (423.25bp,162.0bp) [r] {Init};
  \node (R_jka) at (261.25bp,378.0bp) [r] {\texttt{+=}};
  \node (J12_qi) at (189.25bp,18.0bp) [r] {Init};
  \node (d_q) at (197.25bp,162.0bp) [r] {Eval};
  \node (t3_qjki) at (252.25bp,234.0bp) [r] {Init};
  \node (l1_qk) at (30.251bp,162.0bp) [r] {LT};
  \node (R_jki) at (345.25bp,306.0bp) [r] {Init};
  \node (t1_qk5i) at (115.25bp,162.0bp) [r] {Init};
  \node (J21_qa) at (277.25bp,90.0bp) [r] {\texttt{+=}};
  \node (J22_qa) at (365.25bp,90.0bp) [r] {\texttt{+=}};
  \node (J11_qa) at (101.25bp,90.0bp) [r] {\texttt{+=}};
  \node (B_q) at (269.25bp,162.0bp) [r] {LT};
  \node (t2_qj5a) at (342.25bp,234.0bp) [r] {\texttt{+=}};
  \node (t3_qjka) at (261.25bp,306.0bp) [r] {\texttt{+=}};
  \node (J21_qi) at (277.25bp,18.0bp) [r] {Init};
  \node (J22_qi) at (365.25bp,18.0bp) [r] {Init};
  \node (J11_qi) at (101.25bp,18.0bp) [r] {Init};
  \draw [->] (t2_qj5a) -- node {$$} (l2_qj);
  \draw [->] (t1_qk5a) -- node {$$} (d_q);
  \draw [->] (J11_qa) -- node {$$} (J11_qi);
  \draw [->] (d_q) -- node {$$} (J12_qa);
  \draw [->] (t1_qk5a) -- node {$$} (B_q);
  \draw [->] (J12_qa) -- node {$$} (J12_qi);
  \draw [->] (t2_qj5a) -- node {$$} (d_q);
  \draw [->] (B_q) -- node {$$} (J22_qa);
  \draw [->] (B_q) -- node {$$} (J11_qa);
  \draw [->] (t1_qk5a) -- node {$$} (t1_qk5i);
  \draw [->] (R_jka) -- node {$$} (t3_qjka);
  \draw [->] (d_q) -- node {$$} (J21_qa);
  \draw [->] (B_q) -- node {$$} (J12_qa);
  \draw [->] (t1_qk5a) -- node {$$} (l1_qk);
  \draw [->] (R_jka) -- node {$$} (t4_q);
  \draw [->] (t2_qj5a) -- node {$$} (B_q);
  \draw [->] (d_q) -- node {$$} (J11_qa);
  \draw [->] (t4_q) -- node {$$} (d_q);
  \draw [->] (t3_qjka) -- node {$$} (t3_qjki);
  \draw [->] (t3_qjka) -- node {$$} (t1_qk5a);
  \draw [->] (d_q) -- node {$$} (J22_qa);
  \draw [->] (R_jka) -- node {$$} (R_jki);
  \draw [->] (t2_qj5a) -- node {$$} (t2_qj5i);
  \draw [->] (J22_qa) -- node {$$} (J22_qi);
  \draw [->] (J21_qa) -- node {$$} (J21_qi);
  \draw [->] (B_q) -- node {$$} (J21_qa);
  \draw [->] (t3_qjka) -- node {$$} (t2_qj5a);
%

